Tensor Train Completion from Fiberwise Observations Along a Single Mode

Tensor completion is an extension of matrix completion aimed at recovering a multiway data tensor by leveraging a given subset of its entries (observations) and the pattern of observation. The low-rank assumption is key in establishing a relationship between the observed and unobserved entries of the tensor. The low-rank tensor completion problem is typically solved using numerical optimization techniques, where the rank information is used either implicitly (in the rank minimization approach) or explicitly (in the error minimization approach). Current theories concerning these techniques often study probabilistic recovery guarantees under conditions such as random uniform observations and incoherence requirements. However, if an observation pattern exhibits some low-rank structure that can be exploited, more efficient algorithms with deterministic recovery guarantees can be designed by leveraging this structure. This work shows how to use only standard linear algebra operations to compute the tensor train decomposition of a specific type of ``fiber-wise'' observed tensor, where some of the fibers of a tensor (along a single specific mode) are either fully observed or entirely missing, unlike the usual entry-wise observations. From an application viewpoint, this setting is relevant when it is easier to sample or collect a multiway data tensor along a specific mode (e.g., temporal). The proposed completion method is fast and is guaranteed to work under reasonable deterministic conditions on the observation pattern. Through numerical experiments, we showcase interesting applications and use cases that illustrate the effectiveness of the proposed approach.

==> (inline-0) <==
\begin{tikzpicture}
		
		% Main group of plots
		\begin{groupplot}[
			group style={
				group size=2 by 2,
				horizontal sep=1.5cm,
				vertical sep=1.5cm,
				group name=my plots
			},
			width=0.45\textwidth,
			height=0.225\textwidth,
			tick label style={font=\small},
			title style={font=\small},
			legend to name=sharedlegendexp5,
			legend style={draw=none},
			legend columns=-1,
			unbounded coords=jump,
			xticklabel style={rotate=40},
			]
			
			% Top-left
			\nextgroupplot[title={\textcolor{gray}{$ (32.0^\circ\mathrm{N}, 6.0^\circ\mathrm{E})$}}, 
			axis lines=middle,
			enlargelimits=true,
			axis x line = bottom,
			axis y line =left,
			xtick={1,439,877,1315,1753,2191},
			xticklabels={},
			ytick = {0, 20, 40}, 
			yticklabels={0, 20, 40},
			x axis line style={yshift=-10pt,-,color=gray, thin},
			xticklabel style={yshift=-10pt,color=gray},
			y axis line style={xshift=-10pt,-,color=gray},
			yticklabel style={xshift=-10pt,color=gray},
			xtick style={yshift=-10pt, line width=0.5pt},
			ytick style={xshift=-10pt, line width=0.5pt},
			xtick align=inside,
			ytick align=inside,]
			\addplot [draw=green!20,  line width=0.2, forget plot]
			table[row sep=crcr]{%
				x   y\\
				1	0.322042249493617\\
				2	0.519611943566186\\
				3	0.269983572262403\\
				4	1.0316277474595\\
				5	0.691698087036347\\
				6	0.242427144941146\\
				7	0.222407719724618\\
				8	0.361990634821147\\
				9	0.658451896438834\\
				10	0.878341496387765\\
				11	1.9262071848597\\
				12	1.5984373660136\\
				13	2.10419269774502\\
				14	0.120158736280983\\
				15	1.47708663740278\\
				16	1.66468905401277\\
				17	2.47022849881624\\
				18	2.52537755136444\\
				19	4.37157094796125\\
				20	0.64148653325017\\
				21	1.18754230552271\\
				22	0.301894809993751\\
				23	2.12225108442798\\
				24	2.26748531041072\\
				25	1.35594075052314\\
				26	2.07726402583158\\
				27	1.99324495418902\\
				28	2.08748611670423\\
				29	0.738941223743129\\
				30	0.822045439154696\\
				31	1.84684529842357\\
				32	0.63747255355829\\
				33	3.33664233881056\\
				34	1.63226255193632\\
				35	0.11036031661367\\
				36	1.95175692826241\\
				37	3.88274248742676\\
				38	0.779938482869412\\
				39	1.52417360375592\\
				40	0.378003238850029\\
				41	2.36979617558604\\
				42	0.207797315688428\\
				43	0.616955012951863\\
				44	0.604098072431432\\
				45	0.580497558761689\\
				46	1.07134118316953\\
				47	0.0754336724060494\\
				48	0.646031834869937\\
				49	1.43771593791951\\
				50	1.67391907516687\\
				51	2.93515279442189\\
				52	1.25924473257032\\
				53	3.33612782775681\\
				54	2.49555490538738\\
				55	3.26886151938113\\
				56	2.06947484702739\\
				57	3.84001111729116\\
				58	2.33236142073058\\
				59	1.54832611986778\\
				60	2.47316049952848\\
				61	2.35859218797128\\
				62	1.68730170808843\\
				63	0.0778053195105564\\
				64	2.82756047411074\\
				65	0.947295902768467\\
				66	1.12782230852458\\
				67	0.192824293628711\\
				68	3.43399206827621\\
				69	1.7278180171754\\
				70	1.24333688618299\\
				71	1.62385537926452\\
				72	5.08313943151438\\
				73	3.04737632267112\\
				74	0.00235076249027699\\
				75	0.0187804418994837\\
				76	2.3495484830401\\
				77	1.7409635658759\\
				78	1.58538111635759\\
				79	1.48465515518556\\
				80	1.37140470828256\\
				81	0.0867871062869128\\
				82	0.953892749591791\\
				83	2.51951724357625\\
				84	4.06132169319464\\
				85	1.12975974276001\\
				86	0.303415456727471\\
				87	0.114961574943155\\
				88	2.99457534011376\\
				89	0.302306898156889\\
				90	3.24159759371879\\
				91	2.23971557974956\\
				92	4.69129520430407\\
				93	1.05577953242046\\
				94	1.87323864772776\\
				95	1.68375636338411\\
				96	5.46754403720475\\
				97	6.05494377690767\\
				98	0.555504759516932\\
				99	0.0973895883231286\\
				100	0.217672975175198\\
				101	0.00215726966629504\\
				102	0.426606129486892\\
				103	1.80620406989076\\
				104	0.0370081831180684\\
				105	4.8900406458668\\
				106	1.66303890770224\\
				107	0.0544952603775002\\
				108	0.412391665080925\\
				109	0.519749682050971\\
				110	4.4192465933332\\
				111	4.32755013734338\\
				112	2.00763487518116\\
				113	7.57552803258559\\
				114	10.2530147942417\\
				115	3.38336351817774\\
				116	0.230028649475972\\
				117	0.833856803536232\\
				118	2.74343240352867\\
				119	0.172460154690256\\
				120	2.42397379364975\\
				121	0.873416806806162\\
				122	1.20211718287104\\
				123	0.522858819958593\\
				124	2.99244607659709\\
				125	4.23706364996095\\
				126	4.51924870343194\\
				127	2.0095272602995\\
				128	2.11768826713513\\
				129	2.6894058442539\\
				130	1.93432445218985\\
				131	2.00039468620083\\
				132	4.4923613866894\\
				133	4.32213408219368\\
				134	1.25044746558755\\
				135	0.937442789295808\\
				136	2.60375032511413\\
				137	3.01761737045396\\
				138	1.00161541887515\\
				139	2.86047982667689\\
				140	0.284873385583644\\
				141	4.24669718964483\\
				142	5.98222490619303\\
				143	2.73457345341975\\
				144	1.1863447335086\\
				145	3.48514395680183\\
				146	3.84279790208623\\
				147	2.86689901146354\\
				148	4.67262410992637\\
				149	1.94355723736614\\
				150	2.45330862281994\\
				151	0.798678803808617\\
				152	3.55537405156043\\
				153	2.04469049646835\\
				154	0.607705798004424\\
				155	1.76569592934278\\
				156	5.09324452338138\\
				157	2.15073162569373\\
				158	0.230180859172144\\
				159	1.83891204843747\\
				160	4.6180981851758\\
				161	3.78976919069941\\
				162	1.70724459041528\\
				163	0.192467020427046\\
				164	1.21883229352299\\
				165	0.494027646174686\\
				166	0.402723636765899\\
				167	0.24364982358388\\
				168	0.526192511307634\\
				169	0.826738426731524\\
				170	3.48847221587738\\
				171	0.231596151921799\\
				172	3.23172007170858\\
				173	4.29303094609288\\
				174	2.76467758042661\\
				175	0.160754013969161\\
				176	0.0437450100916834\\
				177	2.57190671147382\\
				178	2.67835968591103\\
				179	4.22644667844259\\
				180	2.07390946871485\\
				181	0.928724291289036\\
				182	0.724791579815879\\
				183	0.0146112899498263\\
				184	1.33561919317387\\
				185	1.23467960429228\\
				186	0.542875338579726\\
				187	4.03413632512292\\
				188	3.36031390286436\\
				189	0.177451952029898\\
				190	0.401248499621651\\
				191	1.78965531910959\\
				192	0.193055049056433\\
				193	1.31081252599289\\
				194	4.35982433604671\\
				195	0.854876093469137\\
				196	2.37848680714906\\
				197	0.69331149500011\\
				198	1.75513591995179\\
				199	0.0468062198290369\\
				200	1.9468749813766\\
				201	3.80793696561922\\
				202	4.56998787810782\\
				203	1.21561198414278\\
				204	0.0103340348289578\\
				205	0.67100499949985\\
				206	1.76447876965609\\
				207	0.826215730969793\\
				208	0.514813199769669\\
				209	0.204545939981301\\
				210	1.25349793265102\\
				211	0.156501027275326\\
				212	0.838124565558488\\
				213	2.45421325087551\\
				214	6.33491069517942\\
				215	4.67625071532984\\
				216	3.70159910486154\\
				217	3.41896847903227\\
				218	1.80059267648868\\
				219	1.3109261360337\\
				220	1.33171456969453\\
				221	0.506606115113101\\
				222	1.58572246089324\\
				223	1.02914222213268\\
				224	1.25437036398054\\
				225	0.739314232556502\\
				226	2.40873539307202\\
				227	1.98059387882894\\
				228	1.75868529420419\\
				229	0.465099320171014\\
				230	0.215480479379565\\
				231	0.513983656271627\\
				232	0.73773007768424\\
				233	0.48051625723604\\
				234	3.7359058852042\\
				235	3.37786077779633\\
				236	3.17158918706021\\
				237	0.073754573569154\\
				238	2.63369161261637\\
				239	4.12263114251301\\
				240	3.78594227771269\\
				241	2.52346681539837\\
				242	0.377198967096405\\
				243	3.01400738317496\\
				244	5.30724060672777\\
				245	6.33643542175649\\
				246	6.43506748948058\\
				247	4.31429813593935\\
				248	2.40341720598695\\
				249	1.48379435134557\\
				250	2.74573325639135\\
				251	4.5462015689176\\
				252	3.40197461786028\\
				253	1.37133069836018\\
				254	0.472911850400017\\
				255	0.897237135231556\\
				256	0.585405079417164\\
				257	1.21226430603478\\
				258	2.66611870395993\\
				259	3.13454317224507\\
				260	2.45761620406556\\
				261	0.558982505222382\\
				262	2.68404418050219\\
				263	2.40500933925301\\
				264	1.31812770563463\\
				265	0.772017305580007\\
				266	3.47154206723899\\
				267	5.42776095497859\\
				268	5.52604219181642\\
				269	1.10435789990193\\
				270	1.73474110901584\\
				271	2.76595230744172\\
				272	2.53166044543379\\
				273	2.18624256902091\\
				274	1.88602454427728\\
				275	1.88590919807102\\
				276	2.04284967524298\\
				277	1.44741140068392\\
				278	2.54719583062667\\
				279	2.21143971752292\\
				280	1.1775468012763\\
				281	3.73717774163836\\
				282	2.12843299593063\\
				283	1.86338183050204\\
				284	2.56280568091604\\
				285	1.67910169822733\\
				286	1.97274702189642\\
				287	0.414989269867327\\
				288	0.14557317615288\\
				289	0.607145954793438\\
				290	0.677219029927613\\
				291	0.253545937197174\\
				292	0.0764649313063757\\
				293	2.27483448647342\\
				294	2.1243709016857\\
				295	0.381092215379425\\
				296	1.42362195086299\\
				297	0.782076827667645\\
				298	0.126876974242055\\
				299	0.35597124778214\\
				300	0.737542677852957\\
				301	0.907063426722615\\
				302	1.60355269811559\\
				303	0.498841603963676\\
				304	4.10350646724622\\
				305	4.22168331486564\\
				306	2.26803053212414\\
				307	1.43618824503614\\
				308	0.608007591248953\\
				309	2.72522439952245\\
				310	0.487328921639772\\
				311	0.252201377540601\\
				312	1.89133653295173\\
				313	0.921096906288053\\
				314	0.223223895177735\\
				315	1.02093709570025\\
				316	1.8981511532057\\
				317	0.358357859814259\\
				318	1.97978215490697\\
				319	0.910179242492283\\
				320	2.86312579565549\\
				321	3.31098549751627\\
				322	1.278738868731\\
				323	0.073038025586861\\
				324	1.3114074519173\\
				325	1.54764685357871\\
				326	0.638569033899623\\
				327	2.12970366659847\\
				328	3.38474722616867\\
				329	0.808940389649116\\
				330	0.426022422770846\\
				331	0.655420111410322\\
				332	0.822761654177647\\
				333	0.469588353953991\\
				334	1.99414600343635\\
				335	0.426575880783467\\
				336	1.67901017081339\\
				337	0.0714051855771309\\
				338	0.324888177023018\\
				339	1.6615562713448\\
				340	3.22328557279664\\
				341	2.6497044042403\\
				342	0.302044656466624\\
				343	0.749389177793795\\
				344	1.89234122802089\\
				345	2.41951624549008\\
				346	2.79380415500737\\
				347	2.81000979869434\\
				348	0.965774105043565\\
				349	2.71115941778305\\
				350	1.96972544406058\\
				351	0.520484397805333\\
				352	1.93001570514121\\
				353	1.38616394825772\\
				354	3.86292947216519\\
				355	0.8819503498049\\
				356	0.0621039379706296\\
				357	2.43333757039458\\
				358	2.0238750463885\\
				359	0.992073845705628\\
				360	2.4696239169535\\
				361	2.15259369763465\\
				362	3.3704423396857\\
				363	2.59012934455953\\
				364	5.82766085601897\\
				365	3.53354118884913\\
				366	0.357950965484219\\
				367	2.8387420815799\\
				368	1.43200242726286\\
				369	1.1896108424857\\
				370	1.2658992665084\\
				371	0.0444157161882579\\
				372	0.13462945008887\\
				373	0.681874769792682\\
				374	0.207874881620828\\
				375	0.997834838231359\\
				376	0.228887300075115\\
				377	1.2642169797857\\
				378	1.45645926146734\\
				379	0.253043620670487\\
				380	0.55198505641628\\
				381	0.0468646644146204\\
				382	2.36450666402016\\
				383	0.818714045749122\\
				384	1.85144699281572\\
				385	0.228539516523192\\
				386	0.770868313227771\\
				387	0.666837201147082\\
				388	4.56295828493633\\
				389	1.16733576367157\\
				390	1.66198062028862\\
				391	2.61969738522606\\
				392	4.17326067424251\\
				393	0.126426679573957\\
				394	0.980650138973512\\
				395	1.06692836199621\\
				396	3.33294309167526\\
				397	2.40431905993253\\
				398	2.25818855357086\\
				399	0.761217186490546\\
				400	1.8801034868254\\
				401	2.27323667313632\\
				402	3.90901058579751\\
				403	1.97119919443918\\
				404	3.00463437909397\\
				405	0.829640720909481\\
				406	2.18237144706352\\
				407	4.0310508944341\\
				408	1.71326272074541\\
				409	1.21547929121823\\
				410	1.59278865874783\\
				411	0.550324016770098\\
				412	0.482238684347099\\
				413	1.03730397469856\\
				414	1.03108240123597\\
				415	4.3733070971377\\
				416	2.92720166879532\\
				417	0.860196422701815\\
				418	1.39733258073712\\
				419	0.869476394747288\\
				420	0.330233028002375\\
				421	1.69725043098722\\
				422	0.857914874373417\\
				423	4.38748691184236\\
				424	3.974664796032\\
				425	1.06999694094092\\
				426	0.435401865632251\\
				427	1.39937420992435\\
				428	0.395203736560596\\
				429	0.979128069211026\\
				430	0.80189717668344\\
				431	0.87297373690749\\
				432	1.16588282187361\\
				433	2.68029892679588\\
				434	0.170857186280685\\
				435	0.93229267880189\\
				436	2.51457807115493\\
				437	0.662347383686221\\
				438	3.05676256137762\\
				439	2.8585492119917\\
				440	1.44871100006517\\
				441	0.446247230964055\\
				442	0.494577577244993\\
				443	1.2480425742114\\
				444	0.291254010177092\\
				445	0.270139715431274\\
				446	2.21111321041584\\
				447	2.06229455764472\\
				448	0.722091113276853\\
				449	1.4512390919416\\
				450	0.0263290383659971\\
				451	4.07039335861058\\
				452	0.833896285206961\\
				453	6.08887031236327\\
				454	1.05732830225217\\
				455	1.69792134136858\\
				456	1.43380926087132\\
				457	2.66092644895572\\
				458	1.54343047435138\\
				459	2.17155098268548\\
				460	0.619408823362907\\
				461	2.43934950446339\\
				462	0.915643374180263\\
				463	1.48840576125727\\
				464	0.202539788048647\\
				465	1.21101211022357\\
				466	1.49573910535807\\
				467	4.84720250410352\\
				468	4.80894075111911\\
				469	1.57836307884924\\
				470	3.26921507873157\\
				471	3.89859868645848\\
				472	3.07862091198442\\
				473	0.206962764702755\\
				474	1.79639204449689\\
				475	1.81446524743651\\
				476	3.77111327652999\\
				477	3.33265309155198\\
				478	4.42704680008445\\
				479	0.589093716349133\\
				480	3.21563387571302\\
				481	2.18005993661697\\
				482	1.32935228481406\\
				483	0.143951969611699\\
				484	0.836458859477645\\
				485	1.36925444264185\\
				486	1.71484416256251\\
				487	1.88371420669811\\
				488	5.07410097120988\\
				489	2.93385016843171\\
				490	0.438621802026034\\
				491	1.94439790201566\\
				492	0.919340667744429\\
				493	0.456412384458581\\
				494	2.04719828213876\\
				495	2.25964662283068\\
				496	0.171906760270041\\
				497	1.80593197343899\\
				498	5.68311436513934\\
				499	0.833883115356997\\
				500	1.80329203235997\\
				501	3.17322226049392\\
				502	0.671494765309752\\
				503	4.19044258010289\\
				504	2.14401172528108\\
				505	0.779210476850992\\
				506	0.810546417099275\\
				507	0.559270425478587\\
				508	1.9840349597125\\
				509	3.9234419349084\\
				510	4.21287515540752\\
				511	2.38987096367865\\
				512	5.39374545002102\\
				513	1.92593979747991\\
				514	2.91887284025334\\
				515	1.38614657580209\\
				516	3.266796080626\\
				517	5.74275777536945\\
				518	7.34650232681647\\
				519	5.96960292248944\\
				520	1.41887423266643\\
				521	1.28267535434878\\
				522	3.82648167019894\\
				523	1.78674560753642\\
				524	2.06126047578064\\
				525	0.755010185659096\\
				526	1.79767663096806\\
				527	2.15640044727888\\
				528	2.59524628872464\\
				529	3.33926467065042\\
				530	2.02908233930614\\
				531	1.17277643873636\\
				532	3.21671891216877\\
				533	3.75517151496445\\
				534	1.12483663439328\\
				535	1.13706806884228\\
				536	2.43577904185173\\
				537	1.30551345426174\\
				538	1.47920186624621\\
				539	1.30716807688857\\
				540	2.02426553787999\\
				541	1.28355063228003\\
				542	3.66606498709191\\
				543	4.47803039091741\\
				544	3.64161520478843\\
				545	0.29082474619711\\
				546	1.02244794748412\\
				547	3.49111725414394\\
				548	0.761574677391515\\
				549	2.12684001041044\\
				550	0.991442621225474\\
				551	0.160869883447383\\
				552	0.231758269915602\\
				553	1.6325383156858\\
				554	2.10449451797912\\
				555	4.05339725640877\\
				556	2.35176304873555\\
				557	3.46101269157607\\
				558	3.73198674119323\\
				559	3.00325312523215\\
				560	1.32416480966948\\
				561	1.99536608399092\\
				562	0.423203622238297\\
				563	0.0297505242734957\\
				564	0.988574949550696\\
				565	2.40268563074988\\
				566	0.994393084520709\\
				567	0.0197116694268686\\
				568	3.07362328672682\\
				569	1.02689642241365\\
				570	1.13525039101899\\
				571	1.5740093713459\\
				572	2.49815055094741\\
				573	1.07480094677487\\
				574	2.31824489357894\\
				575	0.404487841485903\\
				576	1.57436997422342\\
				577	2.99340048787876\\
				578	0.933034788655426\\
				579	2.57596025672645\\
				580	0.521260942334301\\
				581	1.37457654142969\\
				582	0.219898473506113\\
				583	2.70346333134671\\
				584	5.80752026477334\\
				585	4.57399940124512\\
				586	3.6508917406272\\
				587	1.23866261426806\\
				588	0.188873459116294\\
				589	0.917166340068107\\
				590	0.691074878157501\\
				591	0.904560556895184\\
				592	0.765017149949109\\
				593	3.14725678527849\\
				594	1.2399223957402\\
				595	0.462765336646598\\
				596	0.48904527267289\\
				597	1.4337813636126\\
				598	2.52148823897282\\
				599	3.0073578764782\\
				600	1.04459372257573\\
				601	1.97037180653609\\
				602	2.42959358218372\\
				603	0.574799930137274\\
				604	0.910554453145565\\
				605	1.67012859133094\\
				606	0.921577292618345\\
				607	0.249151697229358\\
				608	1.10653174082193\\
				609	1.00104375513839\\
				610	2.81796739216822\\
				611	0.189955651241938\\
				612	0.0601108531509666\\
				613	0.544407241395895\\
				614	0.494787206582259\\
				615	0.424770913537344\\
				616	1.32966429001064\\
				617	0.392549479385593\\
				618	1.48417549550534\\
				619	1.31657521189776\\
				620	1.18595590633993\\
				621	2.25097260050264\\
				622	0.919789125936973\\
				623	0.269151727194249\\
				624	0.118401293079117\\
				625	1.49207970607638\\
				626	0.37762373757591\\
				627	1.01107194471225\\
				628	2.57993077528074\\
				629	0.594526580970552\\
				630	2.06344648516479\\
				631	2.06366967154703\\
				632	1.55348203202668\\
				633	0.373072971078756\\
				634	1.95580356776528\\
				635	0.963823948423602\\
				636	1.42473155178937\\
				637	0.460740078324335\\
				638	0.44154839852256\\
				639	0.828888519611592\\
				640	0.00146430153094457\\
				641	1.34047428520743\\
				642	3.62980800420026\\
				643	5.76182224667969\\
				644	4.54083872190416\\
				645	3.45217196971385\\
				646	1.04406351473502\\
				647	0.00396518846469718\\
				648	1.90463318253555\\
				649	2.06822571487672\\
				650	1.81477673341986\\
				651	0.494796628287013\\
				652	0.592202000931451\\
				653	8.07333893094682\\
				654	6.55533791308304\\
				655	0.506679272784758\\
				656	0.010350739290125\\
				657	0.745143738085289\\
				658	0.0459092309742708\\
				659	1.68856266567784\\
				660	1.81270564148116\\
				661	3.34334265745233\\
				662	2.27472822096978\\
				663	0.931282369925157\\
				664	0.518174500353499\\
				665	1.35022520344927\\
				666	1.29234424510559\\
				667	1.98362368189836\\
				668	1.36182083471254\\
				669	1.3944926256829\\
				670	1.38099775366048\\
				671	0.501140370950868\\
				672	1.37447744671573\\
				673	2.10451215567049\\
				674	3.87666312034944\\
				675	4.44227975568451\\
				676	1.40899263990847\\
				677	0.187505781368099\\
				678	0.806909619671718\\
				679	4.16211028217384\\
				680	4.17469579584342\\
				681	1.15513099109511\\
				682	0.561363277914687\\
				683	0.268762317808886\\
				684	1.23576039668795\\
				685	0.295196961067052\\
				686	2.05759030198691\\
				687	2.04621939745123\\
				688	0.700199233632159\\
				689	0.115433861004043\\
				690	0.14587848708948\\
				691	0.506206030316811\\
				692	0.348826088064524\\
				693	0.194597680942518\\
				694	0.757658877717308\\
				695	2.04934384469491\\
				696	1.63109597576233\\
				697	2.3362122873981\\
				698	1.40183579163828\\
				699	1.88936337998316\\
				700	2.88374356060454\\
				701	0.800769514226804\\
				702	1.79590563420292\\
				703	0.567216289931284\\
				704	1.09352579293199\\
				705	1.52055908474466\\
				706	2.1198739003537\\
				707	1.82630528762144\\
				708	1.3680224366918\\
				709	2.24043742553515\\
				710	2.45526944834402\\
				711	0.00977004632054346\\
				712	2.50069068327924\\
				713	5.80132616969332\\
				714	0.0437154584186885\\
				715	2.94601781435937\\
				716	2.28029808828528\\
				717	1.94969255841811\\
				718	1.05101029128939\\
				719	0.642882776821192\\
				720	0.27644025812597\\
				721	1.3033086787756\\
				722	1.55834078566729\\
				723	0.136577511196307\\
				724	0.616917077537291\\
				725	1.39091165639081\\
				726	0.542194099317197\\
				727	1.2793770642623\\
				728	1.8056571297369\\
				729	0.222414276034668\\
				730	1.81377662392739\\
				731	1.64801482895813\\
				732	3.81389784198809\\
				733	4.45814019105153\\
				734	1.07189315750463\\
				735	0.635230107668644\\
				736	0.204625733987111\\
				737	1.35612604106827\\
				738	1.35539997479756\\
				739	2.44101775467606\\
				740	2.23972286484566\\
				741	0.28791859100658\\
				742	0.613244167319309\\
				743	2.33236568962664\\
				744	0.0961943242580041\\
				745	0.944992209618654\\
				746	1.91912852274519\\
				747	0.808370894684128\\
				748	1.43243913460235\\
				749	1.30580290873085\\
				750	1.90893885245083\\
				751	1.51592956160364\\
				752	1.16158348901852\\
				753	1.6750521641472\\
				754	1.17072101284583\\
				755	0.949949037270498\\
				756	3.77770224302914\\
				757	1.30302989295604\\
				758	1.70707068329722\\
				759	0.256812244176745\\
				760	1.25535552518698\\
				761	3.39551922189884\\
				762	0.652556269845988\\
				763	1.95001618896312\\
				764	2.44903988589901\\
				765	3.22397409773893\\
				766	2.04259373198224\\
				767	2.79457291950253\\
				768	0.419070088370127\\
				769	0.662944318033379\\
				770	1.69083601485243\\
				771	2.06709550379611\\
				772	0.354233362155199\\
				773	1.93732822295988\\
				774	0.261436631318858\\
				775	0.0659579304914857\\
				776	0.442815998615213\\
				777	0.295468841711468\\
				778	0.941150665343642\\
				779	0.814538295749603\\
				780	2.20839362154705\\
				781	3.06501216769721\\
				782	4.98608987737078\\
				783	2.21325642498807\\
				784	1.75645710491169\\
				785	1.15540747303428\\
				786	1.89662024687689\\
				787	1.42544078189421\\
				788	2.12304750536936\\
				789	0.398245004754585\\
				790	0.0201225908210141\\
				791	0.507205111208247\\
				792	0.47952661941429\\
				793	0.186871719322223\\
				794	2.43409569688714\\
				795	3.88938213987272\\
				796	2.08800021787899\\
				797	0.059406597206376\\
				798	1.70992853949947\\
				799	1.19574737416242\\
				800	1.38912363837057\\
				801	3.71592333057323\\
				802	3.9954191243896\\
				803	3.38132973462062\\
				804	2.04924187896282\\
				805	3.05558458183658\\
				806	0.0583312744700635\\
				807	2.39972195003262\\
				808	2.96253515350916\\
				809	1.1372840761059\\
				810	2.09210708732428\\
				811	1.5114120495308\\
				812	3.18866794503466\\
				813	2.01396246849254\\
				814	0.389226091514338\\
				815	3.44202767899104\\
				816	2.45328188999581\\
				817	2.10861570472887\\
				818	1.87495790055629\\
				819	0.79569057914593\\
				820	1.87716287720201\\
				821	0.765361168353142\\
				822	4.27069785234048\\
				823	4.17167247604104\\
				824	0.317433346455715\\
				825	0.0479939128959401\\
				826	0.530546149819514\\
				827	4.53770898559601\\
				828	5.25665512383822\\
				829	3.46070957919217\\
				830	4.28694244614535\\
				831	3.0749832325706\\
				832	0.330363505104156\\
				833	0.660222563742824\\
				834	0.0547325924113089\\
				835	0.851404161529686\\
				836	0.754159192826325\\
				837	1.36647136563479\\
				838	3.17994332124398\\
				839	0.967564052553875\\
				840	1.70384284807862\\
				841	0.62782773062855\\
				842	0.112085158205492\\
				843	0.847762016016723\\
				844	0.927176939338075\\
				845	4.00466892482971\\
				846	0.157323158807905\\
				847	5.36103220001079\\
				848	6.13339109505184\\
				849	2.15135903706485\\
				850	0.346948878706662\\
				851	1.33026107323742\\
				852	0.336929960852281\\
				853	0.84282182161045\\
				854	1.24516965844716\\
				855	0.842948505428403\\
				856	2.6201789751534\\
				857	2.19490315213746\\
				858	3.37227300915909\\
				859	1.92147242994239\\
				860	3.35973266089123\\
				861	1.19661933442944\\
				862	0.236775228838248\\
				863	0.409386157978751\\
				864	2.26107069494554\\
				865	4.34463932254761\\
				866	2.20476921780389\\
				867	3.91057833392691\\
				868	2.17388386585057\\
				869	1.1758897656818\\
				870	3.15091162671772\\
				871	3.14628053715093\\
				872	6.31124758969288\\
				873	3.60073743310186\\
				874	0.0310027674302091\\
				875	0.741858545093294\\
				876	3.58309640964431\\
				877	0.59930812129824\\
				878	2.06247408882697\\
				879	2.81761173035314\\
				880	0.657398213503718\\
				881	1.82757223732207\\
				882	1.00280272059734\\
				883	2.2225847906758\\
				884	2.86629371487732\\
				885	3.02727921939085\\
				886	7.85230094445157\\
				887	4.59046253332463\\
				888	1.70075924139569\\
				889	1.30480887542744\\
				890	0.0785275448340528\\
				891	1.54267897983031\\
				892	3.93992070567011\\
				893	1.0771682756672\\
				894	2.87330222910767\\
				895	2.25356442619618\\
				896	2.54635613169363\\
				897	0.146707783026031\\
				898	2.94056383295953\\
				899	2.53886906101335\\
				900	2.09942635770657\\
				901	1.16763353977749\\
				902	1.80914584068503\\
				903	1.57127771163626\\
				904	1.43468187435984\\
				905	1.99784417310053\\
				906	0.428506044923729\\
				907	2.01765532568431\\
				908	0.186509536707796\\
				909	1.50539191172105\\
				910	1.36449342750421\\
				911	2.6421712166192\\
				912	2.26038291148675\\
				913	1.02925568178609\\
				914	0.0290483145474596\\
				915	4.32882800227748\\
				916	3.92123779567986\\
				917	3.7231895886551\\
				918	4.76167623032678\\
				919	3.95400778895772\\
				920	2.74255695185515\\
				921	0.640716132352566\\
				922	4.03369417911225\\
				923	5.10897040441883\\
				924	5.68035223120247\\
				925	3.10360102725254\\
				926	4.2212873050447\\
				927	2.67958440872684\\
				928	1.79698487355355\\
				929	3.47127339056846\\
				930	5.81815483788284\\
				931	3.46348275827476\\
				932	0.80755197903472\\
				933	0.515956332116666\\
				934	2.12495920763077\\
				935	1.11408837193042\\
				936	2.79337305835469\\
				937	2.64895861186148\\
				938	1.59341549619749\\
				939	0.354188280621102\\
				940	0.588434636515551\\
				941	0.428474397647726\\
				942	1.48667612396117\\
				943	1.89856910422679\\
				944	1.7544632610362\\
				945	2.36544244980238\\
				946	1.88909841536852\\
				947	1.25748417953858\\
				948	0.770486777353383\\
				949	2.86372433342117\\
				950	1.53808007508005\\
				951	0.475689214669501\\
				952	1.66206608847969\\
				953	2.5028689316176\\
				954	0.427087937864542\\
				955	0.240042548506764\\
				956	0.0243305279997159\\
				957	1.33853417287769\\
				958	1.14450275896608\\
				959	1.10341013318025\\
				960	3.04700303932336\\
				961	3.12323672995763\\
				962	0.707059761772889\\
				963	0.730426957581557\\
				964	1.05126116726384\\
				965	1.91928574571295\\
				966	1.58185341104173\\
				967	0.720353353428713\\
				968	0.704137182691909\\
				969	0.0691759089286705\\
				970	0.748368485297377\\
				971	0.623511791589742\\
				972	1.02556728410428\\
				973	1.98108846545188\\
				974	1.50047049429628\\
				975	0.735989986609688\\
				976	0.455953887302435\\
				977	1.28398284230011\\
				978	1.05493021602084\\
				979	0.900216783495239\\
				980	0.63268353845411\\
				981	1.8969949744693\\
				982	5.07276058966979\\
				983	5.19735146101112\\
				984	4.43361676965002\\
				985	3.21426915515775\\
				986	2.58222227095512\\
				987	1.23804717713521\\
				988	0.315346133283668\\
				989	1.38843254762043\\
				990	1.40311743536392\\
				991	0.565973446643767\\
				992	2.22557807802522\\
				993	0.235901514374738\\
				994	4.38209921675595\\
				995	0.122656500218476\\
				996	3.05742194117671\\
				997	1.62282777865775\\
				998	0.374735859130102\\
				999	1.98754008362467\\
				1000	0.119236903097811\\
				1001	0.849189891917231\\
				1002	1.37502879054352\\
				1003	2.85662410289615\\
				1004	0.109648405751717\\
				1005	0.483232180126738\\
				1006	2.50680430102005\\
				1007	0.536621177803504\\
				1008	1.29959501051691\\
				1009	1.61013685782306\\
				1010	0.620536921212533\\
				1011	0.97276626347287\\
				1012	2.78040655307931\\
				1013	3.08967374581237\\
				1014	2.63464753683951\\
				1015	0.0437504369415862\\
				1016	2.84639627335423\\
				1017	4.01561123702827\\
				1018	0.606008032127871\\
				1019	0.754366711621163\\
				1020	3.81465731881391\\
				1021	1.39318418014224\\
				1022	1.01355657224367\\
				1023	4.73667184936345\\
				1024	0.281799872559866\\
				1025	2.96395540656588\\
				1026	1.70919788337665\\
				1027	1.89579792727643\\
				1028	0.288500921550597\\
				1029	2.40248377191418\\
				1030	3.13126366118588\\
				1031	3.47705396992593\\
				1032	1.51609867848226\\
				1033	0.93372541124964\\
				1034	0.956727716196898\\
				1035	0.53970964896703\\
				1036	0.145633929535091\\
				1037	0.377082286206115\\
				1038	1.18065505493983\\
				1039	0.430537203030557\\
				1040	0.760171031972014\\
				1041	0.233692799223689\\
				1042	0.362473758630017\\
				1043	0.968002264127495\\
				1044	0.366180202432584\\
				1045	0.350013726496947\\
				1046	1.14347975248412\\
				1047	0.115376412449535\\
				1048	0.444806520752667\\
				1049	0.676687432481902\\
				1050	1.241938128683\\
				1051	1.25764175597832\\
				1052	0.534021589834669\\
				1053	0.486099089382456\\
				1054	0.469667408815894\\
				1055	2.56311141018986\\
				1056	0.0748099226001528\\
				1057	1.0269035957051\\
				1058	2.10440262182771\\
				1059	0.976869750486831\\
				1060	4.93001465285011\\
				1061	3.55074909371312\\
				1062	1.70857914590351\\
				1063	0.577332286164776\\
				1064	0.536942029768877\\
				1065	0.217370622832952\\
				1066	0.233286187743452\\
				1067	0.00405088866060055\\
				1068	1.8622657860906\\
				1069	2.279252273538\\
				1070	0.717053671712392\\
				1071	0.438635386076879\\
				1072	0.0812301077851245\\
				1073	0.394197161055409\\
				1074	1.29833253728378\\
				1075	1.13678784752942\\
				1076	2.08229771685929\\
				1077	1.81588060163997\\
				1078	0.996440479002231\\
				1079	0.487895403828666\\
				1080	0.0287847166432869\\
				1081	2.31267147029475\\
				1082	1.28722822303121\\
				1083	0.129140040183817\\
				1084	1.16977870933471\\
				1085	1.16208248513859\\
				1086	1.86818986386516\\
				1087	0.228484845603216\\
				1088	3.47261377236442\\
				1089	0.194558071193377\\
				1090	0.620351576887906\\
				1091	1.11180777785739\\
				1092	3.7574649676632\\
				1093	0.835699019928676\\
				1094	3.66529570467963\\
				1095	6.68724777862895\\
				1096	1.19777140554908\\
				1097	1.2525976876843\\
				1098	0.600876318504792\\
				1099	0.163776293581588\\
				1100	2.14251770306842\\
				1101	3.40223549576502\\
				1102	0.0230050923365148\\
				1103	4.3745572567088\\
				1104	4.61861948893383\\
				1105	3.21256901196498\\
				1106	4.46493230602493\\
				1107	4.11475046088354\\
				1108	2.79003067899689\\
				1109	3.50629862279721\\
				1110	3.05657648459459\\
				1111	0.104910341478686\\
				1112	0.959434073573124\\
				1113	0.502379730140275\\
				1114	0.403175032360448\\
				1115	0.827739437663112\\
				1116	0.239542408811044\\
				1117	1.62585333944545\\
				1118	0.793819872917041\\
				1119	0.989437281269947\\
				1120	0.424534378761926\\
				1121	0.104572640874316\\
				1122	3.03025247555546\\
				1123	2.91420481001023\\
				1124	4.06063249546819\\
				1125	5.44620151877039\\
				1126	0.301186237606348\\
				1127	0.137077701040404\\
				1128	1.40180168801843\\
				1129	1.87036865638926\\
				1130	1.92797948211717\\
				1131	1.06767035578737\\
				1132	1.33123490592174\\
				1133	0.940713937538803\\
				1134	1.86535249067291\\
				1135	0.16801123245147\\
				1136	0.24666372884905\\
				1137	3.93172883790196\\
				1138	3.30084389441407\\
				1139	4.42138672496563\\
				1140	1.89231873323675\\
				1141	5.28843684969831\\
				1142	5.9071370428843\\
				1143	7.12652499108044\\
				1144	2.76937955359008\\
				1145	1.04458139838589\\
				1146	1.92221096335249\\
				1147	2.91595948540094\\
				1148	4.00178435642764\\
				1149	0.451025279514592\\
				1150	2.26177971891346\\
				1151	1.05077623543188\\
				1152	0.609181178630667\\
				1153	2.91208692542157\\
				1154	6.45092055886977\\
				1155	2.14041512220978\\
				1156	2.57742206730703\\
				1157	0.299610233845435\\
				1158	2.86929751768356\\
				1159	1.77678172157942\\
				1160	3.87428580619112\\
				1161	4.57729086848076\\
				1162	5.40731599342888\\
				1163	2.22301484120304\\
				1164	0.474277005354839\\
				1165	1.81313613458249\\
				1166	1.16412678573694\\
				1167	0.312413338398226\\
				1168	0.300790924238726\\
				1169	1.16222156897229\\
				1170	3.21126069076887\\
				1171	2.18489532507389\\
				1172	2.6842293296311\\
				1173	1.85344254150577\\
				1174	1.12728485018627\\
				1175	0.588456469291163\\
				1176	0.39556402028629\\
				1177	4.75092698496738\\
				1178	3.24448990672683\\
				1179	0.559877884407545\\
				1180	2.90200149626602\\
				1181	1.31001499265088\\
				1182	1.29412705695555\\
				1183	0.427204793170713\\
				1184	1.22818908949049\\
				1185	2.98627934214791\\
				1186	3.35702269353466\\
				1187	0.868536214194886\\
				1188	6.54755873820077\\
				1189	4.38428295789687\\
				1190	1.41657260693358\\
				1191	0.334789487836773\\
				1192	3.96831476187581\\
				1193	2.94525644020437\\
				1194	1.29254226996133\\
				1195	4.65555879439124\\
				1196	1.87867203289301\\
				1197	1.78113631984782\\
				1198	3.41991563404462\\
				1199	1.683058878277\\
				1200	4.33127097280764\\
				1201	2.24173958258473\\
				1202	1.57169832867943\\
				1203	4.677247377753\\
				1204	2.09132065203205\\
				1205	2.99611499420732\\
				1206	2.61369793813897\\
				1207	0.252266684442077\\
				1208	7.29245083143905\\
				1209	0.521252940848989\\
				1210	0.249904139029727\\
				1211	1.25506680041837\\
				1212	1.75637470091681\\
				1213	3.67389015416571\\
				1214	5.94969304590513\\
				1215	1.48005590062963\\
				1216	4.49005757167979\\
				1217	0.711656627224556\\
				1218	3.70875778462618\\
				1219	3.31029786827115\\
				1220	1.39719952496563\\
				1221	2.00326557282776\\
				1222	1.68674240174199\\
				1223	0.490172437877618\\
				1224	2.11876672925376\\
				1225	2.48353909113432\\
				1226	0.880806619176546\\
				1227	0.382455571993034\\
				1228	4.01276576167805\\
				1229	1.88029404996089\\
				1230	3.73155356951404\\
				1231	3.54280395242846\\
				1232	0.133743579594181\\
				1233	2.80471938007368\\
				1234	3.25151819280965\\
				1235	1.70302630581276\\
				1236	5.00833599828045\\
				1237	5.08882979051768\\
				1238	3.90843765244741\\
				1239	0.975602378540977\\
				1240	0.315144527805941\\
				1241	0.0907827860995596\\
				1242	1.23266470828632\\
				1243	2.60640072633429\\
				1244	0.0943203911661001\\
				1245	2.76251132212695\\
				1246	1.8022213390906\\
				1247	0.981977546785018\\
				1248	2.76740329009395\\
				1249	2.18874606167007\\
				1250	0.336454432639364\\
				1251	3.8648479075977\\
				1252	0.195046077882928\\
				1253	2.16408170516509\\
				1254	0.151518535136319\\
				1255	0.0184307485702533\\
				1256	1.80560754501123\\
				1257	1.16282177342556\\
				1258	4.78587865669195\\
				1259	3.24523416644076\\
				1260	2.45986385124112\\
				1261	0.108415109648853\\
				1262	2.25577363044405\\
				1263	2.28370528463636\\
				1264	1.06152809817719\\
				1265	1.57767041204059\\
				1266	0.389985859342417\\
				1267	2.42739685514205\\
				1268	2.6106445427034\\
				1269	3.22852104383863\\
				1270	2.91801964259928\\
				1271	1.65805200168723\\
				1272	0.680868948701054\\
				1273	1.96194962729087\\
				1274	0.753596471132767\\
				1275	0.208188552248167\\
				1276	2.55034962764592\\
				1277	3.2319109742941\\
				1278	1.23305826599552\\
				1279	0.146348161522312\\
				1280	0.901458305096959\\
				1281	0.510699214453481\\
				1282	0.388616036588431\\
				1283	1.41561853189499\\
				1284	0.00958865151034871\\
				1285	0.318426754723284\\
				1286	1.66304606232607\\
				1287	0.90118051416907\\
				1288	0.685738992644119\\
				1289	0.379786736195058\\
				1290	0.523503115352284\\
				1291	0.783303860007244\\
				1292	1.92340154773776\\
				1293	1.51897088268517\\
				1294	1.53762395861497\\
				1295	1.78322407282634\\
				1296	0.889810370106041\\
				1297	1.65119789767778\\
				1298	1.46756358742844\\
				1299	1.31406849053815\\
				1300	0.526833514956316\\
				1301	1.64121912858614\\
				1302	0.297130768300903\\
				1303	2.19107373026478\\
				1304	2.89493094944311\\
				1305	2.23922511725354\\
				1306	1.25535121354286\\
				1307	0.166935754425261\\
				1308	0.618044796933724\\
				1309	0.520599874820597\\
				1310	2.24003152628478\\
				1311	1.38823445093404\\
				1312	1.42929057090605\\
				1313	0.446904716035256\\
				1314	1.00284864902493\\
				1315	1.67070723699353\\
				1316	1.92584480829405\\
				1317	2.02322194011567\\
				1318	1.20140308990739\\
				1319	0.668987516068086\\
				1320	2.16829087122859\\
				1321	1.17715800691195\\
				1322	1.1219223800538\\
				1323	0.196094839240892\\
				1324	0.642383610325346\\
				1325	0.957805355869134\\
				1326	0.630603948458976\\
				1327	0.251191170284841\\
				1328	0.509672276180979\\
				1329	2.32797484899854\\
				1330	3.66400651718967\\
				1331	1.37148713125251\\
				1332	1.72478825601016\\
				1333	3.43195293459956\\
				1334	3.8920458019125\\
				1335	2.07230529879008\\
				1336	1.87556438245331\\
				1337	1.74807957433277\\
				1338	0.839038105398835\\
				1339	1.3316870134698\\
				1340	1.75303402333896\\
				1341	1.63853403897493\\
				1342	0.416812408193344\\
				1343	1.79202279593272\\
				1344	0.66942596839133\\
				1345	1.29462003533348\\
				1346	5.97503505800027\\
				1347	3.6483619735256\\
				1348	0.719889201465186\\
				1349	1.68206771363877\\
				1350	0.11518105128107\\
				1351	0.873634417184292\\
				1352	1.4515947284019\\
				1353	3.22894517109271\\
				1354	3.01286515087526\\
				1355	1.18924225709001\\
				1356	0.613338338028996\\
				1357	0.770964401292652\\
				1358	2.39672787670477\\
				1359	2.17803658530507\\
				1360	1.24797109982339\\
				1361	2.41169656831992\\
				1362	0.28067768895702\\
				1363	0.88052567847803\\
				1364	1.20442206793344\\
				1365	0.855798704915056\\
				1366	1.39913018864272\\
				1367	2.89912398373068\\
				1368	4.02605805084287\\
				1369	1.82034941666207\\
				1370	0.324086440181624\\
				1371	2.63975313051584\\
				1372	0.48153810582572\\
				1373	0.878974571149747\\
				1374	0.750091124689071\\
				1375	1.61846065132533\\
				1376	3.19245977373595\\
				1377	2.4019186142334\\
				1378	1.325163743117\\
				1379	2.74764258235535\\
				1380	2.31551479264685\\
				1381	1.81841730740479\\
				1382	2.31637044737232\\
				1383	2.84310262699439\\
				1384	0.0877068370835374\\
				1385	0.475700123429295\\
				1386	0.674601870511651\\
				1387	1.72231744669881\\
				1388	1.78190296825417\\
				1389	0.452726375583204\\
				1390	0.680453346733437\\
				1391	1.22044287839927\\
				1392	1.73350207870256\\
				1393	0.0310035617374353\\
				1394	1.75821176326588\\
				1395	0.508514957410831\\
				1396	4.06338286768641\\
				1397	1.39460995629359\\
				1398	5.1040439834442\\
				1399	3.41706297695154\\
				1400	0.950268010211012\\
				1401	2.55033834010063\\
				1402	3.50680889695807\\
				1403	1.24502914971724\\
				1404	1.48071744723413\\
				1405	3.36238743233535\\
				1406	3.40204117732343\\
				1407	0.801600068871739\\
				1408	6.48136032112875\\
				1409	6.44699584252207\\
				1410	3.75033040014293\\
				1411	2.58356662912161\\
				1412	1.91116805478216\\
				1413	1.29373940469022\\
				1414	0.292501438399231\\
				1415	1.68948531679364\\
				1416	2.31519704197586\\
				1417	4.93672954135685\\
				1418	3.32230168411444\\
				1419	0.217404560571019\\
				1420	1.8044765107037\\
				1421	2.77216850849409\\
				1422	1.73996947189297\\
				1423	4.06490200923139\\
				1424	2.41030409072395\\
				1425	0.0820434875603446\\
				1426	0.513589217553474\\
				1427	0.211158761277847\\
				1428	0.79320289865321\\
				1429	0.565724235646329\\
				1430	1.43299685590138\\
				1431	3.16113539795107\\
				1432	3.13603732970241\\
				1433	0.591026210612952\\
				1434	2.77853958051703\\
				1435	0.82739824056808\\
				1436	0.488171058761946\\
				1437	0.322543800939588\\
				1438	1.14528000283871\\
				1439	4.81921368677882\\
				1440	2.32778030433287\\
				1441	0.264234815221599\\
				1442	0.645482289296794\\
				1443	0.973900915022973\\
				1444	0.232496012073129\\
				1445	0.163542486110178\\
				1446	1.07038368354639\\
				1447	0.149139914643396\\
				1448	0.48994733480831\\
				1449	0.39644160248384\\
				1450	0.644226008236785\\
				1451	1.02253592458972\\
				1452	2.48516553551262\\
				1453	1.36905742623751\\
				1454	0.512688889147366\\
				1455	2.1805856603249\\
				1456	0.693795782187809\\
				1457	1.40681052113933\\
				1458	1.86924779315064\\
				1459	0.592565887435683\\
				1460	0.901691056206003\\
				1461	0.186851248580767\\
				1462	2.18363088043274\\
				1463	1.1271741160013\\
				1464	0.411117456182508\\
				1465	0.840255629413495\\
				1466	0.372526764688926\\
				1467	0.655263742372574\\
				1468	2.48387674687436\\
				1469	2.70578676377842\\
				1470	3.16421851516699\\
				1471	2.50381301129761\\
				1472	3.01644588691786\\
				1473	0.651319837294878\\
				1474	0.909088622591469\\
				1475	1.10004315731111\\
				1476	1.13904674687953\\
				1477	0.176396056259\\
				1478	2.41645997087909\\
				1479	1.98844119976054\\
				1480	1.21298117984884\\
				1481	0.862828662869223\\
				1482	0.324799083556929\\
				1483	0.652973224675618\\
				1484	1.851684875552\\
				1485	0.649194848882718\\
				1486	1.42286469243321\\
				1487	3.31540314133263\\
				1488	3.35696604673794\\
				1489	0.634664489943042\\
				1490	0.430440922252973\\
				1491	1.12026176120918\\
				1492	0.103691223209854\\
				1493	0.118130582265074\\
				1494	5.57422232203158\\
				1495	0.189783867732455\\
				1496	5.09683953541081\\
				1497	4.0268825791203\\
				1498	0.474099515889517\\
				1499	1.71365901203866\\
				1500	1.6524710439391\\
				1501	4.01512114141267\\
				1502	2.36094981389984\\
				1503	1.19688122246457\\
				1504	1.62481904628227\\
				1505	1.61031966431431\\
				1506	2.79216165683468\\
				1507	1.86663138662819\\
				1508	1.43711441026631\\
				1509	2.8770779377625\\
				1510	0.332728063722193\\
				1511	0.316419019825265\\
				1512	3.38275881223005\\
				1513	0.560586774170943\\
				1514	3.57318137454157\\
				1515	1.94671947811381\\
				1516	2.14566116966407\\
				1517	0.870900232528101\\
				1518	2.98921889255896\\
				1519	2.2797879878391\\
				1520	1.88645693436394\\
				1521	0.0950178415815479\\
				1522	1.16715880862717\\
				1523	1.12508445154674\\
				1524	0.647653095822339\\
				1525	1.3761245259728\\
				1526	1.07448067734897\\
				1527	0.882136785295444\\
				1528	0.378192152068181\\
				1529	2.51007944495071\\
				1530	3.76160040681586\\
				1531	0.31074116817031\\
				1532	1.68393493955228\\
				1533	2.42427053128674\\
				1534	2.66524459642513\\
				1535	1.75314909076481\\
				1536	3.17250219529509\\
				1537	0.724014922802709\\
				1538	0.0804103480458842\\
				1539	1.7298813515956\\
				1540	2.99491557514106\\
				1541	2.17019402587748\\
				1542	1.01089886624071\\
				1543	0.756042937669381\\
				1544	0.577001502273522\\
				1545	2.33525604593288\\
				1546	1.00456543045092\\
				1547	1.58898748708997\\
				1548	0.161415410708599\\
				1549	2.84266055529872\\
				1550	1.55216202430565\\
				1551	1.63960622580595\\
				1552	1.44305059904264\\
				1553	2.09282229167389\\
				1554	0.318850718208104\\
				1555	1.31520072392867\\
				1556	0.127728180248539\\
				1557	2.39561155438307\\
				1558	2.74172243474135\\
				1559	5.68031195794657\\
				1560	5.81788593441864\\
				1561	0.870731860744783\\
				1562	0.0593133292624692\\
				1563	1.62279892177913\\
				1564	1.35034572476126\\
				1565	1.26989322063046\\
				1566	2.14432373226346\\
				1567	0.40547089517468\\
				1568	1.54443793975374\\
				1569	3.18947735191065\\
				1570	2.40154586530482\\
				1571	2.28799477741615\\
				1572	7.42588877148605\\
				1573	4.42610141544069\\
				1574	1.79708859523519\\
				1575	3.43091752168689\\
				1576	0.607423687917784\\
				1577	1.60343669248806\\
				1578	3.93937164773929\\
				1579	3.06807900957537\\
				1580	1.2717367984631\\
				1581	1.17457047176088\\
				1582	1.00661593642745\\
				1583	3.56800347151902\\
				1584	2.35751876778479\\
				1585	2.84342659263823\\
				1586	0.709681478896321\\
				1587	3.08946171985156\\
				1588	2.21354373760401\\
				1589	5.4776167694024\\
				1590	0.684002016286243\\
				1591	4.03558299155167\\
				1592	3.22280025747405\\
				1593	4.25290432174819\\
				1594	3.80624522028909\\
				1595	4.67374849693645\\
				1596	1.94168993948924\\
				1597	1.85174281390782\\
				1598	0.894282606333086\\
				1599	1.1700672769915\\
				1600	2.0692403615398\\
				1601	2.32455063310432\\
				1602	0.446959275195795\\
				1603	0.37748585001885\\
				1604	1.77729383173637\\
				1605	6.59571076075646\\
				1606	1.16067102779186\\
				1607	1.98659390329688\\
				1608	3.39670827783433\\
				1609	0.892273982285857\\
				1610	3.62528119529027\\
				1611	2.17608637358699\\
				1612	2.12851904502014\\
				1613	0.537966392254297\\
				1614	1.51700080456166\\
				1615	1.03248861654032\\
				1616	0.120690690282721\\
				1617	5.29678466111521\\
				1618	6.62989806310933\\
				1619	3.5195834298098\\
				1620	1.70707434638376\\
				1621	0.477471447482195\\
				1622	3.00492106092669\\
				1623	2.10591726792736\\
				1624	0.816873380065914\\
				1625	5.83885549909963\\
				1626	2.68541808505304\\
				1627	0.579348860154717\\
				1628	1.46900560149562\\
				1629	3.08344917952504\\
				1630	1.03769928499949\\
				1631	0.557859208607361\\
				1632	2.00103660552574\\
				1633	0.800397776401624\\
				1634	1.81282685915837\\
				1635	0.321229048560745\\
				1636	1.74689552398553\\
				1637	1.69067901857129\\
				1638	0.22230992873358\\
				1639	2.81523775333235\\
				1640	1.90952293665691\\
				1641	1.88818246710048\\
				1642	2.98682973935114\\
				1643	3.1980053323178\\
				1644	4.87790079806826\\
				1645	5.0083351296445\\
				1646	3.88766677237468\\
				1647	3.74442584079551\\
				1648	3.28652446926266\\
				1649	1.89498585225318\\
				1650	1.9679801917796\\
				1651	2.5322844883179\\
				1652	1.8864398283127\\
				1653	2.28759250199762\\
				1654	2.16765011101246\\
				1655	0.757038333699271\\
				1656	1.20902913012852\\
				1657	2.34987883157054\\
				1658	1.12212686576006\\
				1659	5.46983785277654\\
				1660	4.78918732861307\\
				1661	2.60228567897496\\
				1662	0.17448528913782\\
				1663	2.36034997166836\\
				1664	3.38250917426946\\
				1665	2.96229870147852\\
				1666	1.626863807447\\
				1667	1.52598814186947\\
				1668	1.77145561583512\\
				1669	3.81276472037679\\
				1670	2.56854112462369\\
				1671	0.84763116972676\\
				1672	0.523231067380202\\
				1673	0.297063545970303\\
				1674	3.3951243497996\\
				1675	5.01324796477489\\
				1676	3.07955513431489\\
				1677	1.82597735802155\\
				1678	1.67396745767706\\
				1679	1.75568715610363\\
				1680	0.397533184449728\\
				1681	0.290430007120563\\
				1682	0.491145672498817\\
				1683	0.550507069302775\\
				1684	0.225443388308186\\
				1685	0.768864166151317\\
				1686	0.40320248075728\\
				1687	1.41778640702096\\
				1688	2.03609274933507\\
				1689	1.97349324420227\\
				1690	1.00144934821061\\
				1691	1.63558083094807\\
				1692	1.2197757264827\\
				1693	0.349767347332019\\
				1694	1.32316822956768\\
				1695	0.0232280594257546\\
				1696	1.38026942916507\\
				1697	2.15637408706225\\
				1698	3.23068459388682\\
				1699	2.83354568142635\\
				1700	2.12610478720026\\
				1701	2.95093848324039\\
				1702	2.38051957208877\\
				1703	2.35705009113448\\
				1704	0.618023942531494\\
				1705	0.931638975372614\\
				1706	0.940233508357025\\
				1707	3.98108508673082\\
				1708	1.44867109526732\\
				1709	4.97664550808573\\
				1710	2.59759444630421\\
				1711	1.77298465918584\\
				1712	3.15724765643479\\
				1713	1.48198312126996\\
				1714	2.61298540830067\\
				1715	8.98932696626743\\
				1716	7.98048065919859\\
				1717	4.8178639586592\\
				1718	3.45972532670085\\
				1719	1.10062297134077\\
				1720	0.97953900132201\\
				1721	3.15265484770784\\
				1722	0.424573474973187\\
				1723	3.6947212498541\\
				1724	4.97919970080883\\
				1725	5.46204643452149\\
				1726	2.73833988652654\\
				1727	3.83950230603488\\
				1728	0.181017660285242\\
				1729	1.71279283606283\\
				1730	0.936392158425583\\
				1731	1.35787583274246\\
				1732	0.0578541283761176\\
				1733	0.546068482411027\\
				1734	1.89700286029547\\
				1735	0.907296832758433\\
				1736	0.03758851924486\\
				1737	6.49464753924597\\
				1738	5.52923670004659\\
				1739	3.40577883582793\\
				1740	1.56562742361892\\
				1741	0.777650257825908\\
				1742	0.918758675815837\\
				1743	0.678027721560493\\
				1744	0.555870007092825\\
				1745	0.0341600487131934\\
				1746	1.24934369040335\\
				1747	1.29349487588979\\
				1748	2.24216518842566\\
				1749	2.80993088705934\\
				1750	2.26879582386375\\
				1751	0.952098197622231\\
				1752	0.12715840374609\\
				1753	2.64934224889699\\
				1754	2.72608384555576\\
				1755	2.4253846948682\\
				1756	1.41435274471325\\
				1757	1.10621507008158\\
				1758	1.18410865554183\\
				1759	2.43317938815255\\
				1760	2.76444561900306\\
				1761	3.02637340846407\\
				1762	1.34508513230844\\
				1763	2.7019256177753\\
				1764	3.64498780831548\\
				1765	2.51722212911529\\
				1766	1.07925470774871\\
				1767	2.30370100019965\\
				1768	2.31186655569595\\
				1769	0.910201699214639\\
				1770	0.287044320605141\\
				1771	0.955408895075479\\
				1772	1.58023614941946\\
				1773	0.251247664319436\\
				1774	0.838407024101343\\
				1775	4.98669937933262\\
				1776	2.16608542345238\\
				1777	1.04653981545669\\
				1778	0.484853030687404\\
				1779	2.88842601025973\\
				1780	1.41583906373561\\
				1781	0.601640807197501\\
				1782	0.174692623311486\\
				1783	1.14064262772475\\
				1784	1.44883967912472\\
				1785	1.52140251832959\\
				1786	2.25769597354847\\
				1787	2.50976801153317\\
				1788	2.20380054599842\\
				1789	0.940931603572452\\
				1790	0.29328970648444\\
				1791	2.87970044086087\\
				1792	0.680979273343766\\
				1793	0.258515770806397\\
				1794	4.42720198976864\\
				1795	7.08406707702967\\
				1796	0.342311902637704\\
				1797	2.15418562409368\\
				1798	2.04346550309296\\
				1799	2.35145284108602\\
				1800	2.54974310783686\\
				1801	1.86088315723575\\
				1802	1.60538231099452\\
				1803	0.98249472519101\\
				1804	0.224381375323475\\
				1805	1.31844004606222\\
				1806	1.04403242922451\\
				1807	0.287583525777716\\
				1808	0.111516496260698\\
				1809	0.628739938817565\\
				1810	2.46779871987409\\
				1811	3.58718015182249\\
				1812	0.638584579665308\\
				1813	0.0657806050412901\\
				1814	0.665767877298389\\
				1815	0.501130264966537\\
				1816	0.23438625397759\\
				1817	0.342658757252194\\
				1818	3.47777690426901\\
				1819	1.02591273872485\\
				1820	1.97669164284347\\
				1821	3.31358262516541\\
				1822	1.16276231518838\\
				1823	1.08204537386496\\
				1824	0.534634696949055\\
				1825	0.778644998850829\\
				1826	2.63569563062849\\
				1827	1.57560528751506\\
				1828	0.389414315374491\\
				1829	0.232952383038118\\
				1830	1.68458146217015\\
				1831	0.542123643667033\\
				1832	0.745789990898253\\
				1833	2.87679995193696\\
				1834	0.917508568384424\\
				1835	0.385849234014882\\
				1836	0.492200648419828\\
				1837	0.83740956984078\\
				1838	1.93875910886189\\
				1839	1.90044999829539\\
				1840	2.51347304580773\\
				1841	6.13128411880797\\
				1842	2.91984695275912\\
				1843	0.969246973401805\\
				1844	2.70115377651739\\
				1845	5.6592466857031\\
				1846	1.80094917448461\\
				1847	0.780601547277271\\
				1848	3.187438693495\\
				1849	2.17417656907779\\
				1850	2.07501773591069\\
				1851	1.44999845583146\\
				1852	0.362860227311685\\
				1853	2.5199260753931\\
				1854	0.224026504685458\\
				1855	0.239778535077935\\
				1856	0.504429728674239\\
				1857	0.385153623774233\\
				1858	2.77960716042169\\
				1859	0.732344037241354\\
				1860	5.32193487958902\\
				1861	4.09219649187719\\
				1862	1.9925437771834\\
				1863	2.45463290623761\\
				1864	0.348768541463624\\
				1865	0.662179352133776\\
				1866	1.34411961713086\\
				1867	2.05638973537083\\
				1868	1.44452191545098\\
				1869	0.562783183451632\\
				1870	1.29827992398932\\
				1871	1.9256578203713\\
				1872	1.82714579798559\\
				1873	1.54437251715164\\
				1874	1.98974441527544\\
				1875	1.28822334169487\\
				1876	0.0229230507697373\\
				1877	0.903218055589843\\
				1878	1.03196416918146\\
				1879	3.89714473637322\\
				1880	2.22929700146821\\
				1881	2.09693588005897\\
				1882	2.62834272440726\\
				1883	0.588098959661686\\
				1884	1.35337591631671\\
				1885	0.41966112513774\\
				1886	1.22452715055455\\
				1887	0.167332318722991\\
				1888	0.0373616189641695\\
				1889	0.290908325269143\\
				1890	0.485357531024775\\
				1891	0.262377981086608\\
				1892	2.68370988919304\\
				1893	1.95479624143086\\
				1894	0.710861105793754\\
				1895	0.548897632719644\\
				1896	1.33100381948487\\
				1897	4.1716955943503\\
				1898	2.93117705361695\\
				1899	2.37915740177406\\
				1900	1.12077057937553\\
				1901	2.50018335218784\\
				1902	6.09304134339834\\
				1903	0.384042330681122\\
				1904	1.63272263404609\\
				1905	0.899777186908022\\
				1906	10.0306175996176\\
				1907	6.33241948850306\\
				1908	4.21690886311908\\
				1909	3.66912140220251\\
				1910	0.58381535994382\\
				1911	2.47787975103832\\
				1912	2.92110845844317\\
				1913	2.27414623610047\\
				1914	2.43282281064908\\
				1915	1.95350144786731\\
				1916	0.582875161143598\\
				1917	3.27550879694865\\
				1918	0.160725258553747\\
				1919	0.908305590186362\\
				1920	0.0665571970602024\\
				1921	2.68012092264343\\
				1922	0.0286909430085736\\
				1923	4.7949923001039\\
				1924	2.62903275125902\\
				1925	3.83202951990265\\
				1926	5.80885851248481\\
				1927	0.564337917978197\\
				1928	5.26391390753017\\
				1929	0.714921144701272\\
				1930	7.1696718620988\\
				1931	2.51372647623489\\
				1932	0.27944000554886\\
				1933	0.52831247662029\\
				1934	3.90100253685897\\
				1935	2.32144065804051\\
				1936	2.28327614617638\\
				1937	0.997146382643525\\
				1938	1.40020727644706\\
				1939	0.374683470474722\\
				1940	0.289484481144086\\
				1941	4.0236306035579\\
				1942	1.79069648924538\\
				1943	0.562032089185216\\
				1944	3.27247781588727\\
				1945	0.0205966140150977\\
				1946	3.98662423283018\\
				1947	3.84638267160536\\
				1948	3.27234975884033\\
				1949	1.63635672518593\\
				1950	0.407474879702509\\
				1951	1.93603245730452\\
				1952	0.808120945042631\\
				1953	2.06886166462008\\
				1954	0.753583492380514\\
				1955	2.88840650490001\\
				1956	0.292855888215538\\
				1957	2.10121095498223\\
				1958	3.49040252070073\\
				1959	3.71333319186327\\
				1960	2.92154585773896\\
				1961	4.21282729619012\\
				1962	3.25804390605355\\
				1963	0.425838798992729\\
				1964	1.54707268211577\\
				1965	1.55435833512635\\
				1966	1.66700968210018\\
				1967	1.0843045529565\\
				1968	2.99217447748617\\
				1969	0.311137081045793\\
				1970	1.67471022848204\\
				1971	2.22379774240211\\
				1972	0.977017681271178\\
				1973	1.43383853544804\\
				1974	3.67426989966008\\
				1975	0.381785794998848\\
				1976	3.09889772560439\\
				1977	1.14016289346791\\
				1978	5.93757215706201\\
				1979	1.1515896195522\\
				1980	1.26813254477769\\
				1981	0.688197871798302\\
				1982	1.57493843081023\\
				1983	0.149618125233374\\
				1984	5.34206838392605\\
				1985	5.4802378044118\\
				1986	1.92933904554788\\
				1987	1.5951659844316\\
				1988	3.39931877245306\\
				1989	1.4649279158137\\
				1990	1.75232570349377\\
				1991	0.631570549155313\\
				1992	0.583014264536708\\
				1993	1.93497091374726\\
				1994	2.6078057706889\\
				1995	2.22426506199219\\
				1996	5.42658367416433\\
				1997	5.71266178736416\\
				1998	1.99585784984667\\
				1999	0.939301867537559\\
				2000	2.24453967184286\\
				2001	2.46512405141253\\
				2002	2.38592788351063\\
				2003	2.13279068922485\\
				2004	3.14580811315733\\
				2005	1.56362260469957\\
				2006	0.250951590397968\\
				2007	0.0215748673133689\\
				2008	0.293561364348989\\
				2009	0.668320363148567\\
				2010	1.54550360138447\\
				2011	0.40478640065551\\
				2012	3.731506216634\\
				2013	2.64943955034023\\
				2014	1.51071389263168\\
				2015	2.37653949674849\\
				2016	1.30186198981155\\
				2017	3.4739030727719\\
				2018	1.36999149659241\\
				2019	0.751109716078311\\
				2020	0.548749262236527\\
				2021	0.0952741287525853\\
				2022	0.136127749433683\\
				2023	0.593192838527102\\
				2024	0.743223367142363\\
				2025	1.49987987426645\\
				2026	3.21561437597272\\
				2027	2.52195621317239\\
				2028	0.99794799656987\\
				2029	1.39961290550337\\
				2030	1.7966877034745\\
				2031	0.244260672149146\\
				2032	0.383900937917304\\
				2033	0.409576037908032\\
				2034	0.696252702116183\\
				2035	0.208989481442394\\
				2036	0.488879145346992\\
				2037	0.22792267568235\\
				2038	0.468667519468831\\
				2039	0.823238755157739\\
				2040	2.53654556046938\\
				2041	0.672887232261637\\
				2042	1.27887149440159\\
				2043	2.32162626492897\\
				2044	3.21041819741363\\
				2045	4.31466247182234\\
				2046	0.065319430837036\\
				2047	1.04060740063273\\
				2048	2.05549214344514\\
				2049	1.73298035100346\\
				2050	4.83121381669858\\
				2051	0.529159305989921\\
				2052	0.617105180997264\\
				2053	0.460601054099854\\
				2054	1.85926882422478\\
				2055	2.78957133836244\\
				2056	1.12776213541845\\
				2057	0.84797992172313\\
				2058	2.73891330680402\\
				2059	2.60796212210636\\
				2060	0.685785644453965\\
				2061	1.32139811869281\\
				2062	1.10740818765582\\
				2063	1.81762103325173\\
				2064	2.24956896331035\\
				2065	2.4962105749896\\
				2066	1.20392152785475\\
				2067	0.443799460101658\\
				2068	2.54531856969077\\
				2069	3.34211448935244\\
				2070	3.11947388221872\\
				2071	1.70773984374239\\
				2072	2.28786330203078\\
				2073	1.26725079808372\\
				2074	0.0307037845362998\\
				2075	0.256022055571101\\
				2076	0.186929386856562\\
				2077	1.1685410890076\\
				2078	3.29934186784922\\
				2079	0.869610026610978\\
				2080	0.764361632108731\\
				2081	0.464549207508966\\
				2082	1.37440514836457\\
				2083	0.597602696718923\\
				2084	1.1973675380898\\
				2085	0.232211786194142\\
				2086	0.840215135572244\\
				2087	1.48640715190124\\
				2088	1.54502500494632\\
				2089	0.362783944465939\\
				2090	0.561240881610104\\
				2091	2.49172673382253\\
				2092	2.28384683079221\\
				2093	1.38603157843814\\
				2094	2.1679127432253\\
				2095	1.30564929025878\\
				2096	0.920770761591641\\
				2097	2.92193636159293\\
				2098	1.68681460706063\\
				2099	0.905066218837771\\
				2100	1.32731303664927\\
				2101	0.453322651459672\\
				2102	5.37296145303343\\
				2103	4.03752705383353\\
				2104	0.845394222411272\\
				2105	0.149294503673474\\
				2106	0.353569478871428\\
				2107	0.614864849727063\\
				2108	0.0573077041070675\\
				2109	0.82513373311194\\
				2110	0.184950263409579\\
				2111	1.2040464263351\\
				2112	2.85007099691734\\
				2113	2.34531448326551\\
				2114	0.697040233309231\\
				2115	1.53854631798827\\
				2116	4.00387038626555\\
				2117	3.70544395627661\\
				2118	2.47864428818779\\
				2119	1.38683587921199\\
				2120	1.71370784978956\\
				2121	1.03997341928063\\
				2122	0.55998867799406\\
				2123	0.54898699225771\\
				2124	0.695534467032143\\
				2125	0.236296908602608\\
				2126	0.152067291689438\\
				2127	1.46900926907027\\
				2128	1.40897967180854\\
				2129	2.49131825403911\\
				2130	0.755885507840141\\
				2131	1.05231969882405\\
				2132	1.66201264637844\\
				2133	2.81238314950789\\
				2134	2.43150810402486\\
				2135	0.16665231624437\\
				2136	1.93741500323052\\
				2137	0.880719298295677\\
				2138	3.39889196590845\\
				2139	5.26975346406805\\
				2140	0.586455653381325\\
				2141	0.639871068907329\\
				2142	1.42359804153108\\
				2143	0.842899750358125\\
				2144	0.372474755350925\\
				2145	0.619769014200642\\
				2146	0.282206681552633\\
				2147	0.771188969064447\\
				2148	1.72375463034264\\
				2149	0.771891084111946\\
				2150	1.61151149866154\\
				2151	1.56324555529429\\
				2152	0.595868489729856\\
				2153	0.354298788827599\\
				2154	1.06846862791855\\
				2155	0.287827036348723\\
				2156	2.12473437683685\\
				2157	0.657935223487403\\
				2158	1.75193040151737\\
				2159	0.949372180428\\
				2160	0.598008416549256\\
				2161	0.701091593546767\\
				2162	1.84378682196792\\
				2163	1.7855798555276\\
				2164	1.58268596751786\\
				2165	0.371408087634574\\
				2166	0.669771744154339\\
				2167	1.27088594160928\\
				2168	1.32180549797813\\
				2169	0.351360973878748\\
				2170	0.879435833387348\\
				2171	1.28676719654851\\
				2172	0.21738715892884\\
				2173	2.9970365128793\\
				2174	1.83948424550864\\
				2175	0.291553138823399\\
				2176	1.26212461443174\\
				2177	3.09044509320879\\
				2178	1.78592729892122\\
				2179	1.23633769282019\\
				2180	3.25130254011589\\
				2181	1.95003406263757\\
				2182	1.84685739019317\\
				2183	2.00331283702058\\
				2184	3.34864354379849\\
				2185	1.40525005729418\\
				2186	1.32106944280544\\
				2187	1.92051641891642\\
				2188	1.3045761410304\\
				2189	1.29393175011027\\
				2190	0.275485392299652\\
				2191	1.25937166765068\\
			};
			\addplot [color=black, line width=0.3pt, forget plot]
			table[row sep=crcr]{%
				1	15.3921163756835\\
				2	14.9996551757808\\
				3	13.7404265724748\\
				4	14.7485079097331\\
				5	16.4320049230409\\
				6	17.2827057073614\\
				7	17.0525373991927\\
				8	17.2918628222312\\
				9	17.1488324152872\\
				10	16.978538237994\\
				11	16.4140472228578\\
				12	16.731748233974\\
				13	16.3558199460063\\
				14	15.2100960090545\\
				15	13.1831615194602\\
				16	13.8654023736773\\
				17	16.6198359818811\\
				18	16.6747917643221\\
				19	18.2382068431827\\
				20	18.7014114707025\\
				21	17.9629082685227\\
				22	17.2216806903103\\
				23	16.3075826401737\\
				24	14.6428769296944\\
				25	15.1938748174514\\
				26	15.3723424924271\\
				27	16.7031917419499\\
				28	17.3824504348954\\
				29	16.6692067460804\\
				30	17.2473341642073\\
				31	17.5329788438185\\
				32	19.2826803636323\\
				33	18.6432574475748\\
				34	16.6625582828347\\
				35	14.4406059789769\\
				36	13.868093320266\\
				37	13.9874959229822\\
				38	14.1201551020904\\
				39	15.0044856743756\\
				40	14.9678297118881\\
				41	15.2998207209111\\
				42	16.9281540148186\\
				43	16.166945517087\\
				44	14.4257385789408\\
				45	15.5394400067339\\
				46	17.2988911184542\\
				47	18.7944838935326\\
				48	19.9262704899721\\
				49	21.2426680732075\\
				50	21.8559824382994\\
				51	20.6852442144717\\
				52	18.1704386818739\\
				53	20.8639576937785\\
				54	21.2842341976306\\
				55	19.0491944456537\\
				56	17.4695627112503\\
				57	18.5397103741498\\
				58	19.0521252512362\\
				59	21.5423148249521\\
				60	22.6729974581188\\
				61	21.7084250448412\\
				62	22.4170566282849\\
				63	23.6522555734247\\
				64	24.0125347933675\\
				65	25.1728490516593\\
				66	26.8219142270381\\
				67	29.1870759898362\\
				68	28.9163336899939\\
				69	27.1224482471056\\
				70	24.4634930797837\\
				71	22.7463871499213\\
				72	23.296777728456\\
				73	19.5272568576674\\
				74	18.6623951249429\\
				75	22.3517733763032\\
				76	26.5396999615511\\
				77	28.5588682554065\\
				78	26.3448052053012\\
				79	25.5056520175989\\
				80	24.751347532986\\
				81	26.2269062418281\\
				82	28.7958675198708\\
				83	27.5094534106455\\
				84	26.7217137771439\\
				85	28.6996138774548\\
				86	30.3167793523827\\
				87	30.6150864603306\\
				88	30.054271280709\\
				89	30.0921321683467\\
				90	30.3515029503342\\
				91	32.6305080865806\\
				92	29.0713520370014\\
				93	26.6143733081363\\
				94	31.1370167158774\\
				95	30.6436970313647\\
				96	27.8671036944787\\
				97	26.1748453822877\\
				98	27.7856589960322\\
				99	29.20719233424\\
				100	30.5378067579249\\
				101	31.1677348787241\\
				102	32.976673726782\\
				103	34.4741376013578\\
				104	35.1371856565599\\
				105	33.9701576093691\\
				106	31.8425865496872\\
				107	30.3346280364515\\
				108	29.8023595830886\\
				109	29.570613300408\\
				110	27.3508819039097\\
				111	28.132053690405\\
				112	27.2874358617018\\
				113	27.6156270678544\\
				114	28.643287714651\\
				115	28.7630469183381\\
				116	30.1404219657537\\
				117	29.5735584074962\\
				118	33.077100250704\\
				119	34.1474987965454\\
				120	35.6039548777671\\
				121	36.6436942245038\\
				122	35.9218497835643\\
				123	35.3327071797405\\
				124	33.4622248805794\\
				125	32.4070523661778\\
				126	32.8393992414192\\
				127	32.1894705862312\\
				128	31.3723834295098\\
				129	32.1904433076216\\
				130	33.9855495195848\\
				131	36.2890809254702\\
				132	36.8124131348426\\
				133	36.4320218121281\\
				134	35.4703644830126\\
				135	35.3924740766241\\
				136	34.0735132204956\\
				137	34.4579264697754\\
				138	34.1516778757195\\
				139	34.0604104090525\\
				140	33.6750178294834\\
				141	33.4530710383058\\
				142	32.4716622459961\\
				143	32.4143488570301\\
				144	32.2235300474566\\
				145	32.5449648471633\\
				146	32.707323743358\\
				147	35.3434036509134\\
				148	37.1626791542184\\
				149	36.293642197747\\
				150	33.733340181025\\
				151	31.9387571387748\\
				152	31.7352501000326\\
				153	33.2549775420981\\
				154	36.2073955064519\\
				155	37.3544933728113\\
				156	36.5667302374377\\
				157	37.0895430237066\\
				158	37.0002341133331\\
				159	39.3613332817905\\
				160	40.1681486363149\\
				161	37.879961449577\\
				162	36.647548903085\\
				163	36.8824299733439\\
				164	38.6486570946087\\
				165	38.0042975758502\\
				166	39.0230317203001\\
				167	40.263355199858\\
				168	41.8862165502516\\
				169	42.5127627390441\\
				170	41.3812906905182\\
				171	39.2484955303023\\
				172	39.9783879499847\\
				173	39.297182884038\\
				174	37.745562215158\\
				175	37.9591772410255\\
				176	38.2556913566375\\
				177	38.1681034352683\\
				178	37.9281845848135\\
				179	37.4065500688833\\
				180	35.9436863691686\\
				181	35.6984005975203\\
				182	37.9946287348558\\
				183	39.5853790867717\\
				184	39.9646774497517\\
				185	39.8450926965685\\
				186	37.6567660342464\\
				187	37.574132368736\\
				188	37.9504045683038\\
				189	37.467501402175\\
				190	38.3892144285325\\
				191	40.3100828777876\\
				192	41.8771884270065\\
				193	42.4889592187514\\
				194	41.6302841007525\\
				195	42.0550758312391\\
				196	42.1484667030875\\
				197	41.5334850220763\\
				198	42.1452104264819\\
				199	42.8131580722547\\
				200	42.4933543330966\\
				201	42.6220845701763\\
				202	42.9498847942156\\
				203	42.8143937369898\\
				204	41.9502461179877\\
				205	41.9690614339761\\
				206	41.2357598884295\\
				207	41.9540865366119\\
				208	42.98531218217\\
				209	42.7744419672248\\
				210	41.3435824390967\\
				211	40.6666532980684\\
				212	40.3317324883525\\
				213	41.2740797959565\\
				214	41.8147027226157\\
				215	41.6960361880839\\
				216	40.3118200289328\\
				217	40.9889701785614\\
				218	40.8506449138197\\
				219	40.7006704193633\\
				220	40.7118281854793\\
				221	39.5835339711773\\
				222	38.9556183747509\\
				223	37.929021290255\\
				224	38.0540982282779\\
				225	37.8904513798135\\
				226	38.1110832503369\\
				227	37.7396197678653\\
				228	38.0718125181477\\
				229	38.9848788382108\\
				230	40.1347390244691\\
				231	39.8458201473393\\
				232	38.9120643999923\\
				233	38.2707280330562\\
				234	38.5159490206893\\
				235	38.4679138941517\\
				236	40.3817143208779\\
				237	40.2465394482309\\
				238	39.5765179021803\\
				239	38.9575151621792\\
				240	38.653875041504\\
				241	40.3765065739984\\
				242	41.8627017961613\\
				243	41.164237390634\\
				244	39.5670788225196\\
				245	39.4067060349513\\
				246	38.0951385845029\\
				247	37.9544687573764\\
				248	38.0732930852287\\
				249	38.5365606822122\\
				250	38.5444915229359\\
				251	38.7038036547885\\
				252	38.2982045582671\\
				253	38.211436317904\\
				254	37.6474461855428\\
				255	37.8932284078099\\
				256	37.225183630524\\
				257	37.93811118718\\
				258	37.6338336724827\\
				259	37.3155069505712\\
				260	37.0923997577257\\
				261	35.9094168469786\\
				262	35.2944128434959\\
				263	33.8951319885672\\
				264	33.358098793953\\
				265	33.4723703189929\\
				266	34.2918467119604\\
				267	36.657924890452\\
				268	37.8858597619573\\
				269	36.6644069674408\\
				270	36.7752020930642\\
				271	37.2137062208837\\
				272	36.2983935341111\\
				273	35.9563643662865\\
				274	37.6558480085183\\
				275	39.4856706974018\\
				276	38.813090989306\\
				277	36.912538403648\\
				278	35.8826851589012\\
				279	35.0887555016933\\
				280	34.5323557543135\\
				281	33.6370409843751\\
				282	33.8580717659353\\
				283	34.963595118714\\
				284	34.6071050500514\\
				285	34.9808686968426\\
				286	34.3973294490451\\
				287	35.0048686706332\\
				288	35.6053201926138\\
				289	36.4872513108672\\
				290	35.5471464331647\\
				291	35.0833161114569\\
				292	35.0430626159292\\
				293	32.5350847035867\\
				294	30.5452905963723\\
				295	31.6307032833666\\
				296	31.9741089257005\\
				297	30.7976001864555\\
				298	30.8670990664632\\
				299	30.383806057686\\
				300	30.0423066367947\\
				301	28.7672657522652\\
				302	28.333502131829\\
				303	29.0810064746919\\
				304	29.5336998275056\\
				305	29.4318208572765\\
				306	27.8285738208539\\
				307	28.1663588212616\\
				308	27.3223045997181\\
				309	26.3652289631687\\
				310	27.1027369015916\\
				311	27.452228159628\\
				312	28.331021942626\\
				313	27.031316210241\\
				314	25.0671731022364\\
				315	23.4987807673351\\
				316	22.3082451797925\\
				317	21.8418663511581\\
				318	20.9500522913771\\
				319	21.0005871557253\\
				320	21.0270660103298\\
				321	20.5588572081737\\
				322	20.6988099684126\\
				323	20.3173884233295\\
				324	19.1891610711058\\
				325	17.4976279052304\\
				326	15.8713971319033\\
				327	15.8402414282798\\
				328	16.254903228806\\
				329	17.089001646111\\
				330	16.5562393526809\\
				331	16.8956547312675\\
				332	17.732795956739\\
				333	15.960630001052\\
				334	13.7040656933365\\
				335	12.4734092568879\\
				336	13.0892696001252\\
				337	15.2388179782721\\
				338	15.2949883115174\\
				339	14.0185234372863\\
				340	13.2065766596591\\
				341	13.2001484303435\\
				342	14.88807711205\\
				343	17.5789057954335\\
				344	18.6025488558073\\
				345	19.2699886835663\\
				346	19.5435453950278\\
				347	18.7400010755252\\
				348	17.6057696488917\\
				349	18.4713003054765\\
				350	18.4093481919782\\
				351	16.2708026343859\\
				352	17.0499186894197\\
				353	17.2560208736606\\
				354	17.0328693326126\\
				355	16.9880752285341\\
				356	15.522041251807\\
				357	13.8167815456152\\
				358	13.9361337246165\\
				359	15.5981182223753\\
				360	15.590283317266\\
				361	14.0975453239184\\
				362	14.2796822628329\\
				363	14.9298474333173\\
				364	16.1478404104441\\
				365	16.7536248741743\\
				366	14.4382706149395\\
				367	16.3290638330382\\
				368	17.8521798125481\\
				369	18.2596864539064\\
				370	18.316014126842\\
				371	17.6647470789626\\
				372	17.1753102741986\\
				373	16.791902506528\\
				374	16.3482193431224\\
				375	16.2620397321504\\
				376	16.8188881314652\\
				377	16.5260960925097\\
				378	15.9635738864328\\
				379	15.5723712059849\\
				380	16.5219006186846\\
				381	17.6130487586257\\
				382	18.7547335996608\\
				383	17.9212178959042\\
				384	16.568279459672\\
				385	16.0215316124815\\
				386	15.640459639724\\
				387	15.7169595454785\\
				388	16.8528867855741\\
				389	17.1173856953477\\
				390	16.6182375535937\\
				391	16.180766230373\\
				392	16.0767979020684\\
				393	16.7264261973475\\
				394	17.2895551169282\\
				395	18.0969976313773\\
				396	16.9328743980027\\
				397	15.6844423247168\\
				398	16.1815172379437\\
				399	16.7211477869393\\
				400	18.2501782623969\\
				401	17.8870772810764\\
				402	17.9813806582818\\
				403	20.4885529645431\\
				404	20.8550609994047\\
				405	21.3604529979742\\
				406	21.8477941053018\\
				407	20.4910188228087\\
				408	19.5735832015564\\
				409	21.0955903524547\\
				410	21.8071621633052\\
				411	23.0392902913077\\
				412	23.1326263027053\\
				413	23.0370390044415\\
				414	21.9984239634838\\
				415	22.7934505054706\\
				416	20.7869983726005\\
				417	21.0999979869764\\
				418	20.2927323910115\\
				419	19.7994699067372\\
				420	19.7998824787208\\
				421	20.0474569001187\\
				422	19.1078841065313\\
				423	19.4472727052952\\
				424	19.4847414557351\\
				425	19.9100803820455\\
				426	20.4647100937575\\
				427	21.3003849000579\\
				428	19.3951726856949\\
				429	18.5206758797387\\
				430	18.4323201109663\\
				431	17.9829289631074\\
				432	16.9842540529289\\
				433	17.5198633231825\\
				434	18.9607286280526\\
				435	20.2375803735237\\
				436	19.9552685950593\\
				437	20.0720599331528\\
				438	22.446636545772\\
				439	22.4683298722796\\
				440	21.5285847014999\\
				441	22.0959565046395\\
				442	23.2746119137254\\
				443	26.6283822848661\\
				444	26.4486991144745\\
				445	26.8203120368834\\
				446	24.5491538084715\\
				447	22.2576124656905\\
				448	21.1880795287662\\
				449	22.0088032327947\\
				450	23.5836751326681\\
				451	23.660303378038\\
				452	23.6638774657083\\
				453	23.9612698554854\\
				454	23.9024944855313\\
				455	24.2376981322398\\
				456	24.0861320274732\\
				457	25.099349148858\\
				458	27.2164422206335\\
				459	26.3715153501622\\
				460	26.0294049408336\\
				461	26.8390620243697\\
				462	27.555522413787\\
				463	28.7787405105968\\
				464	28.8973901902807\\
				465	28.4790600546739\\
				466	29.7342165479001\\
				467	29.0625929659898\\
				468	27.5312874978422\\
				469	26.0618063022779\\
				470	26.2403511707803\\
				471	28.1012774631177\\
				472	28.3882640079342\\
				473	29.5071535670527\\
				474	32.3834341226372\\
				475	35.0146638289385\\
				476	35.2909137564184\\
				477	32.3926365789809\\
				478	31.1268603373744\\
				479	29.6988092349246\\
				480	27.8943346259886\\
				481	27.6705224197257\\
				482	29.7106482610725\\
				483	30.6660027373032\\
				484	33.4263049204298\\
				485	35.1504425191247\\
				486	35.5652878335537\\
				487	33.9737015391274\\
				488	32.7839312814449\\
				489	29.8840443974544\\
				490	28.7113494308393\\
				491	29.70550023741\\
				492	32.0507412331519\\
				493	33.8432837778376\\
				494	35.2474179957287\\
				495	35.9597250666743\\
				496	35.1779262809784\\
				497	36.1437003523783\\
				498	35.6169086099845\\
				499	31.0938083766428\\
				500	30.293317411497\\
				501	31.4827341485372\\
				502	32.4010928988437\\
				503	33.0605257899362\\
				504	34.1838582918568\\
				505	36.5093183258599\\
				506	37.4395805415976\\
				507	37.8908129310772\\
				508	37.7939449774009\\
				509	37.3138723731483\\
				510	37.6531112537978\\
				511	38.4100511946347\\
				512	35.9936391775394\\
				513	34.0057117620979\\
				514	33.6688028443211\\
				515	34.4864013493063\\
				516	34.6732860721792\\
				517	35.4474061454398\\
				518	35.1562136193848\\
				519	33.8292575967875\\
				520	32.5390610245451\\
				521	32.7474980682347\\
				522	33.4537157147128\\
				523	36.3936869597897\\
				524	36.7488341966831\\
				525	36.1549315875819\\
				526	36.4978285262933\\
				527	36.9366425251637\\
				528	37.1653042067157\\
				529	37.8193983839054\\
				530	37.9391254574272\\
				531	37.9169452237771\\
				532	38.1332167495616\\
				533	38.7352581217497\\
				534	38.6845813737055\\
				535	39.4627787482793\\
				536	39.5541849807272\\
				537	40.1355486266103\\
				538	40.1404734514684\\
				539	41.8028813800284\\
				540	42.5956857750828\\
				541	41.8440488020735\\
				542	41.4961433940093\\
				543	41.8479235900951\\
				544	42.25182326543\\
				545	43.1409319037725\\
				546	41.8024351915922\\
				547	40.8410320826362\\
				548	42.741507960761\\
				549	44.0330142857511\\
				550	45.0286456521555\\
				551	45.2191189399894\\
				552	45.3282214502506\\
				553	44.4274057536035\\
				554	43.7654770955556\\
				555	42.4863280122848\\
				556	41.1316116239074\\
				557	40.6910570908282\\
				558	40.5217588928456\\
				559	40.9428554251917\\
				560	40.0658272942742\\
				561	39.3244447036031\\
				562	39.4071346344281\\
				563	40.0699023307448\\
				564	40.5284968131227\\
				565	41.8527311537854\\
				566	42.4340153271628\\
				567	41.3695363556068\\
				568	41.5640705053137\\
				569	42.2868476220522\\
				570	43.1841237583207\\
				571	45.5258308724002\\
				572	45.0815958664631\\
				573	43.8854439954935\\
				574	44.1982117168999\\
				575	45.6445703809337\\
				576	45.5141210546817\\
				577	43.8132879226728\\
				578	42.8730661010619\\
				579	42.9642238500546\\
				580	44.0512365239842\\
				581	45.4851252841661\\
				582	44.0802539035956\\
				583	43.0536255371224\\
				584	43.0374150316548\\
				585	42.093830407499\\
				586	41.8410056628469\\
				587	41.7385903847489\\
				588	42.0992230216616\\
				589	42.5334696414132\\
				590	43.9986042424827\\
				591	43.2853951985053\\
				592	42.5750802908765\\
				593	41.892716557898\\
				594	42.550411069054\\
				595	43.3625365175808\\
				596	44.749030648722\\
				597	45.7037288338688\\
				598	44.6813748375571\\
				599	43.3668023619127\\
				600	43.9744210672643\\
				601	43.1303766212764\\
				602	43.9594432741161\\
				603	43.4843901058016\\
				604	42.8396091756444\\
				605	42.7597575913783\\
				606	41.1115293819144\\
				607	40.1708449351495\\
				608	40.9663543439447\\
				609	41.5009566379355\\
				610	39.4976675241742\\
				611	39.2899057875823\\
				612	40.2599099307034\\
				613	39.6853846722966\\
				614	39.385266724216\\
				615	39.7953192315822\\
				616	40.2995164314384\\
				617	40.922662840574\\
				618	40.6256333850002\\
				619	40.4165940990755\\
				620	40.3254098200177\\
				621	41.020968867481\\
				622	40.3898177458581\\
				623	41.6689356247199\\
				624	41.6689284294152\\
				625	40.9478121535682\\
				626	42.8082400905481\\
				627	44.5213559477639\\
				628	43.2400022695275\\
				629	41.4654777339711\\
				630	39.9365551867752\\
				631	38.3734832914328\\
				632	37.3665731285642\\
				633	35.846756462362\\
				634	35.0957936819878\\
				635	33.8642095880024\\
				636	33.3451860624216\\
				637	32.4991672423973\\
				638	32.3516003263124\\
				639	32.4286675462489\\
				640	32.9485415367227\\
				641	33.7196270232749\\
				642	33.6893953168733\\
				643	33.6618411797352\\
				644	34.310951935628\\
				645	34.9021525574323\\
				646	34.6739700643122\\
				647	34.7339916820344\\
				648	33.8954973229243\\
				649	34.341895407589\\
				650	34.9252554312474\\
				651	36.8752534051227\\
				652	36.6075013157691\\
				653	33.2832112331182\\
				654	33.265178485265\\
				655	32.816835361115\\
				656	33.3703854598135\\
				657	33.4651353374476\\
				658	31.8138996750124\\
				659	30.7813448952153\\
				660	28.5073821983998\\
				661	27.4930687607025\\
				662	29.1046805649025\\
				663	29.0515464561181\\
				664	26.9914791832374\\
				665	26.8495134040754\\
				666	27.7776565933961\\
				667	27.77631878061\\
				668	27.0080446738766\\
				669	25.434505555255\\
				670	25.091143089806\\
				671	22.8190914599348\\
				672	22.3553633164346\\
				673	23.2552840497454\\
				674	23.9567447729409\\
				675	21.9921651497089\\
				676	21.068951074978\\
				677	22.5422464071074\\
				678	24.1232018874782\\
				679	24.642505034677\\
				680	24.6647460725615\\
				681	25.035136195635\\
				682	24.6507145990295\\
				683	24.881084477475\\
				684	25.214471541212\\
				685	23.6554459453757\\
				686	23.1124203306141\\
				687	23.4540251413587\\
				688	25.0697889759882\\
				689	25.8144674122737\\
				690	26.4562040774234\\
				691	25.8836587049507\\
				692	26.1615953138427\\
				693	26.3149814917436\\
				694	25.0878535948271\\
				695	24.4196544379368\\
				696	25.0707194297047\\
				697	25.3560929035534\\
				698	25.7984463744794\\
				699	24.8694165337992\\
				700	22.9138064616317\\
				701	22.2104555464002\\
				702	21.1263987445205\\
				703	20.927342046012\\
				704	19.9336091684819\\
				705	18.7701257061241\\
				706	18.2701582855215\\
				707	18.2661965829041\\
				708	18.0483890781685\\
				709	18.220552332391\\
				710	18.0451490326196\\
				711	17.3006587736777\\
				712	18.6304411637875\\
				713	18.2917577238531\\
				714	15.9937280054508\\
				715	14.2339996090515\\
				716	13.9699111236967\\
				717	14.2196016950874\\
				718	16.4287668246468\\
				719	17.832700688266\\
				720	18.5561878175761\\
				721	18.3831828619715\\
				722	18.4481356991048\\
				723	16.876725491547\\
				724	16.8868016751293\\
				725	16.4910045298356\\
				726	15.6521232963921\\
				727	14.640770333245\\
				728	12.3346951887599\\
				729	11.3675917799641\\
				730	10.3559241967946\\
				731	12.4777166811034\\
				732	15.593495826969\\
				733	17.227900474789\\
				734	16.3322389660921\\
				735	15.3051261040798\\
				736	15.2041951784932\\
				737	15.6957121136173\\
				738	17.1056607969499\\
				739	18.0610564003703\\
				740	18.1600785297253\\
				741	18.2975957395767\\
				742	16.2167793294665\\
				743	16.4328541487079\\
				744	17.5161590150114\\
				745	17.8949615416918\\
				746	17.1909135069446\\
				747	15.8114551678397\\
				748	15.492338974979\\
				749	14.8059462248805\\
				750	16.0593513290034\\
				751	17.425741376895\\
				752	16.2412157601178\\
				753	16.1153872152096\\
				754	14.8905267554715\\
				755	12.9697528375802\\
				756	10.2319951138767\\
				757	12.2772124886728\\
				758	14.3625061362341\\
				759	15.9372909377973\\
				760	18.7849538639386\\
				761	19.6347987786862\\
				762	17.4027297839531\\
				763	15.9600248905768\\
				764	15.2911419554118\\
				765	16.2458198877091\\
				766	16.0127478764455\\
				767	16.3447489015987\\
				768	16.6094597532947\\
				769	16.1429718473477\\
				770	16.4007525491651\\
				771	16.2071910116156\\
				772	16.3543042420416\\
				773	18.4026680574941\\
				774	18.1685653330822\\
				775	17.6636405239573\\
				776	18.0470353560495\\
				777	19.3648352591291\\
				778	18.7714592623232\\
				779	18.7347919303968\\
				780	18.9281020933347\\
				781	18.8549046042855\\
				782	18.5858501824872\\
				783	16.6235307390769\\
				784	17.5660160098305\\
				785	18.8944833660055\\
				786	17.3566956908284\\
				787	14.6950718386734\\
				788	15.637510331133\\
				789	16.291609794068\\
				790	17.4400064986857\\
				791	19.0574273749502\\
				792	20.5799879661094\\
				793	21.6629199505814\\
				794	20.3642837567762\\
				795	18.7496126824048\\
				796	17.2977864322356\\
				797	16.9595067076269\\
				798	16.9097569809864\\
				799	16.6456778451703\\
				800	18.5506593757035\\
				801	19.0339829397092\\
				802	19.5747645021267\\
				803	21.1184904653903\\
				804	21.460849469985\\
				805	21.4144021647724\\
				806	23.5717762001583\\
				807	24.3404424208491\\
				808	25.5571551102423\\
				809	27.3329747669991\\
				810	28.1222493523099\\
				811	26.6713930802071\\
				812	24.8414232981716\\
				813	23.7963840688952\\
				814	22.0304942920991\\
				815	21.8818946065305\\
				816	20.7132477563382\\
				817	21.3616126848605\\
				818	24.4143480502456\\
				819	25.255338353823\\
				820	26.2328587609379\\
				821	28.9249543135756\\
				822	29.7010073242925\\
				823	30.3121076886654\\
				824	29.3424997575918\\
				825	29.3822349503717\\
				826	27.7902224651293\\
				827	25.8179486846511\\
				828	23.1763275923904\\
				829	23.7907867107139\\
				830	24.7968989134365\\
				831	26.8451317969739\\
				832	26.1596039459661\\
				833	26.1897169006621\\
				834	27.0656882630095\\
				835	28.4084712503763\\
				836	31.1745417483349\\
				837	32.5967556532728\\
				838	33.6896283137271\\
				839	33.9827093318741\\
				840	32.9361588616086\\
				841	31.1774984501561\\
				842	30.2626656552945\\
				843	32.4122846675078\\
				844	35.9125439372205\\
				845	37.5846904806888\\
				846	37.1470452649018\\
				847	36.5709804898133\\
				848	35.223847690447\\
				849	34.1416350460609\\
				850	33.1926599259137\\
				851	35.160382858628\\
				852	36.9968262050061\\
				853	39.2726055437649\\
				854	41.0455066574292\\
				855	40.8771252218798\\
				856	40.0500153105635\\
				857	39.3353882945725\\
				858	38.7779878437486\\
				859	36.7613628886595\\
				860	34.5096892588917\\
				861	34.286451016558\\
				862	35.1332050322671\\
				863	33.950588081742\\
				864	32.7186486034397\\
				865	33.1253406263424\\
				866	32.5244441120325\\
				867	31.3401301121063\\
				868	32.3137816501417\\
				869	33.4142615993614\\
				870	35.468806205873\\
				871	35.0462151519843\\
				872	33.5509846707371\\
				873	33.9708335759281\\
				874	34.2889193791901\\
				875	34.0276757147625\\
				876	32.8729755366934\\
				877	32.289304099043\\
				878	32.897582359412\\
				879	33.8424561016082\\
				880	35.9524745240377\\
				881	36.2678056584255\\
				882	35.0231283658781\\
				883	33.9327306912706\\
				884	33.9263574196185\\
				885	36.3776419021099\\
				886	36.9924720588386\\
				887	37.1905444167341\\
				888	37.281018303032\\
				889	37.2049476734887\\
				890	37.4584558287484\\
				891	39.3872967650451\\
				892	39.1902869235542\\
				893	41.0026944773977\\
				894	40.7132034352919\\
				895	39.0363718939115\\
				896	38.7735484479742\\
				897	38.9969467233501\\
				898	38.7905981156773\\
				899	38.7289099411052\\
				900	39.259454281948\\
				901	39.308099095029\\
				902	39.0792864911464\\
				903	40.4410708425616\\
				904	41.0851768452469\\
				905	39.6620369089971\\
				906	38.378318150404\\
				907	37.5376929893862\\
				908	36.9862002224235\\
				909	37.4145589153811\\
				910	38.4356046369608\\
				911	37.6575774046362\\
				912	37.5495961852685\\
				913	38.1309106144159\\
				914	38.5988609888708\\
				915	38.7587505993087\\
				916	38.7307022942127\\
				917	39.5328930338051\\
				918	40.8212545782093\\
				919	42.0640601192894\\
				920	42.1727421776933\\
				921	42.0599040769688\\
				922	42.7535249773596\\
				923	42.5389960215289\\
				924	43.3206516589915\\
				925	42.2939091483025\\
				926	41.9414220372231\\
				927	42.099859389319\\
				928	41.8869973689776\\
				929	42.7316908955843\\
				930	44.458192637098\\
				931	43.8834253031402\\
				932	42.7270612300691\\
				933	42.1141008362326\\
				934	41.6253328249733\\
				935	41.6438220812583\\
				936	44.2533061331469\\
				937	45.4488369526802\\
				938	45.7731231998069\\
				939	45.3341556687251\\
				940	45.158344309816\\
				941	44.7085934818727\\
				942	43.0436783644613\\
				943	42.9409281881884\\
				944	43.4157525112538\\
				945	42.8646062273091\\
				946	42.5510590757402\\
				947	42.0174835062654\\
				948	42.0894580981415\\
				949	41.1637844603243\\
				950	40.6281219746415\\
				951	40.2357328845267\\
				952	40.8777965296813\\
				953	41.6026060662841\\
				954	41.5524551831118\\
				955	39.7797988652749\\
				956	38.5055076259824\\
				957	39.2112810069197\\
				958	39.3146503583067\\
				959	40.0731026744373\\
				960	41.5828850032252\\
				961	41.6432930298801\\
				962	40.5475392395705\\
				963	40.0305323819379\\
				964	40.0214368296173\\
				965	40.5794165124667\\
				966	40.678960084586\\
				967	40.8297808553515\\
				968	41.3956869230347\\
				969	41.0011450389209\\
				970	39.3616919357257\\
				971	37.2331280305159\\
				972	36.9653552847163\\
				973	38.191030158334\\
				974	39.5105134998804\\
				975	39.0040929151871\\
				976	39.4239400199674\\
				977	40.8659658332612\\
				978	40.9252623141314\\
				979	40.2100306540613\\
				980	38.7726730126371\\
				981	37.0372953344119\\
				982	37.2631627336596\\
				983	37.2073066235331\\
				984	38.5931361036922\\
				985	39.6744327000392\\
				986	39.2224281713829\\
				987	39.1080113114702\\
				988	39.1253517513248\\
				989	38.6619418142619\\
				990	40.3266183331373\\
				991	40.4939236779483\\
				992	39.7544909344547\\
				993	38.0837368386905\\
				994	35.6419501262378\\
				995	34.9727318972213\\
				996	33.6925202692372\\
				997	31.5928961048913\\
				998	31.6255413978347\\
				999	31.1475684453939\\
				1000	30.3588710755186\\
				1001	31.1292069358216\\
				1002	30.544904194066\\
				1003	30.203217561594\\
				1004	30.1595089176354\\
				1005	30.4627274107749\\
				1006	31.9870592428674\\
				1007	33.5567680254322\\
				1008	33.8403904425981\\
				1009	35.0295593709427\\
				1010	35.9693832932223\\
				1011	34.3171940850077\\
				1012	32.8105838918979\\
				1013	30.7999456632851\\
				1014	31.1249849063835\\
				1015	31.2538766430354\\
				1016	31.4634944273262\\
				1017	31.7241642870908\\
				1018	30.5038171510685\\
				1019	30.6345303614489\\
				1020	32.4643176696581\\
				1021	33.7933266684751\\
				1022	33.8736050577993\\
				1023	31.8169692766792\\
				1024	30.2016987645666\\
				1025	27.5040315493345\\
				1026	26.3693877912152\\
				1027	26.1756223402035\\
				1028	25.4014181117157\\
				1029	25.4078892180823\\
				1030	27.388223635066\\
				1031	28.103069502165\\
				1032	27.603931504492\\
				1033	25.3857116393969\\
				1034	24.903187058499\\
				1035	25.8206278356656\\
				1036	27.795736179731\\
				1037	27.9031752887419\\
				1038	27.559115049488\\
				1039	26.6397112397118\\
				1040	24.1596566774993\\
				1041	22.4166074717308\\
				1042	23.3427260101445\\
				1043	24.3378438614383\\
				1044	23.0236946294167\\
				1045	23.1195995247931\\
				1046	23.6633500704605\\
				1047	22.9652984711012\\
				1048	22.4845694781318\\
				1049	21.6532766402161\\
				1050	21.11829391358\\
				1051	20.7426536017018\\
				1052	21.3458668889146\\
				1053	22.0662096500828\\
				1054	21.7105737190765\\
				1055	20.9670575323939\\
				1056	20.9749816908075\\
				1057	20.6368626184417\\
				1058	18.7546039752604\\
				1059	17.0766752825108\\
				1060	16.3202676984891\\
				1061	15.809339759556\\
				1062	16.6210598821056\\
				1063	17.8674600914482\\
				1064	18.9271910520578\\
				1065	17.7529682283243\\
				1066	17.6470747277769\\
				1067	18.8859662743954\\
				1068	20.022097361401\\
				1069	18.9695155555421\\
				1070	18.3768360847152\\
				1071	18.8812333199039\\
				1072	18.2813876691219\\
				1073	19.3137174179971\\
				1074	18.0416599221149\\
				1075	17.473256748245\\
				1076	18.5025541356334\\
				1077	18.6856494964402\\
				1078	18.3361915409643\\
				1079	18.2718740987462\\
				1080	18.4286396265094\\
				1081	17.6472500645399\\
				1082	17.7830184428809\\
				1083	18.8005949205251\\
				1084	18.1701743033948\\
				1085	18.4479896492129\\
				1086	18.8982584064888\\
				1087	18.7581051013583\\
				1088	17.5026463356408\\
				1089	17.0054663841947\\
				1090	17.9303269326828\\
				1091	18.8516351390574\\
				1092	18.0174088826949\\
				1093	16.0857499904377\\
				1094	12.5946799496629\\
				1095	12.8827736539608\\
				1096	17.7423042965058\\
				1097	18.1575584260484\\
				1098	19.5992304372863\\
				1099	23.063674276006\\
				1100	24.1325399985586\\
				1101	20.3518572700929\\
				1102	18.6828112660915\\
				1103	19.4245023894197\\
				1104	18.8713685051211\\
				1105	18.0775731198101\\
				1106	18.9350664585332\\
				1107	17.9557373399913\\
				1108	16.2999323709546\\
				1109	15.3036658419999\\
				1110	17.663779629232\\
				1111	15.8348991630046\\
				1112	14.6692888805936\\
				1113	14.7779342837841\\
				1114	16.9935308463004\\
				1115	18.3077375703317\\
				1116	17.120461184479\\
				1117	16.6244121787113\\
				1118	16.4464082871937\\
				1119	17.2203553798826\\
				1120	17.9843729489742\\
				1121	17.4553157484155\\
				1122	19.6502395299708\\
				1123	20.9941636591311\\
				1124	21.3706445440987\\
				1125	20.6360589218655\\
				1126	19.4510622552002\\
				1127	19.5574331117744\\
				1128	18.6984483277428\\
				1129	18.0599834579313\\
				1130	16.0616638447307\\
				1131	15.4821015735472\\
				1132	17.1712096364317\\
				1133	19.3495322533823\\
				1134	19.6854061706292\\
				1135	20.4576413773757\\
				1136	21.0534372216025\\
				1137	21.1987241926428\\
				1138	21.2993703113652\\
				1139	22.528703559408\\
				1140	23.2078859939888\\
				1141	22.5082074464831\\
				1142	23.0874400211589\\
				1143	22.2565236807658\\
				1144	19.9491043902738\\
				1145	19.5343942861575\\
				1146	19.5677431826417\\
				1147	19.8242122097334\\
				1148	22.4975613441976\\
				1149	24.3311802110811\\
				1150	23.3217851107785\\
				1151	21.7490409496894\\
				1152	20.4793699049709\\
				1153	21.9679511330426\\
				1154	22.7812423559788\\
				1155	21.2401037657357\\
				1156	20.9473395513272\\
				1157	21.1095225437597\\
				1158	20.3905213099973\\
				1159	20.4135527302687\\
				1160	22.7256573560559\\
				1161	24.4272658044305\\
				1162	21.7775163050176\\
				1163	19.1231858723768\\
				1164	15.8154939295447\\
				1165	15.6267943823945\\
				1166	17.8040766160251\\
				1167	18.8123550963095\\
				1168	18.9109927362524\\
				1169	20.0478680403318\\
				1170	21.2290922802296\\
				1171	24.5947867513946\\
				1172	26.363994655273\\
				1173	26.7836220209376\\
				1174	27.3329249666702\\
				1175	30.6517709790196\\
				1176	31.1643498104308\\
				1177	28.7811984741715\\
				1178	25.2246850729896\\
				1179	22.5102132664334\\
				1180	22.5018420050532\\
				1181	25.6701473352921\\
				1182	26.9554366719736\\
				1183	28.4572099089351\\
				1184	29.3819334715074\\
				1185	29.6639164474159\\
				1186	28.9629774202178\\
				1187	29.0820337376363\\
				1188	28.0975800763565\\
				1189	29.4335883010631\\
				1190	29.0767823481102\\
				1191	28.074592555901\\
				1192	26.6582995782407\\
				1193	26.7254001435594\\
				1194	25.9026866252058\\
				1195	25.7750417152796\\
				1196	27.948534851476\\
				1197	30.8987997262034\\
				1198	32.8795466111453\\
				1199	33.8933930974488\\
				1200	34.07116826191\\
				1201	34.2114505658989\\
				1202	35.1420296488434\\
				1203	37.1074868542642\\
				1204	36.2914294315419\\
				1205	34.7463365929111\\
				1206	32.0462321164995\\
				1207	32.2177371649983\\
				1208	33.3927238200403\\
				1209	33.1908683785819\\
				1210	31.9901243111818\\
				1211	29.8947134362574\\
				1212	31.8767435209039\\
				1213	32.1761697538978\\
				1214	33.1800570040631\\
				1215	32.1297670272544\\
				1216	32.0296506075735\\
				1217	29.7115172741572\\
				1218	28.5084101483083\\
				1219	29.9403414525785\\
				1220	30.8172994208349\\
				1221	30.7928978001841\\
				1222	32.983197509028\\
				1223	33.969879077201\\
				1224	34.8084456325259\\
				1225	36.3865173221038\\
				1226	37.1411745396288\\
				1227	37.2225683912575\\
				1228	34.6528806293614\\
				1229	33.1801219656153\\
				1230	32.2915046646373\\
				1231	32.2231865865198\\
				1232	32.223892172576\\
				1233	32.9056806847143\\
				1234	34.9782032434789\\
				1235	36.7532576977008\\
				1236	35.9183825531841\\
				1237	35.1886974548066\\
				1238	36.8287657150449\\
				1239	38.3257400961781\\
				1240	38.5451423584761\\
				1241	41.1590564629425\\
				1242	41.9572960797783\\
				1243	41.773636413319\\
				1244	42.1841382556917\\
				1245	40.3524024493582\\
				1246	38.9422844679993\\
				1247	37.5321420137039\\
				1248	36.1272920979848\\
				1249	37.03852017505\\
				1250	37.8833790372169\\
				1251	38.0057525206128\\
				1252	38.4850134956918\\
				1253	38.0745494418784\\
				1254	37.9713992351754\\
				1255	39.2216047354536\\
				1256	40.1358972711442\\
				1257	39.4771399641184\\
				1258	39.3740512391613\\
				1259	40.3744718704498\\
				1260	40.2901759063404\\
				1261	41.6714898102926\\
				1262	43.7038345473893\\
				1263	44.7135070753168\\
				1264	41.1314274787065\\
				1265	38.892409232153\\
				1266	34.9698679490645\\
				1267	32.7768708009116\\
				1268	33.0503829956812\\
				1269	35.5983386959412\\
				1270	38.2775858371536\\
				1271	39.6381961603812\\
				1272	39.5591772728757\\
				1273	39.9179311234887\\
				1274	41.426677465674\\
				1275	43.1217569873792\\
				1276	42.3298021139724\\
				1277	41.9782365013952\\
				1278	41.8468021188151\\
				1279	41.7767421607867\\
				1280	41.0010652514893\\
				1281	42.070712113082\\
				1282	43.2113767027028\\
				1283	43.8243861105775\\
				1284	42.1106370694697\\
				1285	41.2483131906741\\
				1286	42.3229043169224\\
				1287	44.2512069975188\\
				1288	45.6656687677794\\
				1289	44.4098671755026\\
				1290	43.0968165031908\\
				1291	40.4032275779073\\
				1292	37.4837758987331\\
				1293	36.5291613355725\\
				1294	38.2773688836636\\
				1295	39.7426820342315\\
				1296	39.7997451909\\
				1297	39.1512473490605\\
				1298	39.3273638919912\\
				1299	40.5138760594113\\
				1300	41.0467462060085\\
				1301	40.8892305902712\\
				1302	39.8168901854746\\
				1303	39.571118514753\\
				1304	40.7451789316128\\
				1305	41.5993114847454\\
				1306	41.8352506454338\\
				1307	42.5327425681634\\
				1308	43.0982683405477\\
				1309	42.2596206191677\\
				1310	41.1600014602216\\
				1311	40.8481125340463\\
				1312	40.8996360189224\\
				1313	41.337043603248\\
				1314	39.4472593955591\\
				1315	37.8508152109049\\
				1316	38.2454993726356\\
				1317	39.8331735085834\\
				1318	39.9284756824308\\
				1319	38.7407337709092\\
				1320	38.238359202046\\
				1321	37.2369395281169\\
				1322	37.8221055584925\\
				1323	37.965865536048\\
				1324	38.6475067732351\\
				1325	39.9123308077757\\
				1326	40.9094175680257\\
				1327	41.8613266284533\\
				1328	41.6803938147816\\
				1329	40.371759299327\\
				1330	37.9360027972802\\
				1331	37.1684939691251\\
				1332	36.2347185066938\\
				1333	37.8419996809803\\
				1334	38.9019395880347\\
				1335	38.6624166855819\\
				1336	40.2254688103602\\
				1337	41.5683537672797\\
				1338	41.9490289613496\\
				1339	40.5385581667774\\
				1340	39.5567346874984\\
				1341	38.1914134122334\\
				1342	38.2366899650079\\
				1343	38.9920950742668\\
				1344	37.9397062046037\\
				1345	38.5250238439376\\
				1346	40.164892971809\\
				1347	40.1484730858573\\
				1348	38.2697417059282\\
				1349	37.4177003316779\\
				1350	38.5753429149968\\
				1351	37.6532939873598\\
				1352	37.3188790996133\\
				1353	38.3414387522874\\
				1354	38.8073900324327\\
				1355	38.6305090237652\\
				1356	38.1668995554304\\
				1357	38.7312823254831\\
				1358	36.5269052609338\\
				1359	35.558507297747\\
				1360	36.4477827727223\\
				1361	36.2317247457526\\
				1362	34.7304335147782\\
				1363	34.6693100070105\\
				1364	33.2741780560734\\
				1365	31.25606146407\\
				1366	29.0493230111465\\
				1367	29.7791718477437\\
				1368	31.7163328293898\\
				1369	32.3703214113409\\
				1370	32.9359474261718\\
				1371	34.3205511889265\\
				1372	35.2215014339375\\
				1373	35.280779863978\\
				1374	35.1200130813085\\
				1375	35.6186186871958\\
				1376	35.6322988120673\\
				1377	36.6121890325811\\
				1378	35.4057489055831\\
				1379	34.0373539616416\\
				1380	33.0555189221513\\
				1381	34.1084671582648\\
				1382	34.8033637890915\\
				1383	32.9731406791512\\
				1384	31.6078885100265\\
				1385	29.7643611722314\\
				1386	30.3142527210569\\
				1387	31.9927067136643\\
				1388	32.1316057446122\\
				1389	31.9771776150267\\
				1390	32.3996543512523\\
				1391	32.6596301292243\\
				1392	33.5268087420523\\
				1393	35.081213969081\\
				1394	36.0180451336414\\
				1395	34.1487715070655\\
				1396	30.52629727015\\
				1397	28.3847145747002\\
				1398	27.4436820072304\\
				1399	26.4071259141209\\
				1400	27.5501238995388\\
				1401	27.4603689881321\\
				1402	27.9269752897165\\
				1403	28.1750911307014\\
				1404	28.5409645059234\\
				1405	28.6022930641868\\
				1406	28.972185930274\\
				1407	27.5186069267927\\
				1408	25.7409727739035\\
				1409	25.4271759472696\\
				1410	25.0105197047567\\
				1411	24.2634682596442\\
				1412	23.8111061597951\\
				1413	22.2063728911753\\
				1414	22.172485847283\\
				1415	21.8591728335596\\
				1416	23.0349225651181\\
				1417	22.997202798844\\
				1418	22.3222873420561\\
				1419	21.092892706729\\
				1420	20.4658186633597\\
				1421	20.2180554041587\\
				1422	20.8304083119778\\
				1423	21.7750921317441\\
				1424	21.719388124903\\
				1425	20.7077333929289\\
				1426	20.2736035463846\\
				1427	21.041449154669\\
				1428	20.6767365632304\\
				1429	19.6157021836203\\
				1430	20.4132350912829\\
				1431	20.1511451173169\\
				1432	19.8459228322236\\
				1433	18.7809114697488\\
				1434	19.5281476024501\\
				1435	20.3425975608472\\
				1436	20.1320240767357\\
				1437	19.3880077014745\\
				1438	18.674622814703\\
				1439	15.5207514968799\\
				1440	17.1123887699967\\
				1441	18.0657990445376\\
				1442	17.654523509194\\
				1443	16.7555193689167\\
				1444	16.0422221959886\\
				1445	16.466303475806\\
				1446	16.1500197766541\\
				1447	16.2508198395114\\
				1448	17.6604694775562\\
				1449	18.0841003421568\\
				1450	17.535519811393\\
				1451	17.5521227070322\\
				1452	18.4954413711221\\
				1453	17.3194777340501\\
				1454	16.2769468760913\\
				1455	14.6591848489461\\
				1456	15.546347553644\\
				1457	17.3369613283751\\
				1458	17.7192655559187\\
				1459	15.8173739751694\\
				1460	15.2918886344455\\
				1461	14.4567475533371\\
				1462	15.2136176602171\\
				1463	14.0467306088502\\
				1464	14.5008913626447\\
				1465	14.5398796371447\\
				1466	15.3074960654413\\
				1467	13.874337361152\\
				1468	11.3062514636695\\
				1469	11.424069158195\\
				1470	12.6058706371283\\
				1471	12.0758742653117\\
				1472	13.2365324939777\\
				1473	14.0112647640878\\
				1474	15.5386907050741\\
				1475	14.7399055635387\\
				1476	13.2891580069713\\
				1477	13.2263454601949\\
				1478	14.1935992860578\\
				1479	15.0279296674267\\
				1480	15.1368073685644\\
				1481	15.983037729112\\
				1482	14.7845857413281\\
				1483	14.686327491593\\
				1484	14.2180351954494\\
				1485	14.3504388256124\\
				1486	13.9068887745879\\
				1487	13.2845225093253\\
				1488	14.362936093095\\
				1489	16.3349884170906\\
				1490	16.010975030461\\
				1491	16.1699704138227\\
				1492	16.7165885219028\\
				1493	18.9581528439582\\
				1494	20.2242720899454\\
				1495	19.3099524649514\\
				1496	17.4429633080399\\
				1497	18.1530117267815\\
				1498	18.0958202499964\\
				1499	18.386523651364\\
				1500	19.4575959106866\\
				1501	20.6349658516057\\
				1502	20.5512913301011\\
				1503	19.8366713919247\\
				1504	20.9047172727758\\
				1505	20.4897539392444\\
				1506	21.0523601423253\\
				1507	20.5170045072457\\
				1508	19.8769876921207\\
				1509	19.8069298150414\\
				1510	18.7228426727239\\
				1511	18.0565785955217\\
				1512	19.1374158105648\\
				1513	20.6994419888061\\
				1514	24.4527815876252\\
				1515	25.6831356697608\\
				1516	24.8441779586389\\
				1517	22.3792693504654\\
				1518	20.7989417669118\\
				1519	22.8595779728525\\
				1520	24.4661978119253\\
				1521	24.1850629757793\\
				1522	23.6928396516552\\
				1523	24.6851781835727\\
				1524	24.2779012231734\\
				1525	23.8640888608592\\
				1526	24.9544126063592\\
				1527	26.5324988123257\\
				1528	24.7581086630208\\
				1529	24.1301808702591\\
				1530	23.8985551107533\\
				1531	24.5601929740292\\
				1532	25.0361701403573\\
				1533	26.1056841215428\\
				1534	25.3646964000515\\
				1535	24.5830170707681\\
				1536	20.6524212275044\\
				1537	19.4738878516102\\
				1538	21.0404282432745\\
				1539	21.7202209971538\\
				1540	21.8951978711502\\
				1541	23.110097474838\\
				1542	24.7386375306125\\
				1543	26.1742294646742\\
				1544	26.3530925617468\\
				1545	26.2148565070401\\
				1546	27.0545686479399\\
				1547	26.6012647595561\\
				1548	26.3786489411869\\
				1549	25.5722762352108\\
				1550	24.9724390218041\\
				1551	25.8397767977581\\
				1552	27.3472866232275\\
				1553	26.1329501663\\
				1554	23.8414663366346\\
				1555	24.0545211935089\\
				1556	24.9220897529961\\
				1557	25.9741208118953\\
				1558	24.5384265473932\\
				1559	24.2001372036495\\
				1560	23.2978879067851\\
				1561	22.7112210235729\\
				1562	22.8410366847882\\
				1563	25.0726907855108\\
				1564	27.7703295051963\\
				1565	29.2801492330866\\
				1566	30.9859061727177\\
				1567	31.8044842298981\\
				1568	31.6843227479018\\
				1569	32.2403505055352\\
				1570	30.7479370989335\\
				1571	27.7582118925819\\
				1572	24.9661132965749\\
				1573	24.9661437510372\\
				1574	26.3471049860947\\
				1575	27.9808445240811\\
				1576	29.7476226821743\\
				1577	31.1863503663594\\
				1578	32.8804736247966\\
				1579	34.8416954516041\\
				1580	33.7118617446001\\
				1581	32.7348600013454\\
				1582	32.3463541613801\\
				1583	32.8079318059995\\
				1584	34.3376103943139\\
				1585	36.3735962717537\\
				1586	37.5701547978132\\
				1587	36.9708908161269\\
				1588	36.146420301817\\
				1589	35.6973898320038\\
				1590	35.8939395511841\\
				1591	37.8140405556303\\
				1592	39.407091774319\\
				1593	38.327741281367\\
				1594	36.2837970970428\\
				1595	35.323818638442\\
				1596	33.1917344753469\\
				1597	32.071643216118\\
				1598	31.5042360744592\\
				1599	32.1704115243436\\
				1600	33.6905658619413\\
				1601	34.5555775951643\\
				1602	33.8531726001589\\
				1603	34.4174980926086\\
				1604	37.1473905487808\\
				1605	38.916068559059\\
				1606	37.8405911924603\\
				1607	37.9435128749977\\
				1608	36.7629614506217\\
				1609	36.9075543507096\\
				1610	37.6453970086724\\
				1611	37.0163088375251\\
				1612	37.0985173122258\\
				1613	36.5979795693419\\
				1614	36.4831910524216\\
				1615	37.5175020299831\\
				1616	38.8291193258118\\
				1617	39.3666659433056\\
				1618	38.7200068124474\\
				1619	37.3996370304093\\
				1620	37.3868913318189\\
				1621	37.7426596463734\\
				1622	37.1652709948656\\
				1623	37.1239939116848\\
				1624	37.6669698913023\\
				1625	39.5185357601422\\
				1626	41.1553943676883\\
				1627	41.7995425190034\\
				1628	41.4888101984696\\
				1629	42.13366107371\\
				1630	40.9175413801529\\
				1631	39.7883497536142\\
				1632	39.1311260239889\\
				1633	39.4699951150482\\
				1634	38.6572819446184\\
				1635	38.5610932460017\\
				1636	39.7969200951833\\
				1637	41.230459101646\\
				1638	40.9478246999726\\
				1639	41.2545157366297\\
				1640	42.1704690690493\\
				1641	43.0216970003785\\
				1642	43.1334365441703\\
				1643	42.0880619695499\\
				1644	39.5980786921607\\
				1645	38.6679345408783\\
				1646	38.5475715458058\\
				1647	40.6444645697811\\
				1648	41.6569037511423\\
				1649	41.4148773949354\\
				1650	41.9684488974186\\
				1651	43.2221420893662\\
				1652	43.4661466075681\\
				1653	45.1178081776583\\
				1654	45.8376586716691\\
				1655	45.5770978641129\\
				1656	45.1306828977715\\
				1657	42.8804043547647\\
				1658	42.1921778970792\\
				1659	41.8695964116791\\
				1660	41.8088623519623\\
				1661	42.7521898028056\\
				1662	43.3852051864828\\
				1663	42.9398114278729\\
				1664	42.3473604146166\\
				1665	42.9778382344929\\
				1666	44.2832421977043\\
				1667	43.4759165595913\\
				1668	44.4816330096216\\
				1669	43.312722124847\\
				1670	42.3580820273702\\
				1671	42.0976290369337\\
				1672	41.7669863184452\\
				1673	43.7668387112156\\
				1674	45.2553440242313\\
				1675	45.5229453401778\\
				1676	43.9997072759949\\
				1677	43.2060340796821\\
				1678	44.1439921619356\\
				1679	45.1759005401047\\
				1680	44.6277090185223\\
				1681	44.8204267844479\\
				1682	45.3494453825396\\
				1683	45.2493522847549\\
				1684	45.1647491546706\\
				1685	44.4310758842977\\
				1686	43.112941556025\\
				1687	43.2718905768466\\
				1688	43.1939287412641\\
				1689	42.0966205375954\\
				1690	40.8388771365094\\
				1691	40.9757139639794\\
				1692	41.6595640596452\\
				1693	41.4898740727395\\
				1694	40.9069360525434\\
				1695	40.2727029665179\\
				1696	39.8905252421431\\
				1697	39.5961180550974\\
				1698	39.7103873881123\\
				1699	40.2835995582771\\
				1700	39.9362911756185\\
				1701	40.4809650268632\\
				1702	41.0506765236847\\
				1703	41.5375975177012\\
				1704	41.3282230518381\\
				1705	41.3884375509946\\
				1706	42.2295861552091\\
				1707	39.5009191588819\\
				1708	37.7684003265103\\
				1709	36.2265076923447\\
				1710	35.5876860766652\\
				1711	36.4829572448386\\
				1712	36.4568417753611\\
				1713	36.8420775731274\\
				1714	37.243447411669\\
				1715	37.1790882869325\\
				1716	38.7402715685364\\
				1717	38.8576665959839\\
				1718	39.2292505050002\\
				1719	38.7703547431972\\
				1720	39.1804560519885\\
				1721	40.4323218947285\\
				1722	39.0544563460065\\
				1723	37.124407761785\\
				1724	35.6492047282245\\
				1725	35.9015329338965\\
				1726	35.4180133486136\\
				1727	34.3101467625084\\
				1728	34.1490540518754\\
				1729	33.4772168883914\\
				1730	32.8534909037602\\
				1731	32.8021133948784\\
				1732	31.6823440834252\\
				1733	31.2261083341222\\
				1734	31.2971076223787\\
				1735	31.2872074220923\\
				1736	30.1625229392467\\
				1737	29.9346093967578\\
				1738	29.5893670840336\\
				1739	30.7358498083532\\
				1740	30.9657665596137\\
				1741	29.7123580995637\\
				1742	29.3186844569881\\
				1743	30.3183803828483\\
				1744	30.3965931685957\\
				1745	30.5760018763561\\
				1746	30.5096425022573\\
				1747	28.7933972140114\\
				1748	28.8423729581671\\
				1749	28.9401084009857\\
				1750	28.8392548469479\\
				1751	27.6321310843898\\
				1752	26.8830701818857\\
				1753	25.8808622434149\\
				1754	25.855854444453\\
				1755	26.5355093689136\\
				1756	27.3843347909868\\
				1757	26.084141512574\\
				1758	25.3343455597119\\
				1759	26.153033265856\\
				1760	26.1540357682059\\
				1761	26.2666613559917\\
				1762	25.7252757294926\\
				1763	27.3221301774478\\
				1764	28.0447290300427\\
				1765	27.1674433880377\\
				1766	27.1792028006195\\
				1767	27.9438165748405\\
				1768	27.8018543443168\\
				1769	26.1499244834988\\
				1770	25.9773235455693\\
				1771	23.885518007671\\
				1772	22.4500127804633\\
				1773	22.629069586223\\
				1774	22.9682293925036\\
				1775	21.6565478095466\\
				1776	21.0661529664789\\
				1777	20.9266809921379\\
				1778	20.7851503221876\\
				1779	19.8785703426925\\
				1780	19.62581412654\\
				1781	19.3615899486972\\
				1782	19.0245869899501\\
				1783	19.2807212404444\\
				1784	19.3493583717543\\
				1785	19.6111247927296\\
				1786	19.3276283233176\\
				1787	19.4794846713\\
				1788	19.4640392458111\\
				1789	18.6491157404103\\
				1790	19.633103809636\\
				1791	18.4803732673044\\
				1792	17.3908544272583\\
				1793	16.8913950371419\\
				1794	16.0429105885208\\
				1795	16.4258229512242\\
				1796	16.2973502034808\\
				1797	16.2043208897005\\
				1798	15.5031434293747\\
				1799	15.2816295940285\\
				1800	16.3197095139815\\
				1801	16.3808562234143\\
				1802	16.8048776218384\\
				1803	15.5724632361021\\
				1804	16.0543170369682\\
				1805	15.8915504422028\\
				1806	16.3959788007266\\
				1807	17.1821645168832\\
				1808	17.0683608095414\\
				1809	15.7413662246264\\
				1810	14.3977213034282\\
				1811	15.0523713254044\\
				1812	14.0887621874338\\
				1813	12.6656390571916\\
				1814	12.2740515900114\\
				1815	12.5386353942495\\
				1816	12.9443292762994\\
				1817	12.2674304522614\\
				1818	12.3719245140916\\
				1819	13.6241878189303\\
				1820	15.1962881065759\\
				1821	17.113696878551\\
				1822	18.3128300047599\\
				1823	19.511772553693\\
				1824	19.5448922794106\\
				1825	17.9309063128578\\
				1826	16.3541229268164\\
				1827	16.1243125097409\\
				1828	16.780411050262\\
				1829	17.8230154299318\\
				1830	18.525419862607\\
				1831	18.3378926024528\\
				1832	17.6940834857409\\
				1833	18.5965896797934\\
				1834	17.6675121082166\\
				1835	16.3558470971177\\
				1836	16.2577785346481\\
				1837	16.312462667283\\
				1838	16.8388064499578\\
				1839	16.0903685345401\\
				1840	17.1433274621878\\
				1841	17.7014438013442\\
				1842	17.6700035685101\\
				1843	17.8092149789807\\
				1844	17.9211470320329\\
				1845	18.4988900108471\\
				1846	17.2804383002818\\
				1847	18.9603157598717\\
				1848	17.9923263271052\\
				1849	18.73563911664\\
				1850	20.2052845847114\\
				1851	18.40974679004\\
				1852	17.2668564958521\\
				1853	17.2298778991619\\
				1854	17.3955552797973\\
				1855	17.389367549357\\
				1856	17.8455583155741\\
				1857	17.8351133494974\\
				1858	16.4996748230874\\
				1859	17.8374939820213\\
				1860	16.3518529018783\\
				1861	16.6520641721047\\
				1862	16.5323292109719\\
				1863	16.9949911449663\\
				1864	15.4391144613604\\
				1865	14.4277394051312\\
				1866	15.8535894278867\\
				1867	15.2064281229313\\
				1868	13.6446759600567\\
				1869	14.3368090077339\\
				1870	15.9116633378403\\
				1871	16.1645183533817\\
				1872	17.9328285812253\\
				1873	18.0353778466976\\
				1874	17.4396306915784\\
				1875	18.5885955076511\\
				1876	18.8667137323124\\
				1877	19.0833176616749\\
				1878	19.5218326748912\\
				1879	18.9074086596714\\
				1880	18.439664181008\\
				1881	20.282645810091\\
				1882	21.0382254405183\\
				1883	20.7578523728689\\
				1884	21.9034952168344\\
				1885	24.6700912447585\\
				1886	25.7758517904688\\
				1887	26.1128313217678\\
				1888	27.2624623367382\\
				1889	26.4289099273643\\
				1890	23.864513836808\\
				1891	22.7822592339004\\
				1892	24.2264078263662\\
				1893	26.0450596670529\\
				1894	27.0212682535902\\
				1895	27.930734288026\\
				1896	28.6111337364019\\
				1897	27.4114785609085\\
				1898	27.1612121027029\\
				1899	28.3288265222938\\
				1900	28.9691711024428\\
				1901	29.9202113168957\\
				1902	26.9327434567062\\
				1903	25.7340754787699\\
				1904	22.5024979881744\\
				1905	23.8504437001282\\
				1906	22.79101277245\\
				1907	22.3224628811006\\
				1908	21.6067522072046\\
				1909	20.5907124225833\\
				1910	20.1036626123487\\
				1911	20.9480030002802\\
				1912	22.2611106717081\\
				1913	26.2939662383283\\
				1914	27.5329086628605\\
				1915	27.5464643348477\\
				1916	26.4129218175888\\
				1917	26.305244269779\\
				1918	28.8210492461743\\
				1919	30.7414634970392\\
				1920	30.1164994410039\\
				1921	27.6197045621784\\
				1922	28.9283714576187\\
				1923	31.125203957843\\
				1924	31.5092283826701\\
				1925	28.9919768742883\\
				1926	28.2113140569659\\
				1927	29.2955073913119\\
				1928	29.0940746926327\\
				1929	28.6550344178083\\
				1930	29.0596327387397\\
				1931	28.0740359662918\\
				1932	26.6390261558794\\
				1933	27.1584815617639\\
				1934	28.2908338174323\\
				1935	27.6811785851631\\
				1936	28.5735090828163\\
				1937	29.8069818424023\\
				1938	33.2402245098795\\
				1939	34.1452271564961\\
				1940	33.4595082841513\\
				1941	33.5362411368905\\
				1942	32.0197269136707\\
				1943	30.3080775802014\\
				1944	31.1629132786555\\
				1945	32.4793380728092\\
				1946	30.9234163129783\\
				1947	30.5932365269667\\
				1948	27.0023226528279\\
				1949	26.5162581167203\\
				1950	28.3875485513683\\
				1951	28.8238615582987\\
				1952	30.3116799076923\\
				1953	32.291345977154\\
				1954	32.5962839547424\\
				1955	31.6381250217324\\
				1956	30.7325810827554\\
				1957	30.1884431543847\\
				1958	29.9999960717669\\
				1959	32.9664952788223\\
				1960	34.2415203897992\\
				1961	32.5525998724252\\
				1962	32.0381183588921\\
				1963	31.625685428065\\
				1964	32.4730466598263\\
				1965	32.6341877811608\\
				1966	33.3272284595225\\
				1967	34.97439691768\\
				1968	34.6720433123501\\
				1969	34.4489298975746\\
				1970	34.2149863346099\\
				1971	35.5463984692893\\
				1972	36.7231496195326\\
				1973	37.083530870272\\
				1974	38.8056555864407\\
				1975	36.8917351244768\\
				1976	36.6009221758435\\
				1977	38.1496384193735\\
				1978	38.3874003248555\\
				1979	38.2115488839882\\
				1980	38.0919082114323\\
				1981	37.081803114998\\
				1982	38.0153535975799\\
				1983	40.9203347467738\\
				1984	40.0317471674732\\
				1985	40.3202319848923\\
				1986	42.1191193800683\\
				1987	42.6749435172366\\
				1988	42.7893513980445\\
				1989	40.8943084186153\\
				1990	38.31229571987\\
				1991	36.3211477600333\\
				1992	35.6028348418647\\
				1993	34.8953069909467\\
				1994	36.6024611324306\\
				1995	38.9041184060196\\
				1996	39.7865411227045\\
				1997	38.8928427148984\\
				1998	37.465661452945\\
				1999	37.4206351434836\\
				2000	38.4057563031458\\
				2001	39.1347790303159\\
				2002	39.1639353442368\\
				2003	38.4728748576895\\
				2004	38.5362325141452\\
				2005	40.4037028674434\\
				2006	42.898883947736\\
				2007	44.70838276148\\
				2008	46.7236927833922\\
				2009	47.7086867678372\\
				2010	48.0554490235185\\
				2011	46.7256361431275\\
				2012	43.9482884906351\\
				2013	42.720528489902\\
				2014	43.2401462245673\\
				2015	43.5631092892002\\
				2016	43.0380033170408\\
				2017	42.5240097730581\\
				2018	42.6100594302087\\
				2019	43.5387876466071\\
				2020	44.721478970094\\
				2021	46.0047951738143\\
				2022	46.6138265076198\\
				2023	46.7535184235078\\
				2024	45.0833996268656\\
				2025	44.7499867780824\\
				2026	44.2140755928378\\
				2027	45.0078543085458\\
				2028	46.5221691029722\\
				2029	46.2605173589633\\
				2030	44.9833504953421\\
				2031	41.9558448341594\\
				2032	41.9439762142413\\
				2033	43.8702681473045\\
				2034	46.0164554673997\\
				2035	46.0413667197687\\
				2036	44.509194844301\\
				2037	43.0681389849049\\
				2038	42.1413777204514\\
				2039	42.6732638671623\\
				2040	43.4964024614411\\
				2041	41.2569205321706\\
				2042	40.0309379892315\\
				2043	39.7917061423996\\
				2044	39.8804620275384\\
				2045	39.8246640263733\\
				2046	40.0253041366014\\
				2047	41.1392852117351\\
				2048	40.4941956113349\\
				2049	39.4568274698175\\
				2050	38.9414926160911\\
				2051	38.2094006359033\\
				2052	39.0030998996159\\
				2053	41.5008123607719\\
				2054	42.389238127892\\
				2055	40.7898004306756\\
				2056	40.2676120717358\\
				2057	40.4483832840708\\
				2058	40.4484582154572\\
				2059	39.5977326435945\\
				2060	38.0755141992577\\
				2061	37.598461935642\\
				2062	36.5427698851337\\
				2063	35.4623016052973\\
				2064	36.0701855059771\\
				2065	37.7832717908151\\
				2066	37.8760622048236\\
				2067	38.2037069048645\\
				2068	39.2957396266595\\
				2069	39.4420631990689\\
				2070	40.4195739459708\\
				2071	41.3376123340254\\
				2072	42.8282199323838\\
				2073	42.3274977590283\\
				2074	42.6307640737744\\
				2075	42.2763641731165\\
				2076	41.4732025176946\\
				2077	41.3710977810583\\
				2078	40.5803395126557\\
				2079	40.1199105472377\\
				2080	39.6456851902801\\
				2081	39.334624339207\\
				2082	38.1146725978032\\
				2083	37.9125930233263\\
				2084	37.27270534418\\
				2085	37.0120189233579\\
				2086	36.7103343539694\\
				2087	36.2034629621209\\
				2088	36.2647480202702\\
				2089	36.7025257095661\\
				2090	36.0311373120566\\
				2091	35.8216219245304\\
				2092	36.2036325443582\\
				2093	35.4358968193021\\
				2094	32.3919408611384\\
				2095	29.30408704597\\
				2096	29.6008279771378\\
				2097	30.0119480854697\\
				2098	30.896858321406\\
				2099	31.7952279860333\\
				2100	31.8970825999469\\
				2101	30.3135179895162\\
				2102	30.3827574038262\\
				2103	30.4671307028569\\
				2104	29.2749498457034\\
				2105	30.4003647122676\\
				2106	32.5462856910237\\
				2107	33.4948837200658\\
				2108	33.2570088342558\\
				2109	32.2847162926576\\
				2110	30.8647595368272\\
				2111	31.0743056080037\\
				2112	30.8700212753598\\
				2113	30.4551990052751\\
				2114	30.8125284932739\\
				2115	30.5313756336411\\
				2116	30.9538493428277\\
				2117	30.59533472845\\
				2118	31.5484453005663\\
				2119	30.177132203275\\
				2120	29.2632194668063\\
				2121	27.6698354095775\\
				2122	24.9694462082385\\
				2123	24.5490297603635\\
				2124	25.8255400254509\\
				2125	25.8965377824196\\
				2126	26.3119510812194\\
				2127	27.4289270965139\\
				2128	25.9189907635515\\
				2129	23.5615228942511\\
				2130	23.7539221090185\\
				2131	23.1278107806306\\
				2132	23.2520538606869\\
				2133	22.8223231814537\\
				2134	23.851493841468\\
				2135	23.1133253903961\\
				2136	22.3927374277572\\
				2137	23.2894038534333\\
				2138	21.9313729752555\\
				2139	19.8599241756682\\
				2140	19.8763873635729\\
				2141	22.0197683486877\\
				2142	23.343589238395\\
				2143	23.8129699748825\\
				2144	24.627212424159\\
				2145	23.9402737144587\\
				2146	22.6522781781817\\
				2147	21.5208153077658\\
				2148	22.3138330130712\\
				2149	23.6921178170964\\
				2150	23.951609390303\\
				2151	24.6629540916143\\
				2152	24.0256019422518\\
				2153	21.44548978841\\
				2154	19.7014528063814\\
				2155	19.8180293371414\\
				2156	20.9348958712593\\
				2157	19.6183704019983\\
				2158	18.8017748369314\\
				2159	18.4603433926852\\
				2160	18.3920386913319\\
				2161	18.3410899369115\\
				2162	19.093876529311\\
				2163	20.1557515678134\\
				2164	19.1073341707012\\
				2165	21.0483895576771\\
				2166	21.7798740897078\\
				2167	20.0008196923971\\
				2168	19.7414645260906\\
				2169	18.6415900945307\\
				2170	19.6896643775239\\
				2171	19.9069749430757\\
				2172	18.3828116919057\\
				2173	16.0826047722411\\
				2174	15.6304735466469\\
				2175	17.3283029242986\\
				2176	16.6581507576994\\
				2177	16.4196818350656\\
				2178	16.1840955009523\\
				2179	15.9138560250391\\
				2180	15.0387796238269\\
				2181	15.619900095593\\
				2182	18.9269646290061\\
				2183	18.9332154435948\\
				2184	19.6283180896166\\
				2185	17.0246259199393\\
				2186	15.3985709908539\\
				2187	16.5702737367809\\
				2188	15.4943973893541\\
				2189	15.7941839282966\\
				2190	15.6155909765327\\
				2191	16.3996437832545\\
			};
			\addplot [color=olive, line width=0.3pt, forget plot]
			table[row sep=crcr]{%
				1	15.0700741261899\\
				2	14.4800432322146\\
				3	14.0104101447372\\
				4	15.7801356571926\\
				5	15.7403068360046\\
				6	17.0402785624203\\
				7	16.8301296794681\\
				8	16.9298721874101\\
				9	16.4903805188484\\
				10	16.1001967416063\\
				11	18.3402544077175\\
				12	18.3301855999876\\
				13	18.4600126437513\\
				14	15.0899372727736\\
				15	14.660248156863\\
				16	15.5300914276901\\
				17	19.0900644806974\\
				18	19.2001693156866\\
				19	22.6097777911439\\
				20	18.0599249374523\\
				21	19.1504505740454\\
				22	16.9197858803166\\
				23	18.4298337246016\\
				24	16.9103622401051\\
				25	16.5498155679746\\
				26	17.4496065182587\\
				27	14.7099467877609\\
				28	19.4699365515996\\
				29	15.9302655223372\\
				30	18.069379603362\\
				31	19.3798241422421\\
				32	19.9201529171906\\
				33	21.9798997863854\\
				34	15.0302957308984\\
				35	14.3302456623632\\
				36	15.8198502485284\\
				37	17.870238410409\\
				38	14.9000935849598\\
				39	13.4803120706197\\
				40	14.5898264730381\\
				41	12.930024545325\\
				42	16.7203566991301\\
				43	15.5499905041351\\
				44	15.0298366513723\\
				45	16.1199375654956\\
				46	18.3702323016237\\
				47	18.8699175659387\\
				48	19.2802386551022\\
				49	22.680384011127\\
				50	23.5299015134663\\
				51	17.7500914200498\\
				52	19.4296834144442\\
				53	24.2000855215354\\
				54	23.779789103018\\
				55	15.7803329262726\\
				56	15.4000878642229\\
				57	14.6996992568587\\
				58	16.7197638305056\\
				59	23.0906409448199\\
				60	20.1998369585903\\
				61	19.3498328568699\\
				62	20.7297549201965\\
				63	23.7300608929352\\
				64	26.8400952674783\\
				65	26.1201449544278\\
				66	27.9497365355626\\
				67	29.3799002834649\\
				68	32.3503257582701\\
				69	28.850266264281\\
				70	23.2201561936007\\
				71	24.3702425291858\\
				72	28.3799171599704\\
				73	16.4798805349963\\
				74	18.6600443624526\\
				75	22.3705538182027\\
				76	24.190151478511\\
				77	30.2998318212824\\
				78	27.9301863216588\\
				79	26.9903071727845\\
				80	23.3799428247034\\
				81	26.1401191355411\\
				82	29.7497602694626\\
				83	24.9899361670692\\
				84	22.6603920839493\\
				85	27.5698541346948\\
				86	30.6201948091102\\
				87	30.7300480352738\\
				88	27.0596959405953\\
				89	29.7898252701898\\
				90	27.1099053566155\\
				91	34.8702236663302\\
				92	24.3800568326974\\
				93	27.6701528405567\\
				94	33.0102553636051\\
				95	28.9599406679806\\
				96	22.399559657274\\
				97	20.11990160538\\
				98	27.2301542365153\\
				99	29.1098027459169\\
				100	30.3201337827497\\
				101	31.1698921483904\\
				102	32.5500675972951\\
				103	36.2803416712485\\
				104	35.1001774734419\\
				105	29.0801169635023\\
				106	30.179547641985\\
				107	30.280132776074\\
				108	29.3899679180077\\
				109	30.090362982459\\
				110	31.7701284972429\\
				111	32.4596038277484\\
				112	25.2798009865207\\
				113	20.0400990352688\\
				114	18.3902729204093\\
				115	25.3796834001603\\
				116	29.9103933162777\\
				117	28.73970160396\\
				118	35.8205326542327\\
				119	34.3199589512356\\
				120	33.1799810841173\\
				121	35.7702774176976\\
				122	34.7197326006933\\
				123	34.8098483597819\\
				124	30.4697788039823\\
				125	28.1699887162168\\
				126	28.3201505379872\\
				127	30.1799433259317\\
				128	33.4900716966449\\
				129	34.8798491518755\\
				130	35.9198739717746\\
				131	38.2894756116711\\
				132	32.3200517481532\\
				133	32.1098877299344\\
				134	34.219917017425\\
				135	36.3299168659199\\
				136	31.4697628953815\\
				137	31.4403090993214\\
				138	33.1500624568443\\
				139	31.1999305823756\\
				140	33.3901444438997\\
				141	37.6997682279507\\
				142	26.489437339803\\
				143	29.6797754036104\\
				144	33.4098747809652\\
				145	36.0301088039651\\
				146	36.5501216454443\\
				147	38.2103026623769\\
				148	32.490055044292\\
				149	34.3500849603809\\
				150	31.280031558205\\
				151	31.1400783349662\\
				152	28.1798760484722\\
				153	31.2102870456297\\
				154	35.5996897084475\\
				155	39.1201893021541\\
				156	41.659974760819\\
				157	39.2402746494003\\
				158	36.7700532541609\\
				159	41.200245330228\\
				160	35.5500504511391\\
				161	34.0901922588776\\
				162	34.9403043126697\\
				163	36.6899629529168\\
				164	37.4298248010857\\
				165	37.5102699296755\\
				166	38.6203080835342\\
				167	40.0197053762742\\
				168	41.360024038944\\
				169	43.3395011657756\\
				170	44.8697629063956\\
				171	39.4800916822241\\
				172	43.2101080216933\\
				173	43.5902138301309\\
				174	40.5102397955846\\
				175	38.1199312549946\\
				176	38.2994363667291\\
				177	40.7400101467421\\
				178	35.2498248989025\\
				179	33.1801033904407\\
				180	33.8697769004537\\
				181	34.7696763062313\\
				182	37.2698371550399\\
				183	39.5999903767216\\
				184	41.3002966429256\\
				185	41.0797723008607\\
				186	38.1996413728262\\
				187	33.5399960436131\\
				188	34.5900906654394\\
				189	37.2900494501451\\
				190	38.7904629281541\\
				191	42.0997381968971\\
				192	42.070243476063\\
				193	43.7997717447443\\
				194	45.9901084367992\\
				195	42.9099519247082\\
				196	39.7699798959385\\
				197	40.8401735270762\\
				198	40.3900745065301\\
				199	42.8599642920837\\
				200	44.4402293144732\\
				201	46.4300215357955\\
				202	47.5198726723234\\
				203	44.0300057211326\\
				204	41.9399120831588\\
				205	42.640066433476\\
				206	43.0002386580856\\
				207	42.7803022675817\\
				208	43.5001253819397\\
				209	42.5698960272435\\
				210	40.0900845064456\\
				211	40.5101522707931\\
				212	41.169857053911\\
				213	38.819866545081\\
				214	35.4797920274362\\
				215	37.0197854727541\\
				216	36.6102209240713\\
				217	37.5700016995292\\
				218	39.050052237331\\
				219	39.3897442833296\\
				220	39.3801136157848\\
				221	40.0901400862904\\
				222	37.3698959138576\\
				223	36.8998790681223\\
				224	36.7997278642973\\
				225	38.62976561237\\
				226	40.5198186434089\\
				227	39.7202136466942\\
				228	39.8304978123519\\
				229	39.4499781583818\\
				230	39.9192585450896\\
				231	40.3598038036109\\
				232	39.6497944776766\\
				233	37.7902117758201\\
				234	34.7800431354851\\
				235	35.0900531163553\\
				236	37.2101251338177\\
				237	40.3202940218\\
				238	42.2102095147967\\
				239	43.0801463046922\\
				240	42.4398173192167\\
				241	42.8999733893968\\
				242	42.2399007632577\\
				243	38.1502300074591\\
				244	34.2598382157919\\
				245	33.0702706131948\\
				246	31.6600710950224\\
				247	33.640170621437\\
				248	35.6698758792418\\
				249	40.0203550335578\\
				250	41.2902247793272\\
				251	43.2500052237061\\
				252	41.7001791761274\\
				253	36.8401056195438\\
				254	38.1203580359428\\
				255	38.7904655430414\\
				256	37.8105887099412\\
				257	39.1503754932148\\
				258	40.2999523764426\\
				259	40.4500501228163\\
				260	39.5500159617913\\
				261	35.3504343417563\\
				262	32.6103686629937\\
				263	31.4901226493141\\
				264	32.0399710883183\\
				265	32.7003530134128\\
				266	30.8203046447214\\
				267	31.2301639354734\\
				268	32.3598175701409\\
				269	35.5600490675389\\
				270	38.5099432020801\\
				271	39.9796585283255\\
				272	38.8300539795449\\
				273	33.7701217972656\\
				274	35.769823464241\\
				275	37.5997614993308\\
				276	36.770241314063\\
				277	38.3599498043319\\
				278	38.4298809895279\\
				279	37.3001952192162\\
				280	35.7099025555898\\
				281	29.8998632427368\\
				282	31.7296387700047\\
				283	33.100213288212\\
				284	37.1699107309674\\
				285	36.65997039507\\
				286	36.3700764709415\\
				287	35.4198579405005\\
				288	35.459747016461\\
				289	35.8801053560738\\
				290	34.869927403237\\
				291	34.8297701742597\\
				292	35.1195275472356\\
				293	34.8099191900601\\
				294	32.669661498058\\
				295	31.2496110679871\\
				296	30.5504869748375\\
				297	31.5796770141231\\
				298	30.7402220922211\\
				299	30.7397773054682\\
				300	30.7798493146477\\
				301	27.8602023255426\\
				302	26.7299494337134\\
				303	29.5798480786556\\
				304	25.4301933602594\\
				305	25.2101375424109\\
				306	25.5605432887297\\
				307	26.7301705762254\\
				308	27.9303121909671\\
				309	23.6400045636462\\
				310	27.5900658232314\\
				311	27.2000267820874\\
				312	26.4396854096743\\
				313	26.110219303953\\
				314	25.2903969974141\\
				315	24.5197178630354\\
				316	20.4100940265867\\
				317	22.2002242109724\\
				318	22.9298344462841\\
				319	20.090407913233\\
				320	23.8901918059852\\
				321	23.86984270569\\
				322	19.4200710996816\\
				323	20.3904264489164\\
				324	20.5005685230231\\
				325	15.9499810516517\\
				326	16.5099661658029\\
				327	17.9699450948783\\
				328	12.8701560026373\\
				329	16.2800612564619\\
				330	16.13021692991\\
				331	16.2402346198572\\
				332	16.9100343025614\\
				333	16.430218355006\\
				334	11.7099196899002\\
				335	12.8999851376714\\
				336	11.4102594293119\\
				337	15.3102231638493\\
				338	15.6198764885404\\
				339	15.6800797086311\\
				340	16.4298622324557\\
				341	15.8498528345838\\
				342	15.1901217685166\\
				343	16.8295166176397\\
				344	16.7102076277864\\
				345	16.8504724380762\\
				346	16.7497412400204\\
				347	15.9299912768309\\
				348	16.6399955438481\\
				349	15.7601408876935\\
				350	16.4396227479176\\
				351	15.7503182365805\\
				352	15.1199029842785\\
				353	15.8698569254029\\
				354	13.1699398604474\\
				355	17.870025578339\\
				356	15.4599373138363\\
				357	16.2501191160097\\
				358	15.960008771005\\
				359	16.5901920680809\\
				360	18.0599072342195\\
				361	16.2501390215531\\
				362	17.6501246025186\\
				363	17.5199767778769\\
				364	10.3201795544251\\
				365	13.2200836853251\\
				366	nan\\
				367	nan\\
				368	nan\\
				369	nan\\
				370	nan\\
				371	nan\\
				372	nan\\
				373	nan\\
				374	nan\\
				375	nan\\
				376	nan\\
				377	nan\\
				378	nan\\
				379	nan\\
				380	nan\\
				381	nan\\
				382	nan\\
				383	nan\\
				384	nan\\
				385	nan\\
				386	nan\\
				387	nan\\
				388	nan\\
				389	nan\\
				390	nan\\
				391	nan\\
				392	nan\\
				393	nan\\
				394	nan\\
				395	nan\\
				396	nan\\
				397	nan\\
				398	nan\\
				399	nan\\
				400	nan\\
				401	nan\\
				402	nan\\
				403	nan\\
				404	nan\\
				405	nan\\
				406	nan\\
				407	nan\\
				408	nan\\
				409	nan\\
				410	nan\\
				411	nan\\
				412	nan\\
				413	nan\\
				414	nan\\
				415	nan\\
				416	nan\\
				417	nan\\
				418	nan\\
				419	nan\\
				420	nan\\
				421	nan\\
				422	nan\\
				423	nan\\
				424	nan\\
				425	nan\\
				426	nan\\
				427	nan\\
				428	nan\\
				429	nan\\
				430	nan\\
				431	nan\\
				432	nan\\
				433	nan\\
				434	nan\\
				435	nan\\
				436	nan\\
				437	nan\\
				438	nan\\
				439	nan\\
				440	nan\\
				441	nan\\
				442	nan\\
				443	nan\\
				444	nan\\
				445	nan\\
				446	nan\\
				447	nan\\
				448	nan\\
				449	nan\\
				450	nan\\
				451	nan\\
				452	nan\\
				453	nan\\
				454	nan\\
				455	nan\\
				456	nan\\
				457	nan\\
				458	nan\\
				459	nan\\
				460	nan\\
				461	nan\\
				462	nan\\
				463	nan\\
				464	nan\\
				465	nan\\
				466	nan\\
				467	nan\\
				468	nan\\
				469	nan\\
				470	nan\\
				471	nan\\
				472	nan\\
				473	nan\\
				474	nan\\
				475	nan\\
				476	nan\\
				477	nan\\
				478	nan\\
				479	nan\\
				480	nan\\
				481	nan\\
				482	nan\\
				483	nan\\
				484	nan\\
				485	nan\\
				486	nan\\
				487	nan\\
				488	nan\\
				489	nan\\
				490	nan\\
				491	nan\\
				492	nan\\
				493	nan\\
				494	nan\\
				495	nan\\
				496	nan\\
				497	nan\\
				498	nan\\
				499	nan\\
				500	nan\\
				501	nan\\
				502	nan\\
				503	nan\\
				504	nan\\
				505	nan\\
				506	nan\\
				507	nan\\
				508	nan\\
				509	nan\\
				510	nan\\
				511	nan\\
				512	nan\\
				513	nan\\
				514	nan\\
				515	nan\\
				516	nan\\
				517	nan\\
				518	nan\\
				519	nan\\
				520	nan\\
				521	nan\\
				522	nan\\
				523	nan\\
				524	nan\\
				525	nan\\
				526	nan\\
				527	nan\\
				528	nan\\
				529	nan\\
				530	nan\\
				531	nan\\
				532	nan\\
				533	nan\\
				534	nan\\
				535	nan\\
				536	nan\\
				537	nan\\
				538	nan\\
				539	nan\\
				540	nan\\
				541	nan\\
				542	nan\\
				543	nan\\
				544	nan\\
				545	nan\\
				546	nan\\
				547	nan\\
				548	nan\\
				549	nan\\
				550	nan\\
				551	nan\\
				552	nan\\
				553	nan\\
				554	nan\\
				555	nan\\
				556	nan\\
				557	nan\\
				558	nan\\
				559	nan\\
				560	nan\\
				561	nan\\
				562	nan\\
				563	nan\\
				564	nan\\
				565	nan\\
				566	nan\\
				567	nan\\
				568	nan\\
				569	nan\\
				570	nan\\
				571	nan\\
				572	nan\\
				573	nan\\
				574	nan\\
				575	nan\\
				576	nan\\
				577	nan\\
				578	nan\\
				579	nan\\
				580	nan\\
				581	nan\\
				582	nan\\
				583	nan\\
				584	nan\\
				585	nan\\
				586	nan\\
				587	nan\\
				588	nan\\
				589	nan\\
				590	nan\\
				591	nan\\
				592	nan\\
				593	nan\\
				594	nan\\
				595	nan\\
				596	nan\\
				597	nan\\
				598	nan\\
				599	nan\\
				600	nan\\
				601	nan\\
				602	nan\\
				603	nan\\
				604	nan\\
				605	nan\\
				606	nan\\
				607	nan\\
				608	nan\\
				609	nan\\
				610	nan\\
				611	nan\\
				612	nan\\
				613	nan\\
				614	nan\\
				615	nan\\
				616	nan\\
				617	nan\\
				618	nan\\
				619	nan\\
				620	nan\\
				621	nan\\
				622	nan\\
				623	nan\\
				624	nan\\
				625	nan\\
				626	nan\\
				627	nan\\
				628	nan\\
				629	nan\\
				630	nan\\
				631	nan\\
				632	nan\\
				633	nan\\
				634	nan\\
				635	nan\\
				636	nan\\
				637	nan\\
				638	nan\\
				639	nan\\
				640	nan\\
				641	nan\\
				642	nan\\
				643	nan\\
				644	nan\\
				645	nan\\
				646	nan\\
				647	nan\\
				648	nan\\
				649	nan\\
				650	nan\\
				651	nan\\
				652	nan\\
				653	nan\\
				654	nan\\
				655	nan\\
				656	nan\\
				657	nan\\
				658	nan\\
				659	nan\\
				660	nan\\
				661	nan\\
				662	nan\\
				663	nan\\
				664	nan\\
				665	nan\\
				666	nan\\
				667	nan\\
				668	nan\\
				669	nan\\
				670	nan\\
				671	nan\\
				672	nan\\
				673	nan\\
				674	nan\\
				675	nan\\
				676	nan\\
				677	nan\\
				678	nan\\
				679	nan\\
				680	nan\\
				681	nan\\
				682	nan\\
				683	nan\\
				684	nan\\
				685	nan\\
				686	nan\\
				687	nan\\
				688	nan\\
				689	nan\\
				690	nan\\
				691	nan\\
				692	nan\\
				693	nan\\
				694	nan\\
				695	nan\\
				696	nan\\
				697	nan\\
				698	nan\\
				699	nan\\
				700	nan\\
				701	nan\\
				702	nan\\
				703	nan\\
				704	nan\\
				705	nan\\
				706	nan\\
				707	nan\\
				708	nan\\
				709	nan\\
				710	nan\\
				711	nan\\
				712	nan\\
				713	nan\\
				714	nan\\
				715	nan\\
				716	nan\\
				717	nan\\
				718	nan\\
				719	nan\\
				720	nan\\
				721	nan\\
				722	nan\\
				723	nan\\
				724	nan\\
				725	nan\\
				726	nan\\
				727	nan\\
				728	nan\\
				729	nan\\
				730	nan\\
				731	10.8297018521452\\
				732	11.7795979849809\\
				733	12.7697602837374\\
				734	15.2603458085875\\
				735	15.9403562117484\\
				736	14.9995694445061\\
				737	14.339586072549\\
				738	15.7502608221523\\
				739	15.6200386456942\\
				740	15.9203556648796\\
				741	18.0096771485701\\
				742	16.8300234967858\\
				743	14.1004884590813\\
				744	17.4199646907534\\
				745	18.8399537513104\\
				746	19.1100420296898\\
				747	16.6198260625238\\
				748	14.0598998403767\\
				749	13.5001433161496\\
				750	14.1504124765525\\
				751	15.9098118152914\\
				752	15.0796322710993\\
				753	14.4403350510624\\
				754	13.7198057426256\\
				755	13.9197018748507\\
				756	14.0096973569058\\
				757	13.5802423816289\\
				758	16.0695768195313\\
				759	15.6804786936205\\
				760	20.0403093891256\\
				761	23.030318000585\\
				762	16.7501735141072\\
				763	14.0100087016137\\
				764	17.7401818413108\\
				765	19.469793985448\\
				766	13.9701541444633\\
				767	13.5501759820962\\
				768	16.1903896649245\\
				769	15.4800275293143\\
				770	14.7099165343126\\
				771	14.1400955078194\\
				772	16.0000708798864\\
				773	20.339996280454\\
				774	18.4300019644011\\
				775	17.7295984544488\\
				776	18.4898513546647\\
				777	19.6603041008406\\
				778	17.8303085969795\\
				779	17.9202536346472\\
				780	16.7197084717877\\
				781	15.7898924365883\\
				782	13.5997603051165\\
				783	14.4102743140889\\
				784	15.8095589049188\\
				785	20.0498908390398\\
				786	15.4600754439515\\
				787	13.2696310567792\\
				788	17.7605578365024\\
				789	16.6898547988226\\
				790	17.4198839078647\\
				791	18.5502222637419\\
				792	20.1004613466951\\
				793	21.8497916699036\\
				794	17.930188059889\\
				795	14.8602305425321\\
				796	15.2097862143566\\
				797	16.9001001104205\\
				798	15.199828441487\\
				799	15.4499304710078\\
				800	19.9397830140741\\
				801	22.7499062702825\\
				802	23.5701836265163\\
				803	24.4998202000109\\
				804	23.5100913489478\\
				805	24.469986746609\\
				806	23.6301074746283\\
				807	26.7401643708817\\
				808	28.5196902637514\\
				809	28.470258843105\\
				810	26.0301422649856\\
				811	25.1599810306763\\
				812	28.0300912432063\\
				813	25.8103465373877\\
				814	22.4197203836135\\
				815	18.4398669275395\\
				816	18.2599658663424\\
				817	23.4702283895894\\
				818	22.5393901496893\\
				819	24.4596477746771\\
				820	28.1100216381399\\
				821	29.6903154819287\\
				822	25.430309471952\\
				823	26.1404352126243\\
				824	29.6599331040475\\
				825	29.4302288632677\\
				826	27.2596763153098\\
				827	21.2802396990551\\
				828	17.9196724685522\\
				829	20.3300771315217\\
				830	20.5099564672912\\
				831	23.7701485644033\\
				832	26.4899674510703\\
				833	26.849939464405\\
				834	27.1204208554208\\
				835	29.259875411906\\
				836	30.4203825555086\\
				837	31.230284287638\\
				838	36.8695716349711\\
				839	34.950273384428\\
				840	34.6400017096872\\
				841	30.5496707195276\\
				842	30.150580497089\\
				843	33.2600466835245\\
				844	36.8397208765586\\
				845	33.5800215558591\\
				846	36.9897221060939\\
				847	31.2099482898025\\
				848	29.0904565953952\\
				849	31.9902760089961\\
				850	33.5396088046204\\
				851	33.8301217853906\\
				852	36.6598962441538\\
				853	38.4297837221544\\
				854	39.8003369989821\\
				855	41.7200737273082\\
				856	42.6701942857169\\
				857	41.53029144671\\
				858	42.1502608529077\\
				859	34.8398904587171\\
				860	31.1499565980005\\
				861	33.0898316821286\\
				862	35.3699802611053\\
				863	34.3599742397208\\
				864	34.9797192983853\\
				865	37.46997994889\\
				866	30.3196748942286\\
				867	27.4295517781794\\
				868	30.1398977842911\\
				869	34.5901513650432\\
				870	38.6197178325907\\
				871	31.8999346148334\\
				872	27.2397370810442\\
				873	30.3700961428262\\
				874	34.3199221466203\\
				875	34.7695342598558\\
				876	29.289879127049\\
				877	31.6899959777448\\
				878	34.960056448239\\
				879	36.6600678319613\\
				880	36.6098727375415\\
				881	34.4402334211034\\
				882	34.0203256452807\\
				883	31.7101459005948\\
				884	31.0600637047412\\
				885	33.350362682719\\
				886	29.140171114387\\
				887	32.6000818834094\\
				888	35.5802590616363\\
				889	35.9001387980612\\
				890	37.3799282839143\\
				891	40.9299757448754\\
				892	43.1302076292243\\
				893	42.0798627530649\\
				894	37.8399012061842\\
				895	41.2899363201076\\
				896	41.3199045796678\\
				897	38.8502389403241\\
				898	35.8500342827178\\
				899	36.1900408800919\\
				900	37.1600279242415\\
				901	38.1404655552515\\
				902	37.2701406504614\\
				903	38.8697931309253\\
				904	42.5198587196067\\
				905	41.6598810820976\\
				906	37.9498121054803\\
				907	35.5200376637019\\
				908	36.7996906857157\\
				909	38.9199508271021\\
				910	39.800098064465\\
				911	40.2997486212554\\
				912	39.8099790967552\\
				913	39.160166296202\\
				914	38.5698126743233\\
				915	34.4299225970312\\
				916	34.8094644985329\\
				917	35.80970344515\\
				918	36.0595783478826\\
				919	38.1100523303317\\
				920	39.4301852258382\\
				921	42.7006202093214\\
				922	38.7198307982474\\
				923	37.4300256171101\\
				924	37.640299427789\\
				925	39.19030812105\\
				926	37.7201347321784\\
				927	39.4202749805922\\
				928	40.090012495424\\
				929	39.2604175050158\\
				930	38.6400377992152\\
				931	40.4199425448654\\
				932	41.9195092510344\\
				933	42.6300571683492\\
				934	43.7502920326041\\
				935	40.5297337093279\\
				936	41.4599330747923\\
				937	42.7998783408187\\
				938	44.1797077036094\\
				939	44.979967388104\\
				940	44.5699096733005\\
				941	44.280119084225\\
				942	44.5303544884225\\
				943	44.8394972924152\\
				944	45.17021577229\\
				945	45.2300486771115\\
				946	44.4401574911087\\
				947	40.7599993267268\\
				948	42.8599448754948\\
				949	38.3000601269031\\
				950	39.0900418995615\\
				951	39.7600436698572\\
				952	42.539862618161\\
				953	39.0997371346665\\
				954	41.9795431209764\\
				955	40.0198414137817\\
				956	38.5298381539821\\
				957	40.5498151797974\\
				958	38.1701475993406\\
				959	38.969692541257\\
				960	44.6298880425486\\
				961	38.5200562999225\\
				962	39.8404794777977\\
				963	39.3001054243563\\
				964	38.9701756623534\\
				965	38.6601307667537\\
				966	42.2608134956277\\
				967	41.5501342087802\\
				968	42.0998241057266\\
				969	41.0703209478496\\
				970	40.1100604210231\\
				971	36.6096162389262\\
				972	35.939788000612\\
				973	36.2099416928821\\
				974	38.0100430055841\\
				975	39.7400829017967\\
				976	39.8798939072699\\
				977	42.1499486755613\\
				978	41.9801925301522\\
				979	41.1102474375565\\
				980	38.139989474183\\
				981	35.1403003599426\\
				982	32.1904021439898\\
				983	32.009955162522\\
				984	34.1595193340421\\
				985	36.4601635448814\\
				986	36.6402059004278\\
				987	37.869964134335\\
				988	38.8100056180412\\
				989	40.0503743618823\\
				990	41.7297357685013\\
				991	41.059897124592\\
				992	41.98006901248\\
				993	38.3196383530652\\
				994	31.2598509094818\\
				995	34.8500753970028\\
				996	36.7499422104139\\
				997	29.9700683262335\\
				998	32.0002772569648\\
				999	29.1600283617692\\
				1000	30.2396341724208\\
				1001	30.2800170439043\\
				1002	31.9199329846095\\
				1003	33.0598416644902\\
				1004	30.0498605118837\\
				1005	29.9794952306481\\
				1006	29.4802549418474\\
				1007	33.0201468476287\\
				1008	35.139985453115\\
				1009	36.6396962287658\\
				1010	36.5899202144348\\
				1011	35.2899603484805\\
				1012	30.0301773388186\\
				1013	27.7102719174728\\
				1014	28.490337369544\\
				1015	31.2101262060938\\
				1016	34.3098907006804\\
				1017	35.7397755241191\\
				1018	31.1098251831963\\
				1019	29.8801636498277\\
				1020	28.6496603508442\\
				1021	32.4001424883328\\
				1022	32.8600484855556\\
				1023	27.0802974273158\\
				1024	29.9198988920067\\
				1025	24.5400761427687\\
				1026	24.6601899078385\\
				1027	24.2798244129271\\
				1028	25.6899190332662\\
				1029	27.8103729899965\\
				1030	30.5194872962518\\
				1031	31.5801234720909\\
				1032	29.1200301829743\\
				1033	26.3194370506465\\
				1034	25.8599147746959\\
				1035	26.3603374846327\\
				1036	27.6501022501959\\
				1037	28.280257574948\\
				1038	28.7397701044278\\
				1039	27.0702484427424\\
				1040	24.9198277094713\\
				1041	22.6503002709545\\
				1042	22.9802522515145\\
				1043	23.3698415973108\\
				1044	23.3898748318493\\
				1045	22.7695857982962\\
				1046	22.5198703179764\\
				1047	22.8499220586516\\
				1048	22.0397629573791\\
				1049	22.329964072698\\
				1050	22.360232042263\\
				1051	22.0002953576801\\
				1052	21.8798884787493\\
				1053	21.5801105607003\\
				1054	22.1802411278924\\
				1055	23.5301689425837\\
				1056	20.9001717682073\\
				1057	19.6099590227366\\
				1058	16.6502013534327\\
				1059	16.099805532024\\
				1060	21.2502823513392\\
				1061	19.3600888532692\\
				1062	18.3296390280091\\
				1063	17.2901278052834\\
				1064	18.3902490222889\\
				1065	17.9703388511573\\
				1066	17.8803609155203\\
				1067	18.890017163056\\
				1068	18.1598315753104\\
				1069	16.6902632820041\\
				1070	17.6597824130028\\
				1071	19.3198687059808\\
				1072	18.2001575613368\\
				1073	18.9195202569417\\
				1074	19.3399924593986\\
				1075	18.6100445957744\\
				1076	16.4202564187742\\
				1077	16.8697688948002\\
				1078	17.3397510619621\\
				1079	18.7597695025749\\
				1080	18.3998549098661\\
				1081	19.9599215348347\\
				1082	19.0702466659121\\
				1083	18.9297349607089\\
				1084	19.3399530127295\\
				1085	19.6100721343514\\
				1086	17.0300685426237\\
				1087	18.5296202557551\\
				1088	14.0300325632764\\
				1089	17.2000244553881\\
				1090	17.3099753557948\\
				1091	17.7398273612\\
				1092	14.2599439150317\\
				1093	15.250050970509\\
				1094	16.2599756543425\\
				1095	19.5700214325898\\
				1096	nan\\
				1097	nan\\
				1098	nan\\
				1099	nan\\
				1100	nan\\
				1101	nan\\
				1102	nan\\
				1103	nan\\
				1104	nan\\
				1105	nan\\
				1106	nan\\
				1107	nan\\
				1108	nan\\
				1109	nan\\
				1110	nan\\
				1111	nan\\
				1112	nan\\
				1113	nan\\
				1114	nan\\
				1115	nan\\
				1116	nan\\
				1117	nan\\
				1118	nan\\
				1119	nan\\
				1120	nan\\
				1121	nan\\
				1122	nan\\
				1123	nan\\
				1124	nan\\
				1125	nan\\
				1126	nan\\
				1127	nan\\
				1128	nan\\
				1129	nan\\
				1130	nan\\
				1131	nan\\
				1132	nan\\
				1133	nan\\
				1134	nan\\
				1135	nan\\
				1136	nan\\
				1137	nan\\
				1138	nan\\
				1139	nan\\
				1140	nan\\
				1141	nan\\
				1142	nan\\
				1143	nan\\
				1144	nan\\
				1145	nan\\
				1146	nan\\
				1147	nan\\
				1148	nan\\
				1149	nan\\
				1150	nan\\
				1151	nan\\
				1152	nan\\
				1153	nan\\
				1154	nan\\
				1155	nan\\
				1156	nan\\
				1157	nan\\
				1158	nan\\
				1159	nan\\
				1160	nan\\
				1161	nan\\
				1162	nan\\
				1163	nan\\
				1164	nan\\
				1165	nan\\
				1166	nan\\
				1167	nan\\
				1168	nan\\
				1169	nan\\
				1170	nan\\
				1171	nan\\
				1172	nan\\
				1173	nan\\
				1174	nan\\
				1175	nan\\
				1176	nan\\
				1177	nan\\
				1178	nan\\
				1179	nan\\
				1180	nan\\
				1181	nan\\
				1182	nan\\
				1183	nan\\
				1184	nan\\
				1185	nan\\
				1186	nan\\
				1187	nan\\
				1188	nan\\
				1189	nan\\
				1190	nan\\
				1191	nan\\
				1192	nan\\
				1193	nan\\
				1194	nan\\
				1195	nan\\
				1196	nan\\
				1197	nan\\
				1198	nan\\
				1199	nan\\
				1200	nan\\
				1201	nan\\
				1202	nan\\
				1203	nan\\
				1204	nan\\
				1205	nan\\
				1206	nan\\
				1207	nan\\
				1208	nan\\
				1209	nan\\
				1210	nan\\
				1211	nan\\
				1212	nan\\
				1213	nan\\
				1214	nan\\
				1215	nan\\
				1216	nan\\
				1217	nan\\
				1218	nan\\
				1219	nan\\
				1220	nan\\
				1221	nan\\
				1222	nan\\
				1223	nan\\
				1224	nan\\
				1225	nan\\
				1226	nan\\
				1227	nan\\
				1228	nan\\
				1229	nan\\
				1230	nan\\
				1231	nan\\
				1232	nan\\
				1233	nan\\
				1234	nan\\
				1235	nan\\
				1236	nan\\
				1237	nan\\
				1238	nan\\
				1239	nan\\
				1240	nan\\
				1241	nan\\
				1242	nan\\
				1243	nan\\
				1244	nan\\
				1245	nan\\
				1246	nan\\
				1247	nan\\
				1248	nan\\
				1249	nan\\
				1250	nan\\
				1251	nan\\
				1252	nan\\
				1253	nan\\
				1254	nan\\
				1255	nan\\
				1256	nan\\
				1257	nan\\
				1258	nan\\
				1259	nan\\
				1260	nan\\
				1261	nan\\
				1262	nan\\
				1263	nan\\
				1264	nan\\
				1265	nan\\
				1266	nan\\
				1267	nan\\
				1268	nan\\
				1269	nan\\
				1270	nan\\
				1271	nan\\
				1272	nan\\
				1273	nan\\
				1274	nan\\
				1275	nan\\
				1276	nan\\
				1277	nan\\
				1278	nan\\
				1279	nan\\
				1280	nan\\
				1281	nan\\
				1282	nan\\
				1283	nan\\
				1284	nan\\
				1285	nan\\
				1286	nan\\
				1287	nan\\
				1288	nan\\
				1289	nan\\
				1290	nan\\
				1291	nan\\
				1292	nan\\
				1293	nan\\
				1294	nan\\
				1295	nan\\
				1296	nan\\
				1297	nan\\
				1298	nan\\
				1299	nan\\
				1300	nan\\
				1301	nan\\
				1302	nan\\
				1303	nan\\
				1304	nan\\
				1305	nan\\
				1306	nan\\
				1307	nan\\
				1308	nan\\
				1309	nan\\
				1310	nan\\
				1311	nan\\
				1312	nan\\
				1313	nan\\
				1314	nan\\
				1315	nan\\
				1316	nan\\
				1317	nan\\
				1318	nan\\
				1319	nan\\
				1320	nan\\
				1321	nan\\
				1322	nan\\
				1323	nan\\
				1324	nan\\
				1325	nan\\
				1326	nan\\
				1327	nan\\
				1328	nan\\
				1329	nan\\
				1330	nan\\
				1331	nan\\
				1332	nan\\
				1333	nan\\
				1334	nan\\
				1335	nan\\
				1336	nan\\
				1337	nan\\
				1338	nan\\
				1339	nan\\
				1340	nan\\
				1341	nan\\
				1342	nan\\
				1343	nan\\
				1344	nan\\
				1345	nan\\
				1346	nan\\
				1347	nan\\
				1348	nan\\
				1349	nan\\
				1350	nan\\
				1351	nan\\
				1352	nan\\
				1353	nan\\
				1354	nan\\
				1355	nan\\
				1356	nan\\
				1357	nan\\
				1358	nan\\
				1359	nan\\
				1360	nan\\
				1361	nan\\
				1362	nan\\
				1363	nan\\
				1364	nan\\
				1365	nan\\
				1366	nan\\
				1367	nan\\
				1368	nan\\
				1369	nan\\
				1370	nan\\
				1371	nan\\
				1372	nan\\
				1373	nan\\
				1374	nan\\
				1375	nan\\
				1376	nan\\
				1377	nan\\
				1378	nan\\
				1379	nan\\
				1380	nan\\
				1381	nan\\
				1382	nan\\
				1383	nan\\
				1384	nan\\
				1385	nan\\
				1386	nan\\
				1387	nan\\
				1388	nan\\
				1389	nan\\
				1390	nan\\
				1391	nan\\
				1392	nan\\
				1393	nan\\
				1394	nan\\
				1395	nan\\
				1396	nan\\
				1397	nan\\
				1398	nan\\
				1399	nan\\
				1400	nan\\
				1401	nan\\
				1402	nan\\
				1403	nan\\
				1404	nan\\
				1405	nan\\
				1406	nan\\
				1407	nan\\
				1408	nan\\
				1409	nan\\
				1410	nan\\
				1411	nan\\
				1412	nan\\
				1413	nan\\
				1414	nan\\
				1415	nan\\
				1416	nan\\
				1417	nan\\
				1418	nan\\
				1419	nan\\
				1420	nan\\
				1421	nan\\
				1422	nan\\
				1423	nan\\
				1424	nan\\
				1425	nan\\
				1426	nan\\
				1427	nan\\
				1428	nan\\
				1429	nan\\
				1430	nan\\
				1431	nan\\
				1432	nan\\
				1433	nan\\
				1434	nan\\
				1435	nan\\
				1436	nan\\
				1437	nan\\
				1438	nan\\
				1439	nan\\
				1440	nan\\
				1441	nan\\
				1442	nan\\
				1443	nan\\
				1444	nan\\
				1445	nan\\
				1446	nan\\
				1447	nan\\
				1448	nan\\
				1449	nan\\
				1450	nan\\
				1451	nan\\
				1452	nan\\
				1453	nan\\
				1454	nan\\
				1455	nan\\
				1456	nan\\
				1457	nan\\
				1458	nan\\
				1459	nan\\
				1460	nan\\
				1461	nan\\
				1462	nan\\
				1463	nan\\
				1464	nan\\
				1465	nan\\
				1466	nan\\
				1467	nan\\
				1468	nan\\
				1469	nan\\
				1470	nan\\
				1471	nan\\
				1472	nan\\
				1473	nan\\
				1474	nan\\
				1475	nan\\
				1476	nan\\
				1477	nan\\
				1478	nan\\
				1479	nan\\
				1480	nan\\
				1481	nan\\
				1482	nan\\
				1483	nan\\
				1484	nan\\
				1485	nan\\
				1486	nan\\
				1487	nan\\
				1488	nan\\
				1489	nan\\
				1490	nan\\
				1491	nan\\
				1492	nan\\
				1493	nan\\
				1494	nan\\
				1495	nan\\
				1496	nan\\
				1497	nan\\
				1498	nan\\
				1499	nan\\
				1500	nan\\
				1501	nan\\
				1502	nan\\
				1503	nan\\
				1504	nan\\
				1505	nan\\
				1506	nan\\
				1507	nan\\
				1508	nan\\
				1509	nan\\
				1510	nan\\
				1511	nan\\
				1512	nan\\
				1513	nan\\
				1514	nan\\
				1515	nan\\
				1516	nan\\
				1517	nan\\
				1518	nan\\
				1519	nan\\
				1520	nan\\
				1521	nan\\
				1522	nan\\
				1523	nan\\
				1524	nan\\
				1525	nan\\
				1526	nan\\
				1527	nan\\
				1528	nan\\
				1529	nan\\
				1530	nan\\
				1531	nan\\
				1532	nan\\
				1533	nan\\
				1534	nan\\
				1535	nan\\
				1536	nan\\
				1537	nan\\
				1538	nan\\
				1539	nan\\
				1540	nan\\
				1541	nan\\
				1542	nan\\
				1543	nan\\
				1544	nan\\
				1545	nan\\
				1546	nan\\
				1547	nan\\
				1548	nan\\
				1549	nan\\
				1550	nan\\
				1551	nan\\
				1552	nan\\
				1553	nan\\
				1554	nan\\
				1555	nan\\
				1556	nan\\
				1557	nan\\
				1558	nan\\
				1559	nan\\
				1560	nan\\
				1561	nan\\
				1562	nan\\
				1563	nan\\
				1564	nan\\
				1565	nan\\
				1566	nan\\
				1567	nan\\
				1568	nan\\
				1569	nan\\
				1570	nan\\
				1571	nan\\
				1572	nan\\
				1573	nan\\
				1574	nan\\
				1575	nan\\
				1576	nan\\
				1577	nan\\
				1578	nan\\
				1579	nan\\
				1580	nan\\
				1581	nan\\
				1582	nan\\
				1583	nan\\
				1584	nan\\
				1585	nan\\
				1586	nan\\
				1587	nan\\
				1588	nan\\
				1589	nan\\
				1590	nan\\
				1591	nan\\
				1592	nan\\
				1593	nan\\
				1594	nan\\
				1595	nan\\
				1596	nan\\
				1597	nan\\
				1598	nan\\
				1599	nan\\
				1600	nan\\
				1601	nan\\
				1602	nan\\
				1603	nan\\
				1604	nan\\
				1605	nan\\
				1606	nan\\
				1607	nan\\
				1608	nan\\
				1609	nan\\
				1610	nan\\
				1611	nan\\
				1612	nan\\
				1613	nan\\
				1614	nan\\
				1615	nan\\
				1616	nan\\
				1617	nan\\
				1618	nan\\
				1619	nan\\
				1620	nan\\
				1621	nan\\
				1622	nan\\
				1623	nan\\
				1624	nan\\
				1625	nan\\
				1626	nan\\
				1627	nan\\
				1628	nan\\
				1629	nan\\
				1630	nan\\
				1631	nan\\
				1632	nan\\
				1633	nan\\
				1634	nan\\
				1635	nan\\
				1636	nan\\
				1637	nan\\
				1638	nan\\
				1639	nan\\
				1640	nan\\
				1641	nan\\
				1642	nan\\
				1643	nan\\
				1644	nan\\
				1645	nan\\
				1646	nan\\
				1647	nan\\
				1648	nan\\
				1649	nan\\
				1650	nan\\
				1651	nan\\
				1652	nan\\
				1653	nan\\
				1654	nan\\
				1655	nan\\
				1656	nan\\
				1657	nan\\
				1658	nan\\
				1659	nan\\
				1660	nan\\
				1661	nan\\
				1662	nan\\
				1663	nan\\
				1664	nan\\
				1665	nan\\
				1666	nan\\
				1667	nan\\
				1668	nan\\
				1669	nan\\
				1670	nan\\
				1671	nan\\
				1672	nan\\
				1673	nan\\
				1674	nan\\
				1675	nan\\
				1676	nan\\
				1677	nan\\
				1678	nan\\
				1679	nan\\
				1680	nan\\
				1681	nan\\
				1682	nan\\
				1683	nan\\
				1684	nan\\
				1685	nan\\
				1686	nan\\
				1687	nan\\
				1688	nan\\
				1689	nan\\
				1690	nan\\
				1691	nan\\
				1692	nan\\
				1693	nan\\
				1694	nan\\
				1695	nan\\
				1696	nan\\
				1697	nan\\
				1698	nan\\
				1699	nan\\
				1700	nan\\
				1701	nan\\
				1702	nan\\
				1703	nan\\
				1704	nan\\
				1705	nan\\
				1706	nan\\
				1707	nan\\
				1708	nan\\
				1709	nan\\
				1710	nan\\
				1711	nan\\
				1712	nan\\
				1713	nan\\
				1714	nan\\
				1715	nan\\
				1716	nan\\
				1717	nan\\
				1718	nan\\
				1719	nan\\
				1720	nan\\
				1721	nan\\
				1722	nan\\
				1723	nan\\
				1724	nan\\
				1725	nan\\
				1726	nan\\
				1727	nan\\
				1728	nan\\
				1729	nan\\
				1730	nan\\
				1731	nan\\
				1732	nan\\
				1733	nan\\
				1734	nan\\
				1735	nan\\
				1736	nan\\
				1737	nan\\
				1738	nan\\
				1739	nan\\
				1740	nan\\
				1741	nan\\
				1742	nan\\
				1743	nan\\
				1744	nan\\
				1745	nan\\
				1746	nan\\
				1747	nan\\
				1748	nan\\
				1749	nan\\
				1750	nan\\
				1751	nan\\
				1752	nan\\
				1753	nan\\
				1754	nan\\
				1755	nan\\
				1756	nan\\
				1757	nan\\
				1758	nan\\
				1759	nan\\
				1760	nan\\
				1761	nan\\
				1762	nan\\
				1763	nan\\
				1764	nan\\
				1765	nan\\
				1766	nan\\
				1767	nan\\
				1768	nan\\
				1769	nan\\
				1770	nan\\
				1771	nan\\
				1772	nan\\
				1773	nan\\
				1774	nan\\
				1775	nan\\
				1776	nan\\
				1777	nan\\
				1778	nan\\
				1779	nan\\
				1780	nan\\
				1781	nan\\
				1782	nan\\
				1783	nan\\
				1784	nan\\
				1785	nan\\
				1786	nan\\
				1787	nan\\
				1788	nan\\
				1789	nan\\
				1790	nan\\
				1791	nan\\
				1792	nan\\
				1793	nan\\
				1794	nan\\
				1795	nan\\
				1796	nan\\
				1797	nan\\
				1798	nan\\
				1799	nan\\
				1800	nan\\
				1801	nan\\
				1802	nan\\
				1803	nan\\
				1804	nan\\
				1805	nan\\
				1806	nan\\
				1807	nan\\
				1808	nan\\
				1809	nan\\
				1810	nan\\
				1811	nan\\
				1812	nan\\
				1813	nan\\
				1814	nan\\
				1815	nan\\
				1816	nan\\
				1817	nan\\
				1818	nan\\
				1819	nan\\
				1820	nan\\
				1821	nan\\
				1822	nan\\
				1823	nan\\
				1824	nan\\
				1825	nan\\
				1826	nan\\
				1827	17.699917797256\\
				1828	17.1698253656365\\
				1829	17.5900630468937\\
				1830	20.2100013247771\\
				1831	18.8800162461198\\
				1832	18.4398734766391\\
				1833	15.7197897278564\\
				1834	16.7500035398322\\
				1835	15.9699978631028\\
				1836	16.7499791830679\\
				1837	17.1498722371238\\
				1838	14.9000473410959\\
				1839	14.1899185362447\\
				1840	14.62985441638\\
				1841	11.5701596825363\\
				1842	14.7501566157509\\
				1843	16.8399680055789\\
				1844	15.2199932555155\\
				1845	12.839643325144\\
				1846	15.4794891257971\\
				1847	18.1797142125944\\
				1848	21.1797650206002\\
				1849	20.9098156857178\\
				1850	18.1302668488007\\
				1851	16.9597483342085\\
				1852	17.6297167231638\\
				1853	14.7099518237688\\
				1854	17.6195817844827\\
				1855	17.1495890142791\\
				1856	18.3499880442484\\
				1857	17.4499597257232\\
				1858	13.7200676626657\\
				1859	18.5698380192627\\
				1860	11.0299180222893\\
				1861	12.5598676802275\\
				1862	14.5397854337885\\
				1863	14.5403582387287\\
				1864	15.0903459198968\\
				1865	15.089918757265\\
				1866	14.5094698107558\\
				1867	13.1500383875605\\
				1868	12.2001540446057\\
				1869	14.8995921911856\\
				1870	17.2099432618297\\
				1871	18.090176173753\\
				1872	19.7599743792109\\
				1873	19.5797503638493\\
				1874	15.449886276303\\
				1875	17.3003721659562\\
				1876	18.8896367830822\\
				1877	18.1800996060851\\
				1878	18.4898685057097\\
				1879	15.0102639232982\\
				1880	16.2103671795398\\
				1881	22.37958169015\\
				1882	18.409882716111\\
				1883	20.1697534132073\\
				1884	20.5501193005177\\
				1885	25.0897523698962\\
				1886	27.0003789410233\\
				1887	26.2801636404908\\
				1888	27.2998239557024\\
				1889	26.7198182526335\\
				1890	24.3498713678327\\
				1891	22.5198812528138\\
				1892	26.9101177155592\\
				1893	27.9998559084837\\
				1894	26.3104071477965\\
				1895	28.4796319207456\\
				1896	27.280129916917\\
				1897	23.2397829665582\\
				1898	24.230035049086\\
				1899	25.9496691205197\\
				1900	30.0899416818183\\
				1901	27.4200279647079\\
				1902	20.8397021133079\\
				1903	25.3500331480887\\
				1904	20.8697753541283\\
				1905	24.7502208870362\\
				1906	12.7603951728324\\
				1907	15.9900433925976\\
				1908	17.3898433440855\\
				1909	24.2598338247858\\
				1910	19.5198472524049\\
				1911	18.4701232492419\\
				1912	19.3400022132649\\
				1913	24.0198200022279\\
				1914	25.1000858522114\\
				1915	29.499965782715\\
				1916	25.8300466564452\\
				1917	23.0297354728303\\
				1918	28.6603239876206\\
				1919	31.6497690872256\\
				1920	30.0499422439437\\
				1921	30.2998254848218\\
				1922	28.8996805146102\\
				1923	35.9201962579469\\
				1924	28.8801956314111\\
				1925	25.1599473543856\\
				1926	34.0201725694507\\
				1927	29.8598453092901\\
				1928	23.8301607851025\\
				1929	29.3699555625095\\
				1930	21.8899608766409\\
				1931	25.5603094900569\\
				1932	26.3595861503305\\
				1933	26.6301690851437\\
				1934	24.3898312805733\\
				1935	25.3597379271226\\
				1936	26.2902329366399\\
				1937	28.8098354597588\\
				1938	31.8400172334325\\
				1939	34.5199106269709\\
				1940	33.1700238030072\\
				1941	37.5598717404484\\
				1942	33.8104234029161\\
				1943	30.8701096693867\\
				1944	27.8904354627683\\
				1945	32.4999346868243\\
				1946	34.9100405458085\\
				1947	34.4396191985721\\
				1948	23.7299728939876\\
				1949	24.8799013915344\\
				1950	27.9800736716658\\
				1951	30.7598940156033\\
				1952	31.1198008527349\\
				1953	34.3602076417741\\
				1954	33.3498674471229\\
				1955	28.7497185168324\\
				1956	30.4397251945399\\
				1957	32.2896541093669\\
				1958	33.4903985924677\\
				1959	36.6798284706855\\
				1960	31.3199745320603\\
				1961	28.3397725762351\\
				1962	28.7800744528385\\
				1963	31.1998466290722\\
				1964	34.0201193419421\\
				1965	31.0798294460345\\
				1966	31.6602187774224\\
				1967	33.8900923647235\\
				1968	31.6798688348639\\
				1969	34.7600669786204\\
				1970	35.889696563092\\
				1971	37.7701962116914\\
				1972	37.7001673008038\\
				1973	35.649692334824\\
				1974	42.4799254861007\\
				1975	36.5099493294779\\
				1976	39.6998199014478\\
				1977	39.2898013128414\\
				1978	32.4498281677935\\
				1979	37.059959264436\\
				1980	39.36004075621\\
				1981	37.7700009867963\\
				1982	39.5902920283901\\
				1983	41.0699528720072\\
				1984	34.6896787835472\\
				1985	34.8399941804805\\
				1986	40.1897803345204\\
				1987	44.2701095016682\\
				1988	39.3900326255914\\
				1989	39.4293805028016\\
				1990	36.5599700163762\\
				1991	35.6895772108779\\
				1992	35.0198205773279\\
				1993	36.8302779046939\\
				1994	39.2102669031195\\
				1995	36.6798533440274\\
				1996	34.3599574485402\\
				1997	33.1801809275342\\
				1998	35.4698036030983\\
				1999	38.3599370110212\\
				2000	40.6502959749886\\
				2001	41.5999030817284\\
				2002	41.5498632277474\\
				2003	36.3400841684647\\
				2004	35.3904244009879\\
				2005	38.8400802627438\\
				2006	43.149835538134\\
				2007	44.7299576287933\\
				2008	46.4301314190432\\
				2009	47.0403664046886\\
				2010	46.509945422134\\
				2011	47.130422543783\\
				2012	47.6797947072691\\
				2013	45.3699680402422\\
				2014	41.7294323319356\\
				2015	45.9396487859487\\
				2016	44.3398653068524\\
				2017	39.0501067002862\\
				2018	41.2400679336163\\
				2019	44.2898973626855\\
				2020	45.2702282323305\\
				2021	45.9095210450617\\
				2022	46.7499542570535\\
				2023	46.1603255849807\\
				2024	44.3401762597233\\
				2025	46.2498666523488\\
				2026	47.4296899688106\\
				2027	47.5298105217181\\
				2028	47.5201170995421\\
				2029	47.6601302644667\\
				2030	46.7800381988166\\
				2031	42.2001055063086\\
				2032	41.560075276324\\
				2033	44.2798441852125\\
				2034	45.3202027652835\\
				2035	46.2503562012111\\
				2036	44.020315698954\\
				2037	42.8402163092226\\
				2038	42.6100452399202\\
				2039	41.8500251120046\\
				2040	40.9598569009718\\
				2041	41.9298077644322\\
				2042	41.3098094836331\\
				2043	37.4700798774707\\
				2044	36.6700438301247\\
				2045	35.5100015545509\\
				2046	39.9599847057643\\
				2047	42.1798926123678\\
				2048	42.5496877547801\\
				2049	41.1898078208209\\
				2050	34.1102787993925\\
				2051	37.6802413299134\\
				2052	39.6202050806131\\
				2053	41.0402113066721\\
				2054	40.5299693036672\\
				2055	38.0002290923131\\
				2056	39.1398499363174\\
				2057	39.6004033623477\\
				2058	37.7095449086532\\
				2059	36.9897705214881\\
				2060	37.3897285548037\\
				2061	38.9198600543348\\
				2062	37.6501780727895\\
				2063	37.279922638549\\
				2064	38.3197544692875\\
				2065	40.2794823658047\\
				2066	39.0799837326784\\
				2067	37.7599074447629\\
				2068	36.7504210569688\\
				2069	36.0999487097165\\
				2070	37.3001000637521\\
				2071	39.629872490283\\
				2072	40.540356630353\\
				2073	41.0602469609446\\
				2074	42.6000602892381\\
				2075	42.0203421175454\\
				2076	41.6601319045512\\
				2077	42.5396388700659\\
				2078	43.879681380505\\
				2079	40.9895205738487\\
				2080	40.4100468223888\\
				2081	38.870075131698\\
				2082	36.7402674494387\\
				2083	38.5101957200452\\
				2084	38.4700728822698\\
				2085	36.7798071371637\\
				2086	35.8701192183972\\
				2087	37.6898701140221\\
				2088	34.7197230153239\\
				2089	36.3397417651002\\
				2090	35.4698964304465\\
				2091	33.3298951907079\\
				2092	33.919785713566\\
				2093	34.049865240864\\
				2094	34.5598536043637\\
				2095	30.6097363362288\\
				2096	28.6800572155462\\
				2097	27.0900117238768\\
				2098	29.2100437143454\\
				2099	30.8901617671955\\
				2100	30.5697695632976\\
				2101	29.8601953380565\\
				2102	25.0097959507928\\
				2103	26.4296036490233\\
				2104	28.4295556232921\\
				2105	30.5496592159411\\
				2106	32.8998551698951\\
				2107	32.8800188703387\\
				2108	33.1997011301487\\
				2109	33.1098500257695\\
				2110	30.6798092734176\\
				2111	29.8702591816686\\
				2112	28.0199502784425\\
				2113	28.1098845220096\\
				2114	31.5095687265831\\
				2115	32.0699219516293\\
				2116	26.9499789565621\\
				2117	26.8898907721734\\
				2118	29.0698010123785\\
				2119	28.790296324063\\
				2120	27.5495116170167\\
				2121	28.7098088288581\\
				2122	24.4094575302445\\
				2123	24.0000427681058\\
				2124	25.1300055584187\\
				2125	25.660240873817\\
				2126	26.15988378953\\
				2127	25.9599178274436\\
				2128	24.5100110917429\\
				2129	21.070204640212\\
				2130	24.5098076168586\\
				2131	24.1801304794546\\
				2132	21.5900412143085\\
				2133	20.0099400319458\\
				2134	21.4199857374432\\
				2135	23.2799777066405\\
				2136	24.3301524309877\\
				2137	24.170123151729\\
				2138	25.330264941164\\
				2139	25.1296776397362\\
				2140	19.2899317101916\\
				2141	21.3798972797804\\
				2142	21.9199911968639\\
				2143	22.9700702245244\\
				2144	24.9996871795099\\
				2145	24.5600427286593\\
				2146	22.3700714966291\\
				2147	20.7496263387014\\
				2148	20.5900783827285\\
				2149	22.9202267329845\\
				2150	22.3400978916414\\
				2151	23.0997085363201\\
				2152	23.4297334525219\\
				2153	21.7997885772376\\
				2154	20.7699214343\\
				2155	19.5302023007927\\
				2156	23.0596302480961\\
				2157	18.9604351785109\\
				2158	17.049844435414\\
				2159	19.4097155731132\\
				2160	18.9900471078812\\
				2161	17.6399983433647\\
				2162	17.250089707343\\
				2163	18.3701717122858\\
				2164	20.690020138219\\
				2165	21.4197976453117\\
				2166	21.1101023455535\\
				2167	18.7299337507878\\
				2168	18.4196590281125\\
				2169	18.290229120652\\
				2170	18.8102285441365\\
				2171	18.6202077465272\\
				2172	18.6001988508346\\
				2173	19.0796412851204\\
				2174	17.4699577921555\\
				2175	17.619856063122\\
				2176	17.9202753721312\\
				2177	19.5101269282744\\
				2178	17.9700227998735\\
				2179	17.1501937178593\\
				2180	18.2900821639428\\
				2181	17.5699341582306\\
				2182	17.080107238813\\
				2183	16.9299026065743\\
				2184	16.2796745458181\\
				2185	18.4298759772335\\
				2186	16.7196404336593\\
				2187	14.6497573178644\\
				2188	14.1898212483237\\
				2189	14.5002521781863\\
				2190	15.3401055842331\\
				2191	15.1402721156038\\
			};

			% Top-right
			\nextgroupplot[title={\textcolor{gray}{$ (35.5^\circ\mathrm{N}, 9.5^\circ\mathrm{E}) $}},
			axis lines=middle,
			enlargelimits=true,
			axis x line = bottom,
			axis y line =left,
			xtick={1,439,877,1315,1753,2191},
			xticklabels={},
			ytick = {0, 20, 40}, 
			yticklabels={0, 20, 40},
			x axis line style={yshift=-10pt,-,color=gray, thin},
			xticklabel style={yshift=-10pt,color=gray},
			y axis line style={xshift=-10pt,-,color=gray},
			yticklabel style={xshift=-10pt,color=gray},
			xtick style={yshift=-10pt, line width=0.5pt},
			ytick style={xshift=-10pt, line width=0.5pt},
			xtick align=inside,
			ytick align=inside]
			\addplot[draw=green!20,  line width=0.2, forget plot]
			table[row sep=crcr] {%
				x  y \\
				1	1.73302314105635\\
				2	0.874853731537142\\
				3	0.97847605557835\\
				4	0.80280964985416\\
				5	0.407960429349794\\
				6	0.210544978555548\\
				7	1.86632455532271\\
				8	1.10873160527985\\
				9	3.02286792741126\\
				10	0.990840583276761\\
				11	0.818115112981152\\
				12	2.00433340162442\\
				13	2.88411555382184\\
				14	1.34452108474062\\
				15	0.361909976484096\\
				16	1.94147093800664\\
				17	0.0545172487848298\\
				18	0.237637165389055\\
				19	6.67888921871768\\
				20	1.65180606742078\\
				21	0.509047622631305\\
				22	0.523065368735383\\
				23	2.09416700330079\\
				24	1.27988674318713\\
				25	2.06380345781809\\
				26	1.30859112280523\\
				27	1.012356141978\\
				28	1.21804192212543\\
				29	1.57672348547901\\
				30	4.07583922160585\\
				31	3.80769866886652\\
				32	6.22228883883703\\
				33	5.84435643418555\\
				34	3.30085746220288\\
				35	0.734537711427217\\
				36	3.94627256885248\\
				37	7.3384466197411\\
				38	0.549887956648746\\
				39	0.877648098037104\\
				40	0.932905498628184\\
				41	0.157308454197929\\
				42	2.74668811585858\\
				43	3.36895702236718\\
				44	1.31163286273072\\
				45	1.93741953025635\\
				46	1.07257420842003\\
				47	1.02114292891511\\
				48	2.14392488323188\\
				49	0.423878191397336\\
				50	1.85021236846784\\
				51	0.159027666476177\\
				52	1.83843982599306\\
				53	4.65351019054458\\
				54	5.98614314603543\\
				55	3.04351904142903\\
				56	0.639000375533797\\
				57	1.35286240093211\\
				58	0.423104232936783\\
				59	2.20103984835052\\
				60	1.63246132897077\\
				61	0.669532670811909\\
				62	0.385045537116991\\
				63	1.63385713843839\\
				64	2.49867350206396\\
				65	4.41449633253638\\
				66	1.13474973507679\\
				67	1.85128008760324\\
				68	3.47747436453295\\
				69	1.44507216993283\\
				70	2.02448538880736\\
				71	4.19787244197911\\
				72	3.39221697343651\\
				73	0.962315025684635\\
				74	0.301544152170516\\
				75	2.05215947479059\\
				76	4.05941552371746\\
				77	5.04704837116825\\
				78	3.66448574288411\\
				79	3.77554068180508\\
				80	1.49744107479597\\
				81	7.84074505881165\\
				82	5.12264882016719\\
				83	3.75373083317309\\
				84	2.82459142020068\\
				85	2.22435145680813\\
				86	2.88645508922776\\
				87	2.97350341336124\\
				88	2.055245372898\\
				89	2.77324042791437\\
				90	1.06318604288774\\
				91	1.10756445760677\\
				92	0.755418470508207\\
				93	4.483201326191\\
				94	6.95221803240367\\
				95	1.7580096146592\\
				96	0.68385616509039\\
				97	2.00389105279797\\
				98	4.67944889191696\\
				99	6.72082730050879\\
				100	2.91647029808628\\
				101	3.86836858444972\\
				102	6.70406317459581\\
				103	2.08108107110198\\
				104	1.21636590169074\\
				105	0.368774313628798\\
				106	1.16774864571713\\
				107	2.98222411807552\\
				108	2.99373217959158\\
				109	4.72753894744768\\
				110	5.48716475737737\\
				111	0.460472146883742\\
				112	0.883042401686062\\
				113	3.60644591451608\\
				114	2.85188374017093\\
				115	2.86119384597557\\
				116	4.6604774402671\\
				117	6.33459704800982\\
				118	5.14491157456385\\
				119	2.57272355526558\\
				120	1.25755725115637\\
				121	3.87024220772727\\
				122	1.83221234391909\\
				123	0.228490924028275\\
				124	1.37660565102567\\
				125	0.858291760227264\\
				126	1.65223450148092\\
				127	4.29845820361145\\
				128	5.77931144589877\\
				129	5.47587796558026\\
				130	6.71522436898523\\
				131	3.76340222872625\\
				132	1.58028919043699\\
				133	0.998340604658665\\
				134	1.48655202429932\\
				135	1.77513317903006\\
				136	5.34272772907399\\
				137	4.80920915739531\\
				138	6.38144669539977\\
				139	3.28407856161824\\
				140	2.47206115139285\\
				141	7.01691788031701\\
				142	1.06960358512411\\
				143	3.89095868690921\\
				144	8.81470814464433\\
				145	8.61679192243239\\
				146	5.79364244497497\\
				147	4.75113924059701\\
				148	1.01525220822162\\
				149	3.6092293639193\\
				150	1.3142517013467\\
				151	5.21047099633521\\
				152	1.989972229157\\
				153	4.58291655029754\\
				154	5.99627320869515\\
				155	2.81829096213937\\
				156	2.56266002242378\\
				157	2.49110894538628\\
				158	2.32713435816629\\
				159	2.66472937558376\\
				160	0.329140709980841\\
				161	2.23229457349324\\
				162	2.58901870939519\\
				163	3.81167381718134\\
				164	0.699234313706203\\
				165	1.8818390846786\\
				166	4.60263340545678\\
				167	4.21132995286471\\
				168	3.40392724642456\\
				169	1.83485127976537\\
				170	0.833095816667658\\
				171	2.34990774634003\\
				172	2.73145537109333\\
				173	2.74317625083145\\
				174	3.99354690130272\\
				175	2.59306625798364\\
				176	3.17227141629717\\
				177	3.11770723178865\\
				178	2.4741569421162\\
				179	3.20741647506464\\
				180	1.58608794142539\\
				181	3.04416697973467\\
				182	6.16522386958356\\
				183	4.96474895145003\\
				184	5.6779484393156\\
				185	2.66043703489849\\
				186	0.0629996880091248\\
				187	2.14822297966137\\
				188	3.25493805960474\\
				189	5.10629968515738\\
				190	3.34650395918166\\
				191	2.72297180591839\\
				192	1.79799671621169\\
				193	5.43070756999057\\
				194	5.60049890010998\\
				195	4.03608715557457\\
				196	1.52142531803571\\
				197	2.90268761327421\\
				198	1.37932221317118\\
				199	0.806927889122356\\
				200	1.66786751062037\\
				201	3.46986362505113\\
				202	4.98845560854045\\
				203	0.162219631762568\\
				204	0.457239695841288\\
				205	1.68394023915531\\
				206	2.06944087050208\\
				207	2.635287865222\\
				208	2.90651447446348\\
				209	2.72507722636841\\
				210	5.63298178583894\\
				211	3.08467846532513\\
				212	1.0692529879839\\
				213	1.16918848295497\\
				214	0.61617118366329\\
				215	0.555113553447462\\
				216	1.18636240290596\\
				217	2.33565469935509\\
				218	3.46409166966145\\
				219	2.80563890841363\\
				220	4.31584778370561\\
				221	0.0375885473535291\\
				222	0.408408611950367\\
				223	1.98528300039112\\
				224	2.8007237120418\\
				225	4.980525337388\\
				226	1.25147445394533\\
				227	3.44516489858982\\
				228	3.31254035679338\\
				229	2.92161655593754\\
				230	1.79624551536587\\
				231	1.19890775045185\\
				232	0.565908118442184\\
				233	1.38989830815401\\
				234	1.50314170926445\\
				235	0.785025171591929\\
				236	2.40898631002057\\
				237	4.68155416089458\\
				238	6.4195939839655\\
				239	7.48362587666408\\
				240	5.89948789846902\\
				241	4.67321467239428\\
				242	4.99302522654015\\
				243	2.24817094552368\\
				244	2.63055495239159\\
				245	1.92275881195857\\
				246	2.87889373534418\\
				247	3.14139984366132\\
				248	0.516373640836314\\
				249	3.50307813052831\\
				250	1.83503031471996\\
				251	0.866173349621075\\
				252	2.38513597059828\\
				253	0.582448687085002\\
				254	2.7768040751634\\
				255	2.11007904801449\\
				256	0.451593270171504\\
				257	1.96646645664446\\
				258	6.65981349350482\\
				259	3.36064840480323\\
				260	3.31986288608477\\
				261	0.475244360182909\\
				262	2.93869989316706\\
				263	0.190504393748672\\
				264	0.835619422800743\\
				265	0.576200427573831\\
				266	0.664619499186323\\
				267	1.33781143601828\\
				268	0.245322619198802\\
				269	1.90365008627187\\
				270	2.77468655544648\\
				271	3.77885635762693\\
				272	3.84061869773132\\
				273	1.75839784675252\\
				274	0.49036343745815\\
				275	1.82079502453897\\
				276	1.04976654359151\\
				277	1.587671059122\\
				278	2.88329533032905\\
				279	2.24965541182935\\
				280	6.39545841263499\\
				281	3.39588886755769\\
				282	1.06834835503171\\
				283	0.316501172127129\\
				284	5.30389043212755\\
				285	6.00459034577166\\
				286	5.71806467193264\\
				287	4.61621884312074\\
				288	3.20633153722461\\
				289	0.253382462842627\\
				290	0.520908830532353\\
				291	1.33187429126174\\
				292	2.25372498598563\\
				293	1.80527641201395\\
				294	0.717308350072784\\
				295	0.498989179995938\\
				296	1.19382155409794\\
				297	1.46002781801343\\
				298	2.94523716098497\\
				299	3.27399539015989\\
				300	0.441113896914519\\
				301	1.82990598789573\\
				302	2.39316516616393\\
				303	1.16416550795234\\
				304	2.66012594719944\\
				305	3.15513345140976\\
				306	2.63492507045766\\
				307	0.107663375250972\\
				308	3.43205949607656\\
				309	2.23936115802737\\
				310	0.53670907526347\\
				311	1.64026151394643\\
				312	2.77235363393486\\
				313	0.98176341416837\\
				314	0.630551454285389\\
				315	4.04214658390991\\
				316	3.37691060003214\\
				317	0.530525403176966\\
				318	1.81635219403046\\
				319	1.44743534193626\\
				320	1.21328586359316\\
				321	2.94555628871068\\
				322	4.15155368537164\\
				323	1.29961096835284\\
				324	2.02432751741869\\
				325	0.608897768266647\\
				326	4.03975202408395\\
				327	2.4130839955182\\
				328	0.444895605458216\\
				329	0.90169781737168\\
				330	0.0192980034022945\\
				331	1.76340019861766\\
				332	0.417380460873227\\
				333	1.46284879129024\\
				334	0.076406542422859\\
				335	3.32004362568916\\
				336	1.55556633645786\\
				337	2.5319385033931\\
				338	1.49092546068398\\
				339	3.23837375179139\\
				340	3.38160843190239\\
				341	2.52992675836915\\
				342	3.37113841452676\\
				343	0.543859129924126\\
				344	1.02776403804708\\
				345	2.32189205376066\\
				346	0.762238521294194\\
				347	0.252890887507938\\
				348	0.280528549884172\\
				349	0.960191033162792\\
				350	2.03015851803182\\
				351	0.195002338361776\\
				352	0.429955758318503\\
				353	0.71566417835051\\
				354	0.323898183748131\\
				355	1.6997334026412\\
				356	0.891103982522745\\
				357	1.51133993853439\\
				358	2.57669611474052\\
				359	4.40634955614407\\
				360	1.52397888267554\\
				361	0.475689624972295\\
				362	3.25390569097535\\
				363	0.285531800915043\\
				364	2.78426571008462\\
				365	1.06521055768401\\
				366	2.47829854538198\\
				367	2.14602613937032\\
				368	2.53011362284315\\
				369	3.71728708236456\\
				370	2.0098921239466\\
				371	2.26257932565008\\
				372	0.210440227029864\\
				373	2.05657341742763\\
				374	4.8945232677694\\
				375	5.28434947542533\\
				376	5.72234146638544\\
				377	2.70508951598029\\
				378	0.904265406432547\\
				379	2.39305491082923\\
				380	1.77187036026384\\
				381	0.0636362064845404\\
				382	2.89187680534211\\
				383	2.21723283485943\\
				384	1.68414157362295\\
				385	0.637705468267258\\
				386	0.23732261443619\\
				387	3.19499479569891\\
				388	1.28385015890677\\
				389	1.1364894036064\\
				390	0.496434657326537\\
				391	1.79143125904096\\
				392	4.41555648337288\\
				393	2.41753621600846\\
				394	2.52829328858377\\
				395	2.47607566593788\\
				396	2.94603052752312\\
				397	0.025410499851084\\
				398	0.533883012998976\\
				399	0.0237499639084202\\
				400	0.39715948039162\\
				401	3.04324493497749\\
				402	4.01977825602727\\
				403	4.40241622478468\\
				404	0.313972407416873\\
				405	0.762499053486973\\
				406	1.57133704808221\\
				407	6.57443754198913\\
				408	2.6253955304537\\
				409	0.941050041772939\\
				410	4.67334756732032\\
				411	6.3563925358254\\
				412	5.63539158406355\\
				413	5.56703871450275\\
				414	1.89735961609748\\
				415	0.536477493862279\\
				416	1.98529927670415\\
				417	2.2649085932187\\
				418	1.6223467841981\\
				419	0.70044220213564\\
				420	3.96059068302728\\
				421	1.74520687896136\\
				422	1.21198600447994\\
				423	1.67709071127357\\
				424	0.184810969971965\\
				425	3.2049448487501\\
				426	0.118325345255663\\
				427	2.42388254269047\\
				428	1.79710874318369\\
				429	0.943555083081689\\
				430	0.449187343575105\\
				431	0.91237441607306\\
				432	2.56809585730629\\
				433	1.56138913112244\\
				434	1.7858044059807\\
				435	0.798268144445158\\
				436	0.291584852495522\\
				437	4.956437599605\\
				438	2.82861591705609\\
				439	4.24997438276995\\
				440	0.023816612304838\\
				441	1.25360760664143\\
				442	4.15403657345763\\
				443	3.00047944951327\\
				444	1.5417688730488\\
				445	1.45039609343823\\
				446	3.38794644039173\\
				447	7.37595201298384\\
				448	3.5910759520333\\
				449	4.17257268058042\\
				450	1.58145345486084\\
				451	1.68324938916033\\
				452	3.73287187097665\\
				453	0.814043144609379\\
				454	4.08239203580828\\
				455	3.65156315680706\\
				456	4.94140286465483\\
				457	6.63844017103994\\
				458	4.75631520033697\\
				459	0.803401417111793\\
				460	1.77182702821307\\
				461	0.875634835817813\\
				462	1.54989382319729\\
				463	3.34653560245898\\
				464	5.1773999872459\\
				465	4.42741915830861\\
				466	4.35670006616618\\
				467	5.85478624138596\\
				468	3.59061405992678\\
				469	2.74091497748912\\
				470	7.85707597018968\\
				471	1.60103249101746\\
				472	0.615456262277029\\
				473	1.20901054251691\\
				474	5.31537837080396\\
				475	5.94304836481534\\
				476	2.00040819655291\\
				477	1.41864518685881\\
				478	1.13310912143611\\
				479	4.71526116928881\\
				480	7.82386452530261\\
				481	0.728220869579975\\
				482	4.59848830965345\\
				483	2.39249225782179\\
				484	1.01169193777703\\
				485	4.05013344107267\\
				486	0.0682647628590267\\
				487	2.13162202213482\\
				488	3.50952689492396\\
				489	0.51278564642579\\
				490	3.38977523479604\\
				491	4.88725929443619\\
				492	7.14549521404641\\
				493	3.42664865636755\\
				494	2.27188395352703\\
				495	2.42084521552951\\
				496	5.78637040312487\\
				497	5.82276871475418\\
				498	10.4289876490558\\
				499	0.371281655053224\\
				500	2.16506362071011\\
				501	1.52384449311256\\
				502	0.401164151668265\\
				503	0.0423915437306661\\
				504	1.10808561123354\\
				505	4.11034469327287\\
				506	2.32504221043456\\
				507	5.43581787778826\\
				508	2.00159775406496\\
				509	1.1208902800521\\
				510	0.400113279177774\\
				511	0.733854018431895\\
				512	2.03161695803791\\
				513	0.0257867053694483\\
				514	2.69122927499411\\
				515	2.44514164178408\\
				516	4.3986776515273\\
				517	3.3771462468701\\
				518	2.61953657742971\\
				519	0.549417331248343\\
				520	5.03009085792495\\
				521	9.14562296324911\\
				522	9.48867070051187\\
				523	7.22473171442959\\
				524	4.14428227517054\\
				525	2.98064116451223\\
				526	2.54358178404159\\
				527	1.78697103940137\\
				528	0.613172533220524\\
				529	0.0764235460310623\\
				530	2.51633449019744\\
				531	3.81210478321159\\
				532	2.01784501640204\\
				533	2.95278109983272\\
				534	2.25533141487986\\
				535	3.31880374548088\\
				536	3.82389591439551\\
				537	3.13910815737682\\
				538	2.18424550670715\\
				539	2.06829992184708\\
				540	5.51167298797566\\
				541	0.441831920465091\\
				542	1.26269584034678\\
				543	0.171296833761307\\
				544	4.50284540754944\\
				545	8.95885634130559\\
				546	0.409816082071167\\
				547	2.57640701766033\\
				548	4.6261557290033\\
				549	2.10191685522093\\
				550	6.30254070600355\\
				551	1.42205744875844\\
				552	1.887321494993\\
				553	6.37191753475257\\
				554	4.92710318114221\\
				555	3.02938617759063\\
				556	0.308771680490853\\
				557	0.230622269766656\\
				558	2.21436048126038\\
				559	0.636047212883298\\
				560	3.52315360059053\\
				561	2.53518035149128\\
				562	2.2002722883362\\
				563	1.56054141123072\\
				564	2.39680767971376\\
				565	3.73633409890867\\
				566	7.67207643444977\\
				567	0.794464053199739\\
				568	0.409500555653075\\
				569	2.36099411821995\\
				570	5.22749243178371\\
				571	4.75929665057807\\
				572	6.58260879606247\\
				573	1.85364965821222\\
				574	3.02417594646933\\
				575	4.60124089563924\\
				576	1.59840309610384\\
				577	0.934932069967005\\
				578	4.10374721156217\\
				579	3.7853213369352\\
				580	3.2529884756805\\
				581	3.38640288023112\\
				582	3.50791663989359\\
				583	0.53722778409503\\
				584	0.82740481841391\\
				585	1.12943366736807\\
				586	3.98690411193214\\
				587	4.6829334510395\\
				588	6.91603606263298\\
				589	3.97667319203558\\
				590	7.25266954238185\\
				591	3.41047592944648\\
				592	2.75904227355236\\
				593	4.57382296918896\\
				594	0.312834948886014\\
				595	2.81094868029862\\
				596	5.92678104829697\\
				597	3.23648381703525\\
				598	0.982568238142576\\
				599	1.70316558384904\\
				600	5.08387640733253\\
				601	0.57489003940384\\
				602	1.07364867844006\\
				603	3.64036876128427\\
				604	4.83046796203858\\
				605	2.72817799354241\\
				606	3.48805171115313\\
				607	3.3178178008348\\
				608	3.60550501809993\\
				609	1.17629192335811\\
				610	0.668155675451846\\
				611	2.43266902087868\\
				612	5.73550157789579\\
				613	5.0311064294532\\
				614	3.48793004288369\\
				615	3.29558471743032\\
				616	1.44923524017968\\
				617	0.159110029354942\\
				618	0.655832078084465\\
				619	1.53879312893428\\
				620	2.08146902767449\\
				621	1.03531509537843\\
				622	3.83419019202045\\
				623	3.81732988157594\\
				624	4.13305981003293\\
				625	2.82275178183588\\
				626	2.23534388468538\\
				627	2.58392273407977\\
				628	4.82203203228212\\
				629	4.59240164831283\\
				630	9.80328364059896\\
				631	3.17190701051445\\
				632	0.414546656200706\\
				633	2.90065246616915\\
				634	2.68798113341296\\
				635	1.44946258237064\\
				636	0.801884041644108\\
				637	1.34062585056415\\
				638	2.52894751355676\\
				639	5.00610061909384\\
				640	2.18103628931244\\
				641	3.51525746357257\\
				642	5.29670903175466\\
				643	2.80730376197379\\
				644	2.05964273266077\\
				645	1.74366255469779\\
				646	4.4793303543412\\
				647	4.50618036398038\\
				648	6.63504060168464\\
				649	4.23960506533512\\
				650	4.75271838115447\\
				651	1.8763148453954\\
				652	2.73937716788604\\
				653	5.03231252461262\\
				654	1.16433383329807\\
				655	3.15579004013165\\
				656	3.17390137802035\\
				657	0.785176482181928\\
				658	0.903545703725342\\
				659	1.49532537264183\\
				660	1.63205755393972\\
				661	2.19739191272934\\
				662	0.0927775238721402\\
				663	1.41366218010019\\
				664	2.61721517549413\\
				665	1.38481025253111\\
				666	1.40381314936333\\
				667	1.81173971370404\\
				668	0.204799859140682\\
				669	0.341267748403471\\
				670	0.00506136391673095\\
				671	2.26749088212792\\
				672	2.77446991406177\\
				673	2.45531888081003\\
				674	1.0541268875056\\
				675	5.71349078886385\\
				676	1.55962772680046\\
				677	1.79070907707304\\
				678	2.51946095337088\\
				679	1.81515418920606\\
				680	0.287952953353336\\
				681	0.272875152178997\\
				682	0.0290860259627053\\
				683	3.51120467672146\\
				684	4.47799542749564\\
				685	0.98625009823445\\
				686	3.48368352337665\\
				687	3.01888748734424\\
				688	4.72345528034763\\
				689	2.17412106655366\\
				690	4.26734131213423\\
				691	4.45347479729687\\
				692	2.50875272063907\\
				693	1.01809291658384\\
				694	0.186758628570175\\
				695	1.04595564836844\\
				696	0.346047179609176\\
				697	0.517623497348676\\
				698	1.85566395890484\\
				699	1.34259771875082\\
				700	1.09037545724516\\
				701	1.0581613486235\\
				702	0.230086052804001\\
				703	1.76946637853913\\
				704	1.92717224652995\\
				705	0.732362399027808\\
				706	0.991427402365597\\
				707	1.13558875514063\\
				708	3.03670892527348\\
				709	1.63006609022185\\
				710	1.27473375354744\\
				711	1.89056182620348\\
				712	2.18656279068793\\
				713	1.25956353595184\\
				714	3.95779268462621\\
				715	4.26914164667297\\
				716	1.30078929558041\\
				717	0.736765853767956\\
				718	1.02848059475981\\
				719	1.56206015476763\\
				720	0.267580740377802\\
				721	1.12287638073276\\
				722	0.121759136209775\\
				723	1.39081209400884\\
				724	0.272456679308556\\
				725	0.705584353545978\\
				726	0.969781462954671\\
				727	4.69552287204259\\
				728	0.356688094186367\\
				729	0.360205555400581\\
				730	2.43746010271973\\
				731	3.77206350406611\\
				732	3.73317882617247\\
				733	0.531756130043993\\
				734	2.70605085139837\\
				735	1.87546904785825\\
				736	3.32340051241502\\
				737	1.83842945525842\\
				738	0.15292222508576\\
				739	1.93249301700297\\
				740	1.25007175545478\\
				741	5.54304271187814\\
				742	1.53774173403807\\
				743	3.86802508788075\\
				744	5.757632731902\\
				745	4.62999480990096\\
				746	4.88562414511554\\
				747	1.35688199638043\\
				748	3.08359235212372\\
				749	0.36429467059474\\
				750	1.51166235892557\\
				751	0.812193866335885\\
				752	0.613617070383478\\
				753	1.45356896426846\\
				754	0.684083267788303\\
				755	1.20369841780319\\
				756	1.1728299361095\\
				757	1.59374019932016\\
				758	1.62147510252067\\
				759	0.148537030171124\\
				760	2.36677833425629\\
				761	5.93468396378587\\
				762	2.30044552866572\\
				763	1.07793305365078\\
				764	4.80347079633957\\
				765	5.71782550223581\\
				766	0.583288847282311\\
				767	0.572988545635281\\
				768	0.982671122888528\\
				769	1.09944435571401\\
				770	1.77441340045619\\
				771	2.40787666425587\\
				772	4.86047827337091\\
				773	3.08080156033782\\
				774	0.653260450990713\\
				775	0.214046393656728\\
				776	0.00650759217938734\\
				777	1.37006865777696\\
				778	2.52182935599969\\
				779	3.95718853739906\\
				780	4.61255160518548\\
				781	5.42190986899454\\
				782	2.9977162240938\\
				783	3.38531195282082\\
				784	1.50130239032547\\
				785	0.436803119704338\\
				786	2.97210859523222\\
				787	0.623264970051437\\
				788	2.56244178931019\\
				789	0.547593872985228\\
				790	0.608850691228625\\
				791	4.34453444598937\\
				792	7.82509238180119\\
				793	9.89978977545418\\
				794	2.38147408977412\\
				795	1.47418719361206\\
				796	0.672355964113567\\
				797	1.67995378765599\\
				798	1.38556783378349\\
				799	2.03202246398401\\
				800	3.82583506882718\\
				801	6.79002671216476\\
				802	4.17369922499357\\
				803	4.43221853029972\\
				804	3.60708380790494\\
				805	1.68926693603959\\
				806	0.46374145755993\\
				807	3.19883712413763\\
				808	1.83801821540607\\
				809	2.28377928309416\\
				810	3.62264332869319\\
				811	3.6657951816609\\
				812	4.7239881894066\\
				813	0.893441838012674\\
				814	6.04739790840144\\
				815	3.57166141904133\\
				816	0.338528458418859\\
				817	1.87505131210261\\
				818	0.890313853928081\\
				819	2.49086842108394\\
				820	2.89352959807136\\
				821	0.140975905763209\\
				822	1.94143369939071\\
				823	0.080440069895765\\
				824	4.01798020977316\\
				825	2.06308705321083\\
				826	0.0136738179378071\\
				827	1.11340809450104\\
				828	0.357246834561582\\
				829	0.669354308479051\\
				830	2.32965704835111\\
				831	3.08301523608603\\
				832	3.64363418853035\\
				833	3.59996317780573\\
				834	3.79704552573529\\
				835	4.08011994459307\\
				836	5.91630894334164\\
				837	7.49398594158507\\
				838	4.96684615041603\\
				839	4.69821921325906\\
				840	0.489462625466984\\
				841	0.395474226877962\\
				842	1.36321834300418\\
				843	5.31248327432887\\
				844	0.308832053095895\\
				845	2.3201912042804\\
				846	1.44344954637017\\
				847	1.79491437477905\\
				848	0.598863556540504\\
				849	1.87311681436222\\
				850	2.48721289827321\\
				851	3.63994494617948\\
				852	6.45495465089297\\
				853	8.33181740833204\\
				854	8.47190746380896\\
				855	8.54371394327876\\
				856	8.69327231091141\\
				857	3.29168085999176\\
				858	6.15516040308367\\
				859	0.52880429562822\\
				860	1.43165513536223\\
				861	3.73767612311032\\
				862	2.78657944255335\\
				863	3.45602607634455\\
				864	7.95894227702008\\
				865	10.9194577814015\\
				866	2.81398114131455\\
				867	1.79274947683722\\
				868	2.59930812102677\\
				869	8.78350341901048\\
				870	8.60934096587046\\
				871	3.71727924029162\\
				872	2.53394473176581\\
				873	0.0196510133113179\\
				874	3.183694379724\\
				875	1.73021278907196\\
				876	0.261365981689924\\
				877	0.953333846712216\\
				878	2.32652498696476\\
				879	4.3814331207756\\
				880	1.0386111681056\\
				881	0.500977033536685\\
				882	0.319700977395563\\
				883	0.150994501582705\\
				884	1.38574022052106\\
				885	1.43798034208004\\
				886	2.01277101027189\\
				887	1.18666263875188\\
				888	1.01628085889441\\
				889	3.46098287690597\\
				890	4.23836342339766\\
				891	4.32870522754193\\
				892	4.25405816100765\\
				893	3.51397549564198\\
				894	3.14353351072432\\
				895	2.96634849710672\\
				896	2.5693832403862\\
				897	2.49632689065446\\
				898	0.533725906457548\\
				899	0.439504571251359\\
				900	0.630067296450537\\
				901	0.331034553601611\\
				902	0.234787118544908\\
				903	0.590009696861035\\
				904	4.6922282805612\\
				905	2.14714700371435\\
				906	1.89587323190368\\
				907	2.85791991023103\\
				908	3.17812361500639\\
				909	5.15555809419246\\
				910	3.3277309102657\\
				911	4.60784120148973\\
				912	5.24103174818977\\
				913	3.80627797341367\\
				914	1.60218515878215\\
				915	2.15488289740681\\
				916	1.73871770934923\\
				917	1.28135477574435\\
				918	1.05073939795938\\
				919	2.10228636113269\\
				920	2.02886724241747\\
				921	0.829224541291616\\
				922	1.07377524153043\\
				923	0.703789608576237\\
				924	1.07896172823779\\
				925	1.11116183157768\\
				926	0.573192620041681\\
				927	0.155812081500514\\
				928	0.516900920288933\\
				929	0.464435769646236\\
				930	0.577606157171175\\
				931	1.26729415711269\\
				932	2.04488297985867\\
				933	2.4766139247907\\
				934	2.14293170032879\\
				935	1.40554092680164\\
				936	0.907926210192038\\
				937	2.79049992730837\\
				938	3.1606076732394\\
				939	3.33381644751943\\
				940	4.76193388297577\\
				941	6.32801464178468\\
				942	8.22072972728676\\
				943	7.46684060633686\\
				944	7.47719010370547\\
				945	4.91236420352121\\
				946	0.573687060060536\\
				947	2.94505693305292\\
				948	1.40694723366195\\
				949	1.99368769650307\\
				950	1.18331896244435\\
				951	2.76031629813119\\
				952	1.93677037307385\\
				953	0.914261987382645\\
				954	0.757805644258816\\
				955	1.53514147505463\\
				956	0.287255939442268\\
				957	3.8439511468198\\
				958	2.1797408978338\\
				959	2.32984413371355\\
				960	3.60150867333567\\
				961	0.16045653839673\\
				962	1.65196858509161\\
				963	2.77166201379505\\
				964	3.34520139106961\\
				965	2.86888180444767\\
				966	4.67174229854495\\
				967	1.29333822388418\\
				968	1.63915259767306\\
				969	1.05184178376818\\
				970	0.788543937426105\\
				971	1.8893333489068\\
				972	1.08455168421349\\
				973	0.0744772706883552\\
				974	1.25097949137047\\
				975	1.89627607674519\\
				976	4.46128507106719\\
				977	4.59638142162022\\
				978	4.35331370815133\\
				979	0.35388343129145\\
				980	0.579428534071329\\
				981	0.563727543343816\\
				982	0.635780483749745\\
				983	0.447303152452815\\
				984	1.66269853909383\\
				985	1.58021290677453\\
				986	1.26524440171647\\
				987	2.80018647247259\\
				988	2.74633356413293\\
				989	2.92529698943756\\
				990	2.3396073769469\\
				991	1.31280986985875\\
				992	2.74286138905799\\
				993	2.24446961472412\\
				994	0.20039192026011\\
				995	1.62383655620808\\
				996	5.9067136681413\\
				997	1.82323125238066\\
				998	0.936930510627942\\
				999	1.97451583620868\\
				1000	2.97993799038996\\
				1001	1.20779799980986\\
				1002	4.86190030256081\\
				1003	5.15128338231904\\
				1004	4.25301021186504\\
				1005	2.36999430826714\\
				1006	2.63494739815113\\
				1007	2.91458824043065\\
				1008	5.07218456059702\\
				1009	6.86860295030547\\
				1010	1.14406941853076\\
				1011	0.332938698175916\\
				1012	0.635297618662111\\
				1013	1.27276263455805\\
				1014	1.99471946803985\\
				1015	5.62061756064827\\
				1016	6.72383023870578\\
				1017	7.19425542889929\\
				1018	1.44576145196557\\
				1019	1.34369228453724\\
				1020	1.26620493771244\\
				1021	3.42432039783455\\
				1022	4.94616928371735\\
				1023	2.01744001182332\\
				1024	1.11121136531041\\
				1025	1.99684302792972\\
				1026	0.0291732051475435\\
				1027	1.01945719065385\\
				1028	2.26542191681894\\
				1029	4.98371212820214\\
				1030	3.56237665749045\\
				1031	3.62825614686725\\
				1032	0.281483245210044\\
				1033	0.802200539939044\\
				1034	2.31651174821906\\
				1035	0.376249199121144\\
				1036	0.345266951971897\\
				1037	2.68468286885341\\
				1038	0.796933898220924\\
				1039	0.290977215778653\\
				1040	1.24187619739917\\
				1041	0.696387362076003\\
				1042	0.348820363777037\\
				1043	1.07832507983381\\
				1044	1.29773638629604\\
				1045	0.351478018894479\\
				1046	0.622137734526511\\
				1047	1.54506807479431\\
				1048	1.72505280875889\\
				1049	1.08485521870004\\
				1050	2.49136455754674\\
				1051	2.32672697816767\\
				1052	0.547006709397326\\
				1053	0.749510615333719\\
				1054	2.08451199727801\\
				1055	6.70014837905808\\
				1056	2.39346686858561\\
				1057	1.46698609417215\\
				1058	1.75222589588505\\
				1059	1.43323966498831\\
				1060	1.86137933174355\\
				1061	0.336281504379132\\
				1062	1.49594385809119\\
				1063	2.65240946627465\\
				1064	0.30848394072083\\
				1065	4.03445702493198\\
				1066	5.23865726443412\\
				1067	1.82085055297093\\
				1068	0.99178177670106\\
				1069	0.895265325126356\\
				1070	0.888440143628507\\
				1071	2.30312760446921\\
				1072	2.58219915074354\\
				1073	1.19712566307852\\
				1074	1.1791316246518\\
				1075	0.477873232791401\\
				1076	0.417316268322033\\
				1077	0.654311061300394\\
				1078	0.579334774488562\\
				1079	0.686561111614044\\
				1080	1.90544702379688\\
				1081	0.879960653677303\\
				1082	0.508065096686623\\
				1083	3.4857374791059\\
				1084	2.63368134540331\\
				1085	0.237568322106437\\
				1086	0.136346363002374\\
				1087	1.56293485772408\\
				1088	1.82745066952389\\
				1089	1.07559097928001\\
				1090	0.620589164275975\\
				1091	0.832049423714345\\
				1092	0.556510049965532\\
				1093	2.83809142386801\\
				1094	4.31187525690497\\
				1095	4.24955147396655\\
				1096	1.8482633760009\\
				1097	5.02923680675085\\
				1098	0.867323456512253\\
				1099	2.13699329307665\\
				1100	3.21247943027888\\
				1101	3.70112846775176\\
				1102	0.442542112266704\\
				1103	4.26624641712249\\
				1104	5.77599277424768\\
				1105	4.39938890883522\\
				1106	6.64399533955354\\
				1107	3.7798839970578\\
				1108	2.3852554392567\\
				1109	6.79489556959063\\
				1110	3.5718082500646\\
				1111	3.98860818081268\\
				1112	2.48791039199473\\
				1113	0.31155704624004\\
				1114	0.314218384432552\\
				1115	1.98203891664802\\
				1116	0.638708744157727\\
				1117	0.217756309714938\\
				1118	0.628925664753728\\
				1119	0.0576387377188627\\
				1120	0.595863609324295\\
				1121	0.491709702078568\\
				1122	1.78235955077795\\
				1123	1.270385686342\\
				1124	0.420311128254514\\
				1125	1.10004262880305\\
				1126	0.697471277025819\\
				1127	0.772299066667465\\
				1128	2.0809324890601\\
				1129	4.99843891246817\\
				1130	0.556995471822324\\
				1131	2.13122558593178\\
				1132	2.47694530168978\\
				1133	4.2919032820933\\
				1134	1.81331868177558\\
				1135	3.99601309207727\\
				1136	1.97703993853538\\
				1137	4.43771975095927\\
				1138	5.32587423158726\\
				1139	3.03987413463496\\
				1140	5.27106624502235\\
				1141	0.913671615027312\\
				1142	0.508556114485803\\
				1143	2.75776911173842\\
				1144	2.04272002993575\\
				1145	3.51871242229729\\
				1146	2.26132528223221\\
				1147	5.43957028264926\\
				1148	1.62384760758592\\
				1149	0.671330358243573\\
				1150	0.917933705069292\\
				1151	5.90122897784432\\
				1152	2.98272618119794\\
				1153	3.33204587040759\\
				1154	0.0787420560779957\\
				1155	1.60212308029097\\
				1156	2.00055762117466\\
				1157	2.107566074522\\
				1158	0.898742202943216\\
				1159	3.1061428654903\\
				1160	6.51817423145334\\
				1161	1.48737490025194\\
				1162	0.118658107021938\\
				1163	4.56879815294756\\
				1164	2.68876614973338\\
				1165	5.58602359919099\\
				1166	1.62786566107173\\
				1167	0.470485585724374\\
				1168	1.47793545727678\\
				1169	3.22296259083168\\
				1170	5.46529346561626\\
				1171	0.240891564809662\\
				1172	3.17890294605679\\
				1173	1.65765949268908\\
				1174	2.92063097934381\\
				1175	3.60782775740178\\
				1176	4.0310363703978\\
				1177	3.21839976665364\\
				1178	0.523861920534113\\
				1179	0.147923014849827\\
				1180	1.12726092809229\\
				1181	1.33895519158561\\
				1182	4.3970365409027\\
				1183	4.15458967160909\\
				1184	5.11714836763342\\
				1185	7.80360169753642\\
				1186	2.48270700117619\\
				1187	4.31618379223311\\
				1188	0.729898615111139\\
				1189	0.499862045976389\\
				1190	3.95993764323807\\
				1191	4.20471735800255\\
				1192	1.41850713840718\\
				1193	2.89032279103385\\
				1194	2.92187170705167\\
				1195	0.340932393981298\\
				1196	2.9038528175534\\
				1197	6.70646521418286\\
				1198	6.31644902821452\\
				1199	5.65633810831988\\
				1200	0.249411329348824\\
				1201	4.17062174389337\\
				1202	2.82101601000976\\
				1203	1.10797262542781\\
				1204	0.868664484491664\\
				1205	2.89349342699084\\
				1206	4.42522802487619\\
				1207	0.991591044271946\\
				1208	2.07888879971437\\
				1209	1.81811419000037\\
				1210	1.74479776772543\\
				1211	0.972908135916885\\
				1212	4.77061346009591\\
				1213	8.29490494329403\\
				1214	6.22453570708366\\
				1215	4.96189046548903\\
				1216	6.82131955980133\\
				1217	1.77576064846696\\
				1218	1.03963815990728\\
				1219	1.93664659645275\\
				1220	5.63172436753421\\
				1221	6.14492271250992\\
				1222	0.375165369182767\\
				1223	4.95462322503199\\
				1224	1.13830971093127\\
				1225	2.42520410193197\\
				1226	5.80237255052186\\
				1227	8.11430145103365\\
				1228	3.49375206212124\\
				1229	1.81989609918181\\
				1230	2.80407783928494\\
				1231	4.29372451858221\\
				1232	4.49179021727787\\
				1233	5.45630407924912\\
				1234	0.27045696718589\\
				1235	0.831281379761482\\
				1236	3.94740238486072\\
				1237	0.412962828700124\\
				1238	4.97801335111813\\
				1239	3.80167166792382\\
				1240	3.00244881863892\\
				1241	7.32559948800085\\
				1242	8.82761552986834\\
				1243	10.1008169804702\\
				1244	6.16253735508058\\
				1245	3.73649694848015\\
				1246	4.01739009271641\\
				1247	0.577966894346012\\
				1248	0.697141937509812\\
				1249	3.94669443037756\\
				1250	5.84542607741148\\
				1251	5.25706840581994\\
				1252	1.27411152531283\\
				1253	4.09393888922373\\
				1254	6.30212634001876\\
				1255	3.41061190427989\\
				1256	2.84921706948882\\
				1257	2.8556943784767\\
				1258	7.60399125563659\\
				1259	4.55737011448229\\
				1260	1.15143300386674\\
				1261	4.86291546361078\\
				1262	8.39148989278798\\
				1263	7.49149593840414\\
				1264	1.1443738254915\\
				1265	4.49223125332559\\
				1266	1.58102508960092\\
				1267	2.15508840916794\\
				1268	2.0606727952655\\
				1269	2.02017812681305\\
				1270	2.0720880345843\\
				1271	2.86130632554547\\
				1272	5.3103304629973\\
				1273	7.24139304451556\\
				1274	3.68455943270391\\
				1275	2.21440199596476\\
				1276	3.88855406088056\\
				1277	4.70098125148062\\
				1278	3.13998249915821\\
				1279	2.47327141704272\\
				1280	4.79342894389244\\
				1281	5.82968742347776\\
				1282	4.91818723718205\\
				1283	2.0302214259738\\
				1284	2.72703351765043\\
				1285	2.8730822523788\\
				1286	3.593567434355\\
				1287	4.07249114266445\\
				1288	4.00918950366871\\
				1289	2.78646163835543\\
				1290	4.14421491973257\\
				1291	0.872005289866745\\
				1292	0.869985293824001\\
				1293	3.49559257261273\\
				1294	4.24987791613423\\
				1295	3.6181926361333\\
				1296	3.80048860723947\\
				1297	4.92915478638862\\
				1298	5.27548087390252\\
				1299	4.39907276204637\\
				1300	3.85862688504821\\
				1301	2.82950188627473\\
				1302	3.4173436318574\\
				1303	2.77863242406486\\
				1304	2.52915441263998\\
				1305	2.760272078559\\
				1306	3.53568699803324\\
				1307	3.98071103610875\\
				1308	4.92101466302256\\
				1309	6.29483148899535\\
				1310	3.57601782099554\\
				1311	1.91656836977192\\
				1312	2.85133218621766\\
				1313	4.68883370323204\\
				1314	1.68467678055909\\
				1315	2.0321783070199\\
				1316	2.59189805859239\\
				1317	3.53687017069462\\
				1318	6.71921367203829\\
				1319	1.83300514652808\\
				1320	2.66522769355005\\
				1321	1.7956577289005\\
				1322	2.43945939351652\\
				1323	3.45948353248247\\
				1324	5.22606501007779\\
				1325	4.4607267367271\\
				1326	2.93030534211123\\
				1327	5.53078484340868\\
				1328	6.64402800756665\\
				1329	6.60276392233366\\
				1330	4.21556663948003\\
				1331	2.78185045382054\\
				1332	2.77001858592439\\
				1333	1.82066014288178\\
				1334	3.5944157679606\\
				1335	5.5833382455554\\
				1336	4.38429941837703\\
				1337	2.9398463492419\\
				1338	5.17532503066057\\
				1339	4.95627786150924\\
				1340	3.49205887462656\\
				1341	1.94305079480728\\
				1342	2.63671615139664\\
				1343	1.98041549448177\\
				1344	6.32845169871572\\
				1345	2.029234817521\\
				1346	2.81336782516299\\
				1347	2.87194623565734\\
				1348	0.119616760586624\\
				1349	4.46624467327804\\
				1350	0.276993201377781\\
				1351	1.73418338135589\\
				1352	4.57718884794096\\
				1353	5.92225128578726\\
				1354	3.38942935777782\\
				1355	5.09656527953273\\
				1356	0.425488294096553\\
				1357	1.29354452440501\\
				1358	0.0880516143481032\\
				1359	0.248164050963592\\
				1360	0.306746796155558\\
				1361	3.24268969985221\\
				1362	1.26575507094296\\
				1363	0.879898795661333\\
				1364	2.58903796834796\\
				1365	0.292055741345973\\
				1366	1.79823616064124\\
				1367	0.944290566385206\\
				1368	4.6863073993555\\
				1369	0.90565417051782\\
				1370	2.69278546783908\\
				1371	2.08979288799544\\
				1372	2.52464991964216\\
				1373	4.66979402659091\\
				1374	2.05490669884951\\
				1375	1.47456920955038\\
				1376	3.06201195245418\\
				1377	2.40139911086189\\
				1378	3.07425123306678\\
				1379	1.50881959876241\\
				1380	2.35617232074669\\
				1381	2.72008528321049\\
				1382	6.55997489356741\\
				1383	3.73066919979496\\
				1384	2.36486948131378\\
				1385	3.58438401676366\\
				1386	3.29121465480445\\
				1387	3.01736213248736\\
				1388	1.61824491358662\\
				1389	0.76783899954204\\
				1390	2.09837866030947\\
				1391	2.07231210817772\\
				1392	6.56821318455206\\
				1393	5.44889441767151\\
				1394	2.30871017915558\\
				1395	5.94299075467709\\
				1396	2.5466811847481\\
				1397	0.860228903106336\\
				1398	1.43514080062466\\
				1399	0.146373266871162\\
				1400	0.0187107804333202\\
				1401	0.527167788366867\\
				1402	2.3835362876249\\
				1403	1.72166178221851\\
				1404	3.10356007760086\\
				1405	1.97673008599205\\
				1406	1.257515154263\\
				1407	0.0277429490162575\\
				1408	2.1946969696863\\
				1409	2.9492681060497\\
				1410	1.34167737579961\\
				1411	0.331462939244691\\
				1412	0.028575653746298\\
				1413	3.88161313417082\\
				1414	4.64112942537894\\
				1415	2.84585448827053\\
				1416	4.08611837455465\\
				1417	0.537258689053242\\
				1418	1.28381464772707\\
				1419	0.110137436588449\\
				1420	0.686719230496017\\
				1421	2.87691109118262\\
				1422	3.01735834206641\\
				1423	1.13394922510929\\
				1424	1.43702658947372\\
				1425	0.344758961996508\\
				1426	0.132649263440541\\
				1427	1.09021613166687\\
				1428	2.39276585057975\\
				1429	0.314024253494335\\
				1430	3.05427471896208\\
				1431	0.628590106327398\\
				1432	0.0280786881655821\\
				1433	0.765432978446089\\
				1434	1.65868779472254\\
				1435	4.1116992548234\\
				1436	2.78066915415971\\
				1437	0.978483526610262\\
				1438	0.353985908484134\\
				1439	1.97786546748589\\
				1440	1.20057257289245\\
				1441	2.36073464280945\\
				1442	2.99893366274405\\
				1443	2.96275061520861\\
				1444	2.89365224705072\\
				1445	0.613200306376509\\
				1446	1.50626105854121\\
				1447	0.177863433142164\\
				1448	1.53031278062236\\
				1449	1.48454370566733\\
				1450	1.34054611970766\\
				1451	0.426868040806456\\
				1452	1.51877235351347\\
				1453	0.336765144228501\\
				1454	0.499023792267806\\
				1455	2.28850415500331\\
				1456	0.658295475846781\\
				1457	2.00960622264246\\
				1458	0.649645846651676\\
				1459	0.620646405439841\\
				1460	2.04465020466409\\
				1461	1.12271034667814\\
				1462	0.761711798470689\\
				1463	0.532763053663285\\
				1464	3.64680105912667\\
				1465	0.992093894050369\\
				1466	2.04223097641321\\
				1467	0.178856188236212\\
				1468	2.58374857317895\\
				1469	3.82693538567285\\
				1470	0.936338406052732\\
				1471	1.60064346804287\\
				1472	1.40173627996105\\
				1473	0.99323228995017\\
				1474	1.75731464758084\\
				1475	1.18166308361806\\
				1476	2.67139712980095\\
				1477	0.910775393475895\\
				1478	3.61467251304366\\
				1479	1.08531383036516\\
				1480	0.943049874218278\\
				1481	1.15255330296136\\
				1482	0.254883976705155\\
				1483	0.957718026980109\\
				1484	1.33357840870051\\
				1485	0.321699936564343\\
				1486	1.51123362618065\\
				1487	5.9119553126479\\
				1488	1.47757301926718\\
				1489	2.54294920703666\\
				1490	1.35568313144396\\
				1491	0.121947368893272\\
				1492	2.09756006804611\\
				1493	0.417848364734589\\
				1494	0.658934885341729\\
				1495	1.82434591640567\\
				1496	2.689452577781\\
				1497	5.38109917026909\\
				1498	3.48811443888434\\
				1499	1.21029409001952\\
				1500	2.08736203240625\\
				1501	5.37962374831657\\
				1502	3.4763238931864\\
				1503	0.598833841320321\\
				1504	1.64239619025951\\
				1505	2.19006075566005\\
				1506	0.854581293681385\\
				1507	1.55592260810467\\
				1508	1.63304600111483\\
				1509	0.207535062781567\\
				1510	1.00377471649962\\
				1511	1.17263774822645\\
				1512	2.83502460884059\\
				1513	0.465669153693664\\
				1514	0.683602663104281\\
				1515	2.81295334033948\\
				1516	4.75895017897663\\
				1517	1.28985309584341\\
				1518	0.795289598381798\\
				1519	0.177310617930694\\
				1520	2.41447091035071\\
				1521	1.13362222050798\\
				1522	3.3789107280554\\
				1523	2.59162775519028\\
				1524	0.857300863961083\\
				1525	1.76281204188644\\
				1526	0.0493440514865604\\
				1527	2.80215058651454\\
				1528	2.24063622719927\\
				1529	0.250205638009415\\
				1530	5.70013998788652\\
				1531	1.69802304796514\\
				1532	4.4293525731367\\
				1533	4.81852788709586\\
				1534	1.05118057630682\\
				1535	2.79870048010645\\
				1536	2.4761122802115\\
				1537	1.944990346294\\
				1538	5.04303153139501\\
				1539	5.48755786913058\\
				1540	2.01340516694098\\
				1541	0.3435019023613\\
				1542	2.43996100577409\\
				1543	1.83682019062395\\
				1544	1.92667607986339\\
				1545	1.97518803592493\\
				1546	3.87045142532979\\
				1547	4.8568408315701\\
				1548	1.32234188789271\\
				1549	2.43854796693757\\
				1550	1.53329159469586\\
				1551	3.373967439266\\
				1552	4.77926046941318\\
				1553	2.46141536605637\\
				1554	1.56581930128725\\
				1555	0.230920422579906\\
				1556	3.33158177229566\\
				1557	2.75405589486846\\
				1558	0.454494615454408\\
				1559	0.367799948607374\\
				1560	1.4496707452393\\
				1561	1.70488954053618\\
				1562	4.05547513650515\\
				1563	2.06327917697643\\
				1564	2.0712157537752\\
				1565	3.46378560444034\\
				1566	3.90053876837104\\
				1567	0.188421028044033\\
				1568	2.89493422580192\\
				1569	5.18450193596975\\
				1570	5.01508942934105\\
				1571	0.625473556548602\\
				1572	0.103312224045627\\
				1573	1.16231943237847\\
				1574	4.99633699921954\\
				1575	2.44477131438164\\
				1576	2.52019863733634\\
				1577	5.53707260067763\\
				1578	5.27902311057229\\
				1579	1.78354944002397\\
				1580	0.208722458223917\\
				1581	1.64490903868657\\
				1582	4.90392834156129\\
				1583	1.80873257806432\\
				1584	1.09048359188477\\
				1585	4.62018412001769\\
				1586	7.27770618400994\\
				1587	8.19906878468921\\
				1588	0.752635179541727\\
				1589	0.765524479435896\\
				1590	3.85920935006317\\
				1591	0.160738648952186\\
				1592	8.31748094572761\\
				1593	8.95527784070018\\
				1594	4.70074351724909\\
				1595	3.74613999363688\\
				1596	1.09090071159778\\
				1597	3.78733991327315\\
				1598	3.14476593588246\\
				1599	5.23337089404328\\
				1600	5.57093426880055\\
				1601	3.22409158098631\\
				1602	1.45035812338498\\
				1603	1.27366238184463\\
				1604	2.12009269466238\\
				1605	1.60316853267786\\
				1606	6.24562853493667\\
				1607	3.74645078385789\\
				1608	2.49982133213594\\
				1609	0.268172774517392\\
				1610	1.27595344020897\\
				1611	0.606869059694635\\
				1612	0.691435138365939\\
				1613	3.46351776871277\\
				1614	1.47254273235954\\
				1615	5.37323324040718\\
				1616	2.80766233723456\\
				1617	0.84914911877495\\
				1618	3.8969193359807\\
				1619	0.976179617425764\\
				1620	3.51366132268853\\
				1621	8.26534479875574\\
				1622	4.0730648356292\\
				1623	3.36327684943243\\
				1624	0.545451431335174\\
				1625	0.585647649016067\\
				1626	3.51268679228034\\
				1627	5.85980541969516\\
				1628	4.60628327852647\\
				1629	5.22229087596592\\
				1630	3.36675231936996\\
				1631	0.150818656409257\\
				1632	1.07301923421731\\
				1633	1.47869234054424\\
				1634	1.17390003926474\\
				1635	2.62543115480273\\
				1636	2.84641358539806\\
				1637	3.87096717693537\\
				1638	6.47066877943744\\
				1639	7.5257441291761\\
				1640	9.84894780143793\\
				1641	5.93717288734135\\
				1642	7.72408351442677\\
				1643	0.37006514928029\\
				1644	0.957458360478554\\
				1645	0.38169993053679\\
				1646	1.63043737832029\\
				1647	1.66587275377054\\
				1648	1.29585312635405\\
				1649	1.48134013380574\\
				1650	2.08758181088945\\
				1651	2.22227685856239\\
				1652	3.66911874385817\\
				1653	5.82697135432819\\
				1654	7.59617485081626\\
				1655	4.05017992681114\\
				1656	3.3563261562154\\
				1657	3.93856163921375\\
				1658	0.529808662001578\\
				1659	1.0722555921384\\
				1660	0.562129934894536\\
				1661	3.40583132762914\\
				1662	3.97965972917505\\
				1663	3.88852662562149\\
				1664	5.39506805632875\\
				1665	9.31102598001694\\
				1666	7.48504695798624\\
				1667	0.417938603164778\\
				1668	1.5399956585125\\
				1669	0.277037526881124\\
				1670	3.02295662049032\\
				1671	4.20734991129378\\
				1672	4.56978750008324\\
				1673	2.11036178940481\\
				1674	0.346888989739554\\
				1675	0.552536901063682\\
				1676	3.37943770708071\\
				1677	5.28052538513504\\
				1678	5.51739361451515\\
				1679	5.13601093321221\\
				1680	5.66167518141713\\
				1681	3.99901721600883\\
				1682	5.54406758498272\\
				1683	5.37713593400777\\
				1684	2.26204956979508\\
				1685	2.38352927569066\\
				1686	0.41469487703452\\
				1687	3.66477621190566\\
				1688	2.36235123697982\\
				1689	4.35378909928864\\
				1690	2.93615591029729\\
				1691	2.64461350285322\\
				1692	4.45126769803821\\
				1693	4.15882812704074\\
				1694	1.69549695183304\\
				1695	1.60912508319624\\
				1696	2.03714380243162\\
				1697	0.00258646311863231\\
				1698	0.0894770863926055\\
				1699	0.279790799261207\\
				1700	1.3770849214036\\
				1701	3.82510078597319\\
				1702	4.07951552426566\\
				1703	3.44379753510822\\
				1704	1.56984940821231\\
				1705	3.86413069132472\\
				1706	0.476774461126205\\
				1707	0.737638583020047\\
				1708	2.64643046867096\\
				1709	4.49362351425308\\
				1710	5.37273093209398\\
				1711	1.291217671635\\
				1712	0.636145214528103\\
				1713	4.63938193043813\\
				1714	5.4366422548247\\
				1715	0.164475685190105\\
				1716	4.69240342978689\\
				1717	1.13108143695477\\
				1718	3.95182663058027\\
				1719	5.97267212360321\\
				1720	7.37008718957166\\
				1721	0.481907458498469\\
				1722	2.89756206255526\\
				1723	0.797016701063807\\
				1724	0.0305652694250185\\
				1725	1.59490137967097\\
				1726	2.86644768358813\\
				1727	1.10442320938213\\
				1728	0.589004222034504\\
				1729	3.07643262712378\\
				1730	3.90164884802659\\
				1731	1.09354319485595\\
				1732	1.40054550285884\\
				1733	1.40012104774894\\
				1734	2.87097853593776\\
				1735	0.549561364769172\\
				1736	5.0860739834581\\
				1737	0.742724238707691\\
				1738	1.60603871474591\\
				1739	2.18388824968136\\
				1740	0.67741448896966\\
				1741	0.38769417254839\\
				1742	0.350807697951026\\
				1743	0.481971900037664\\
				1744	1.82149927123179\\
				1745	1.64340575234547\\
				1746	0.459491942509651\\
				1747	1.77162904937921\\
				1748	0.105368609430357\\
				1749	1.25626517780218\\
				1750	0.388841730253191\\
				1751	2.04416267710126\\
				1752	3.30081799385123\\
				1753	5.45419209027886\\
				1754	0.160452680620484\\
				1755	1.35120551325255\\
				1756	2.53378907956183\\
				1757	0.486863691489571\\
				1758	1.3579450483947\\
				1759	1.15826138750417\\
				1760	1.07317496521315\\
				1761	3.85114707928456\\
				1762	1.91214871326321\\
				1763	0.771663888687474\\
				1764	0.906733987894452\\
				1765	1.69818722624811\\
				1766	0.526932589723895\\
				1767	0.192465590370166\\
				1768	5.2467575043343\\
				1769	6.45739096581984\\
				1770	4.63871390803281\\
				1771	0.130346617345676\\
				1772	1.33168805733719\\
				1773	1.9924638428665\\
				1774	2.73936444579955\\
				1775	3.37157796777114\\
				1776	0.139120611160934\\
				1777	1.56170994084739\\
				1778	1.7636869794942\\
				1779	2.88732442212921\\
				1780	2.31823000874104\\
				1781	0.563406832411889\\
				1782	1.39434393666996\\
				1783	1.25701175074259\\
				1784	0.744712435495661\\
				1785	0.990121632265424\\
				1786	3.62972952457715\\
				1787	2.33778076946766\\
				1788	0.589955188897189\\
				1789	2.01596541268499\\
				1790	4.15597509733883\\
				1791	0.416593664564347\\
				1792	0.676586194654087\\
				1793	2.2689682912233\\
				1794	7.95056089782822\\
				1795	7.85057537921688\\
				1796	0.655714949785201\\
				1797	2.54454435503518\\
				1798	0.401484485598976\\
				1799	0.544160002159279\\
				1800	0.688195632797996\\
				1801	0.336333408690063\\
				1802	0.986248595877374\\
				1803	1.92520824463617\\
				1804	2.19074499644267\\
				1805	1.48069434093657\\
				1806	1.80690065214868\\
				1807	3.89617777504434\\
				1808	1.59003736049317\\
				1809	4.69649846379626\\
				1810	7.9504918641058\\
				1811	3.05806561014023\\
				1812	0.657223339177502\\
				1813	1.90196986821517\\
				1814	0.685998512448613\\
				1815	1.67516815641011\\
				1816	1.43488577030745\\
				1817	2.57370291948673\\
				1818	4.01120588421892\\
				1819	2.8371586733979\\
				1820	1.77703174480435\\
				1821	0.342280744619005\\
				1822	1.25543142591845\\
				1823	3.3570927650127\\
				1824	2.02089125645898\\
				1825	3.71577681896902\\
				1826	6.83679790995935\\
				1827	0.579734333106211\\
				1828	0.973102482688464\\
				1829	4.24214629604559\\
				1830	5.12843731496953\\
				1831	6.77474449413808\\
				1832	4.39071238361839\\
				1833	0.631475541109516\\
				1834	1.38270024263715\\
				1835	1.80830768363699\\
				1836	0.685716190089838\\
				1837	1.10720007748765\\
				1838	3.66568201454827\\
				1839	0.191465052052372\\
				1840	1.81866203386909\\
				1841	0.444150969224211\\
				1842	2.25714745563508\\
				1843	2.68470263275931\\
				1844	0.363869888550463\\
				1845	1.55004754935182\\
				1846	1.15540388279589\\
				1847	2.33843064156406\\
				1848	3.62565899373255\\
				1849	2.27523375402619\\
				1850	0.125431469331829\\
				1851	2.10243113375418\\
				1852	4.02482615915496\\
				1853	1.68966238021753\\
				1854	0.217948339159509\\
				1855	1.42986829033988\\
				1856	0.789756834014764\\
				1857	1.10026409897953\\
				1858	2.28795575566264\\
				1859	4.42780949906295\\
				1860	1.6078351846708\\
				1861	0.829733084268579\\
				1862	2.07397689772252\\
				1863	1.51917499978721\\
				1864	3.71793832603827\\
				1865	4.27135616561814\\
				1866	0.0752671832092986\\
				1867	0.0447955271432825\\
				1868	1.61942993353069\\
				1869	6.47144481727367\\
				1870	0.117246049076972\\
				1871	3.76646774676322\\
				1872	0.334409527185919\\
				1873	1.99065323243913\\
				1874	1.43285841222641\\
				1875	0.389568843353858\\
				1876	1.08330573522062\\
				1877	0.475413206886369\\
				1878	1.75905097391265\\
				1879	2.71050828635471\\
				1880	0.469684062973236\\
				1881	1.76783568594023\\
				1882	1.24878378621002\\
				1883	2.0109237380915\\
				1884	1.11254638220074\\
				1885	5.30029930737709\\
				1886	3.95600370547119\\
				1887	4.06842232847168\\
				1888	6.71514516989759\\
				1889	5.93088619834232\\
				1890	5.91554576105242\\
				1891	3.58509433627398\\
				1892	4.47394502255587\\
				1893	1.56311267162835\\
				1894	3.51165138619116\\
				1895	7.05140681021578\\
				1896	5.50525061207334\\
				1897	0.313828147045417\\
				1898	1.07627896194357\\
				1899	0.0272699397807479\\
				1900	4.13471270827975\\
				1901	4.36464943683416\\
				1902	5.10147644482129\\
				1903	3.5088266219631\\
				1904	0.97076133562804\\
				1905	2.73175994187219\\
				1906	4.98290936412833\\
				1907	3.29612395073104\\
				1908	1.45712282737562\\
				1909	5.69386153518315\\
				1910	0.64226749993958\\
				1911	2.06226217046426\\
				1912	0.246169936724078\\
				1913	3.42486764718934\\
				1914	7.01325542975445\\
				1915	6.4282927544578\\
				1916	4.1973672628314\\
				1917	1.24435784455981\\
				1918	2.2778472723722\\
				1919	4.01796399029839\\
				1920	2.27389126870358\\
				1921	3.82232560205079\\
				1922	5.35508989085302\\
				1923	2.2098819769178\\
				1924	4.79253664335254\\
				1925	3.13418447972114\\
				1926	2.30291286428282\\
				1927	7.42389934658728\\
				1928	1.17283158675336\\
				1929	3.25110353739854\\
				1930	0.953150750855407\\
				1931	0.86100417666254\\
				1932	6.27987880055216\\
				1933	0.744618447975952\\
				1934	0.24554028303827\\
				1935	0.438130231168287\\
				1936	1.73468274519945\\
				1937	5.31886174804633\\
				1938	3.52434612618597\\
				1939	2.64430199931112\\
				1940	4.55921644770644\\
				1941	4.17738536937636\\
				1942	3.99182572509508\\
				1943	1.07262820798114\\
				1944	1.39121248855349\\
				1945	4.4760744845422\\
				1946	3.69645090933174\\
				1947	4.56005266895465\\
				1948	3.90365737595734\\
				1949	1.853691738325\\
				1950	3.90340932416087\\
				1951	2.59847380755741\\
				1952	1.60189016088686\\
				1953	2.34923579733046\\
				1954	1.2864618053808\\
				1955	0.101688558120728\\
				1956	2.47648782354771\\
				1957	4.45955696396282\\
				1958	6.36677237032627\\
				1959	6.86335210142162\\
				1960	0.307656911571467\\
				1961	1.67381972279959\\
				1962	2.71732570550167\\
				1963	3.81359624685762\\
				1964	3.67825125195565\\
				1965	0.768854509561582\\
				1966	1.75127721443243\\
				1967	1.72970206887823\\
				1968	0.0288311447280947\\
				1969	5.33190681462685\\
				1970	7.50152567126219\\
				1971	7.53525680900655\\
				1972	5.8148382412621\\
				1973	0.401136669437637\\
				1974	2.65104400994034\\
				1975	3.22035969663729\\
				1976	3.72997685400223\\
				1977	1.52296164955558\\
				1978	0.601815223255663\\
				1979	3.01158831173413\\
				1980	5.26755761648812\\
				1981	0.774778005362514\\
				1982	5.09693360987233\\
				1983	2.32276327772307\\
				1984	0.18442641694346\\
				1985	1.35363012085238\\
				1986	5.01666286323081\\
				1987	5.1925297770747\\
				1988	3.56139013317062\\
				1989	2.12289006905476\\
				1990	1.03430500150681\\
				1991	1.21575176749297\\
				1992	1.01998541189201\\
				1993	3.55763805263961\\
				1994	3.37678089610922\\
				1995	0.409952761553026\\
				1996	1.85388809038773\\
				1997	0.478023466129837\\
				1998	1.83086225096154\\
				1999	4.44023863577044\\
				2000	4.74567984235823\\
				2001	3.73927477666936\\
				2002	1.16569304039731\\
				2003	0.284095382473645\\
				2004	1.20457015416394\\
				2005	3.78021655584048\\
				2006	6.62572651811814\\
				2007	8.27118087495443\\
				2008	7.89442276531757\\
				2009	2.40061598493445\\
				2010	1.7925176475762\\
				2011	5.44385982549408\\
				2012	8.25044147683395\\
				2013	2.54921614469726\\
				2014	2.51613366167128\\
				2015	5.65409600606998\\
				2016	2.31702100161319\\
				2017	1.50717907289737\\
				2018	4.63177774363123\\
				2019	7.27864046775139\\
				2020	8.72688535717334\\
				2021	8.94002624824398\\
				2022	4.98754528405132\\
				2023	6.19698490881721\\
				2024	1.75079677071068\\
				2025	5.03594959185202\\
				2026	6.16653163865185\\
				2027	4.44214023385254\\
				2028	7.30206224136795\\
				2029	4.49809925403743\\
				2030	3.04772982736407\\
				2031	2.95843506196591\\
				2032	3.84635763859972\\
				2033	4.60840570948174\\
				2034	2.55827775550093\\
				2035	2.10879955347029\\
				2036	2.93516104562779\\
				2037	3.5315045572374\\
				2038	3.89871547700108\\
				2039	3.46623337303996\\
				2040	3.59215744247296\\
				2041	5.92644437626227\\
				2042	2.71776694931604\\
				2043	1.03989618301543\\
				2044	4.35829281911948\\
				2045	5.7185402883975\\
				2046	0.156884826683381\\
				2047	1.93913906808022\\
				2048	2.04174871438543\\
				2049	3.22717456201972\\
				2050	3.02228682660387\\
				2051	0.52232105668039\\
				2052	5.01092831750896\\
				2053	1.09319967745227\\
				2054	0.247750018549212\\
				2055	1.37796255108491\\
				2056	1.37554964243281\\
				2057	1.34395961473101\\
				2058	3.38101221685543\\
				2059	3.84883739982846\\
				2060	0.206356505982221\\
				2061	0.395287647012026\\
				2062	0.656042980949053\\
				2063	4.04862266542865\\
				2064	6.1246427037969\\
				2065	3.21479685917886\\
				2066	1.15082685903587\\
				2067	1.81578801876899\\
				2068	0.82186004763501\\
				2069	1.88924207220089\\
				2070	3.24693974711651\\
				2071	4.43720102933975\\
				2072	3.48274210286683\\
				2073	3.94435539018669\\
				2074	6.00240633740753\\
				2075	5.81158178010837\\
				2076	1.12495589348504\\
				2077	0.000374525335210762\\
				2078	1.00142986248671\\
				2079	1.02550535014459\\
				2080	1.44348919263559\\
				2081	1.6311009900499\\
				2082	4.87512159489649\\
				2083	1.51833749621224\\
				2084	2.16376341382569\\
				2085	4.06811118287151\\
				2086	3.24334372469782\\
				2087	1.11219407994772\\
				2088	1.21834496138103\\
				2089	2.7189352236797\\
				2090	0.0488401821806868\\
				2091	1.50942016021904\\
				2092	0.301795827169386\\
				2093	2.02564280000682\\
				2094	4.94087247442878\\
				2095	3.16329480523865\\
				2096	0.24247869675704\\
				2097	0.488804931939875\\
				2098	2.97423057114216\\
				2099	4.9182583714909\\
				2100	4.61274632453686\\
				2101	3.97017243752826\\
				2102	1.97343616665037\\
				2103	3.98204761931231\\
				2104	1.38049193050505\\
				2105	3.28511968814649\\
				2106	3.32497419173723\\
				2107	2.53598625014889\\
				2108	0.891086216101666\\
				2109	0.442485426353372\\
				2110	2.77636443398824\\
				2111	1.80211207816665\\
				2112	1.3590901775236\\
				2113	1.38811697228743\\
				2114	2.89278242341721\\
				2115	0.587213307407954\\
				2116	1.76846666615163\\
				2117	1.19592057248246\\
				2118	0.962500353311096\\
				2119	0.183577908168839\\
				2120	2.2946224475907\\
				2121	0.916356917932365\\
				2122	1.03364713244398\\
				2123	0.892867601514276\\
				2124	2.37154375567276\\
				2125	1.69045147285913\\
				2126	1.05260469463414\\
				2127	1.04277275799662\\
				2128	1.53659761907449\\
				2129	1.26862165262956\\
				2130	3.8768832449506\\
				2131	0.0113794750280327\\
				2132	0.136143133634718\\
				2133	6.60748154568237\\
				2134	1.51527325380448\\
				2135	0.0226111634582296\\
				2136	1.22529207756115\\
				2137	0.0309403460619215\\
				2138	3.08427294460204\\
				2139	5.95573050167612\\
				2140	1.68621401644054\\
				2141	0.318682341844479\\
				2142	0.44617156416939\\
				2143	0.30700551701889\\
				2144	0.0751050153785471\\
				2145	0.606839969239083\\
				2146	0.602704941323086\\
				2147	0.631062696118828\\
				2148	1.3653190565579\\
				2149	1.58963227308189\\
				2150	0.93770781572703\\
				2151	0.354900104327921\\
				2152	1.53399194457831\\
				2153	2.97488257225945\\
				2154	0.209480594719743\\
				2155	0.422892624031725\\
				2156	2.35050256741493\\
				2157	1.68143747080382\\
				2158	0.105364823698029\\
				2159	0.751930414661977\\
				2160	5.15290580818976\\
				2161	1.4092217034968\\
				2162	0.682552147826812\\
				2163	1.29110193175087\\
				2164	2.88987394101513\\
				2165	0.398027681052728\\
				2166	2.6161803525663\\
				2167	0.939229859018305\\
				2168	0.212401271869165\\
				2169	0.176913627332379\\
				2170	0.489570113454455\\
				2171	1.23412247848055\\
				2172	2.7655558562017\\
				2173	6.07147801346418\\
				2174	1.59505117990587\\
				2175	0.752651454222491\\
				2176	4.32213470086398\\
				2177	2.57010359728639\\
				2178	1.84558339201353\\
				2179	5.61296435926159\\
				2180	5.20278525805137\\
				2181	2.44252436680758\\
				2182	0.584292438662132\\
				2183	1.26989889254867\\
				2184	3.92159859844744\\
				2185	1.53784129460213\\
				2186	0.911876091321586\\
				2187	0.811042170593986\\
				2188	1.067364147336\\
				2189	0.0842124620729336\\
				2190	0.847490303372556\\
				2191	1.07980737054079\\
			};
			\addplot [color=black, line width=0.3pt, forget plot]
			table[row sep=crcr]{%
				x  y\\
				1	13.2066437163683\\
				2	12.8751684290442\\
				3	11.7216806116416\\
				4	12.7469533231318\\
				5	14.9580300463606\\
				6	15.6399219970095\\
				7	14.8235948733145\\
				8	14.601653656356\\
				9	15.2171853019885\\
				10	15.6089590337888\\
				11	14.8320049378565\\
				12	14.3459540026407\\
				13	14.165919826803\\
				14	13.5142285137859\\
				15	11.8883682781678\\
				16	12.1182798104648\\
				17	14.3252488786894\\
				18	13.5777007259553\\
				19	14.1608436547478\\
				20	15.0523613007054\\
				21	14.5507687557426\\
				22	13.756533052184\\
				23	13.5158844342641\\
				24	11.6702106912398\\
				25	11.9739713132098\\
				26	12.3814614602075\\
				27	13.8925354360608\\
				28	14.9022781033597\\
				29	14.2167725476082\\
				30	15.0541005143182\\
				31	15.2423061140571\\
				32	16.6072327367182\\
				33	16.03592395583\\
				34	13.5705877531969\\
				35	10.9957009432265\\
				36	10.5238140009895\\
				37	10.2412761722652\\
				38	9.80955116208175\\
				39	10.1874317439111\\
				40	10.482799276353\\
				41	10.957325912134\\
				42	12.6238073133256\\
				43	12.4189607752883\\
				44	11.2115864592233\\
				45	12.3772433381037\\
				46	13.8680844780464\\
				47	14.8284797693846\\
				48	15.2157343276644\\
				49	16.0237352361989\\
				50	16.9593521156781\\
				51	15.7184988782195\\
				52	13.0114401815885\\
				53	15.155709137633\\
				54	15.8642251202349\\
				55	14.1533147754836\\
				56	12.5611382857699\\
				57	13.2025913368038\\
				58	13.4968832062811\\
				59	15.9912788839161\\
				60	16.9882599030723\\
				61	15.8298381738732\\
				62	16.2949904135659\\
				63	17.1860949201857\\
				64	18.1586309185263\\
				65	19.6259683384981\\
				66	20.9353140184931\\
				67	22.9385246774288\\
				68	22.9724874026674\\
				69	21.4951463176911\\
				70	18.2450890745384\\
				71	15.7919033784932\\
				72	15.8778178062747\\
				73	12.4923085786516\\
				74	11.5185649645143\\
				75	14.7878453432645\\
				76	19.0200273423965\\
				77	21.1631557080231\\
				78	20.0055291594059\\
				79	18.8948378150911\\
				80	17.7725972540844\\
				81	18.8192826410722\\
				82	21.1475135210247\\
				83	20.6462717432978\\
				84	20.0447101607809\\
				85	21.1455770849126\\
				86	21.9738308708589\\
				87	21.766641984253\\
				88	21.3843914277767\\
				89	22.0470179813435\\
				90	21.627010701728\\
				91	23.1926067222512\\
				92	21.145699371882\\
				93	18.9764980127781\\
				94	22.7275212452209\\
				95	22.8419148583021\\
				96	20.0766126257245\\
				97	17.7538564639397\\
				98	19.1801100279845\\
				99	20.8693056812449\\
				100	22.3232359892004\\
				101	23.2416980149867\\
				102	24.1455654313253\\
				103	25.0486671555632\\
				104	25.8636238903858\\
				105	25.2212500950008\\
				106	24.1523550818166\\
				107	23.2376446555456\\
				108	23.166074773412\\
				109	22.8024500562131\\
				110	20.322901737832\\
				111	21.1005154351972\\
				112	20.1527606133756\\
				113	20.6060668084137\\
				114	21.4215353656944\\
				115	21.6588599206723\\
				116	22.9693351063371\\
				117	21.6155002390778\\
				118	24.4250215773411\\
				119	25.9677810286854\\
				120	27.4125620998379\\
				121	28.3201237542151\\
				122	28.0077354387898\\
				123	27.151808704407\\
				124	24.6341298539172\\
				125	23.5581439785728\\
				126	23.9581587614294\\
				127	23.7615856211914\\
				128	23.6904898438828\\
				129	24.3341804869667\\
				130	25.5950740926225\\
				131	27.2465251021253\\
				132	27.600342571811\\
				133	27.1986843947601\\
				134	26.0737542729088\\
				135	25.7345396511759\\
				136	24.5469464925476\\
				137	24.9607749622082\\
				138	24.8481413650488\\
				139	25.3760397009524\\
				140	24.9880518861823\\
				141	24.2932356587629\\
				142	22.7097629787183\\
				143	21.839121296037\\
				144	21.62527617107\\
				145	22.0434442088363\\
				146	22.2363816815962\\
				147	24.4386147460213\\
				148	25.9151866051448\\
				149	25.5105377872071\\
				150	22.6461632118954\\
				151	20.8292940665692\\
				152	21.0403328784852\\
				153	22.5865256288027\\
				154	25.1239739084629\\
				155	26.6715797816784\\
				156	26.347689281158\\
				157	26.9790717839438\\
				158	27.3033625882113\\
				159	29.0651600877283\\
				160	29.1105228492728\\
				161	27.197885040932\\
				162	26.4612231493584\\
				163	27.6685151958006\\
				164	30.2505711362696\\
				165	29.7981266018433\\
				166	30.3269039647828\\
				167	31.598531345673\\
				168	33.5762008504382\\
				169	34.214962366133\\
				170	33.1171238489668\\
				171	31.4104017604494\\
				172	31.9789250433477\\
				173	30.456815700232\\
				174	28.8167529819547\\
				175	28.5064688552785\\
				176	28.3978718179423\\
				177	27.9420698450808\\
				178	27.8159635777768\\
				179	27.4329808634735\\
				180	26.6640020898526\\
				181	26.9656500502617\\
				182	29.2148630866938\\
				183	30.7652605818759\\
				184	30.9818798266754\\
				185	31.3491128223455\\
				186	29.6634240361692\\
				187	29.5220351642312\\
				188	29.7453224980652\\
				189	28.7932578856834\\
				190	29.6136025151951\\
				191	31.0673023840935\\
				192	32.2818663471338\\
				193	32.989494971609\\
				194	32.7196342150219\\
				195	33.1141595235759\\
				196	33.018659744228\\
				197	32.5372659639944\\
				198	33.3808711126657\\
				199	33.80704322773\\
				200	33.5823663938546\\
				201	33.8003065813085\\
				202	34.4014025053236\\
				203	34.8270789671609\\
				204	34.0526930868262\\
				205	34.6562058022805\\
				206	34.3406654287821\\
				207	35.1946248020178\\
				208	36.0430314459471\\
				209	36.0145007071651\\
				210	34.5571443672607\\
				211	33.0851945070672\\
				212	32.7508576637261\\
				213	33.8192483907304\\
				214	34.7258403369079\\
				215	34.9752484680328\\
				216	34.0238965992374\\
				217	35.0342092915382\\
				218	35.1257950696938\\
				219	34.8448113962518\\
				220	34.6740113416146\\
				221	33.1279456050353\\
				222	32.1083900570851\\
				223	31.4246598188491\\
				224	31.9293141159189\\
				225	31.7195877770371\\
				226	30.6485098141902\\
				227	29.8343864741301\\
				228	30.5470939437328\\
				229	31.5884766754886\\
				230	32.8137018775942\\
				231	33.109094567648\\
				232	31.8641728055557\\
				233	31.0897336761883\\
				234	31.1734080283935\\
				235	30.8652369540037\\
				236	32.3111717292034\\
				237	31.9487867026372\\
				238	31.149648001357\\
				239	30.6864041049441\\
				240	30.4205583602238\\
				241	31.4969539104868\\
				242	32.5674526362282\\
				243	32.3484459943443\\
				244	30.9207074120088\\
				245	30.3923045034409\\
				246	29.818726024534\\
				247	30.2015318837811\\
				248	30.7437875019445\\
				249	31.11690783589\\
				250	31.1652377977831\\
				251	31.6037118468775\\
				252	30.8050703371329\\
				253	30.562499321813\\
				254	29.7031802880234\\
				255	29.669945279613\\
				256	28.3417387370272\\
				257	28.9734477354737\\
				258	29.9104675430695\\
				259	29.7890766962211\\
				260	29.0005988525576\\
				261	28.1448387332354\\
				262	27.6691486756039\\
				263	26.5696531743404\\
				264	26.9644166605143\\
				265	27.0560695835405\\
				266	27.984556912285\\
				267	30.1375555179068\\
				268	31.5351143327717\\
				269	30.9162950164237\\
				270	29.8054212921809\\
				271	29.9310920794827\\
				272	29.0491783061749\\
				273	28.6316403116204\\
				274	29.880131129178\\
				275	31.3198162832209\\
				276	30.7092913158498\\
				277	29.6824425760099\\
				278	29.3566946276992\\
				279	29.0897105000566\\
				280	28.015422464898\\
				281	27.1658792048361\\
				282	27.2082285816059\\
				283	27.6935279425329\\
				284	27.5259629153793\\
				285	28.4453093961755\\
				286	28.1216259678917\\
				287	28.5240307612763\\
				288	29.063883164867\\
				289	29.5530632306237\\
				290	29.0504394720612\\
				291	29.078010761849\\
				292	28.9064519600311\\
				293	27.9546718632197\\
				294	26.6025167407528\\
				295	27.7088667036101\\
				296	28.1061888320155\\
				297	26.8502621057622\\
				298	26.7147380823859\\
				299	26.3860073964462\\
				300	26.4987915523829\\
				301	25.2000241231871\\
				302	24.9066928262082\\
				303	25.7942419507487\\
				304	25.9198909917634\\
				305	25.7253942933324\\
				306	24.6450983563505\\
				307	25.3522250805523\\
				308	24.0882673480698\\
				309	22.9791700568505\\
				310	23.4268353129998\\
				311	23.7995704322795\\
				312	24.8876394537889\\
				313	23.6778814222444\\
				314	21.7303352445659\\
				315	20.1824112735212\\
				316	19.2767977889344\\
				317	18.8704647081553\\
				318	17.8636524239247\\
				319	17.9272323136861\\
				320	18.2965717918109\\
				321	17.7839759460712\\
				322	17.8783609683859\\
				323	17.6904227110254\\
				324	16.8356742334442\\
				325	15.1287331950623\\
				326	13.3403659319819\\
				327	13.2671868596261\\
				328	13.0949327348094\\
				329	13.0683404850152\\
				330	11.9695035550911\\
				331	12.2835321851782\\
				332	13.522563955756\\
				333	12.8027571257803\\
				334	10.9965952503819\\
				335	10.2399351812802\\
				336	10.9343621713077\\
				337	12.9679544983172\\
				338	13.4494439814751\\
				339	11.9619581351866\\
				340	11.1584180018381\\
				341	11.2799437792107\\
				342	12.838780042623\\
				343	15.6057921031686\\
				344	16.3878823007638\\
				345	16.8718863892386\\
				346	17.6220089938732\\
				347	17.1131704438135\\
				348	15.5403260608627\\
				349	16.1602825834485\\
				350	16.890074885752\\
				351	14.7048603344484\\
				352	14.8198689572486\\
				353	14.7342738761976\\
				354	15.1040065084675\\
				355	15.439773247191\\
				356	13.8390892015651\\
				357	12.3684923928463\\
				358	12.4734256405301\\
				359	14.1038142944804\\
				360	14.2238337458016\\
				361	13.454502240824\\
				362	13.6762767883652\\
				363	13.5042089263968\\
				364	13.8140394535325\\
				365	13.8049503127872\\
				366	13.221642174359\\
				367	14.974103517849\\
				368	15.9501261254947\\
				369	16.1927135344768\\
				370	16.3697943354668\\
				371	16.3023142280055\\
				372	15.7893609644159\\
				373	15.5136355495797\\
				374	14.9359735453307\\
				375	14.9958090436122\\
				376	15.0476729598453\\
				377	14.9749983236663\\
				378	14.7260086577007\\
				379	14.3832600346365\\
				380	14.9318612937904\\
				381	16.0535857426041\\
				382	16.7819547588648\\
				383	15.8727072654434\\
				384	14.7459870711005\\
				385	14.0322816592568\\
				386	13.1424745335098\\
				387	13.384987366743\\
				388	14.7358071018461\\
				389	14.5964109208067\\
				390	14.0461004230106\\
				391	13.5786565307698\\
				392	13.5648257389723\\
				393	13.7174355441665\\
				394	13.931723977803\\
				395	14.7441044360483\\
				396	13.946020623081\\
				397	13.2846039552971\\
				398	13.5058512372701\\
				399	14.3166886138031\\
				400	15.3879179435667\\
				401	14.9471032393792\\
				402	15.1502133454298\\
				403	17.3371178554454\\
				404	17.5239416907701\\
				405	17.7977478497218\\
				406	18.2883203510424\\
				407	17.294436695219\\
				408	16.2357366028478\\
				409	17.1689078961885\\
				410	18.0865050962432\\
				411	19.5335584898954\\
				412	19.5944940359112\\
				413	19.0929400109834\\
				414	18.1830548249724\\
				415	18.4935985568999\\
				416	16.3352184662729\\
				417	16.5351968785731\\
				418	15.3978704479475\\
				419	14.8298909001467\\
				420	15.0293013729775\\
				421	15.1242963270944\\
				422	14.5578181241275\\
				423	14.927346877884\\
				424	15.4651888453961\\
				425	15.6248590668429\\
				426	15.6613840882263\\
				427	16.6559957254365\\
				428	14.4871583467748\\
				429	13.7263306777957\\
				430	13.5803562696591\\
				431	13.6926561542829\\
				432	12.6319786846282\\
				433	12.9616474476207\\
				434	13.8759423427806\\
				435	14.8882883434026\\
				436	15.3982548258008\\
				437	16.1963819622152\\
				438	18.0685469962079\\
				439	18.0602010022142\\
				440	17.4060673647182\\
				441	18.446203027304\\
				442	18.6059435112368\\
				443	20.3494968976169\\
				444	19.7381537931502\\
				445	20.1798380206058\\
				446	18.1320618220243\\
				447	15.9444203728711\\
				448	14.5790329275923\\
				449	14.8374437012427\\
				450	15.5785224359495\\
				451	15.7064699843574\\
				452	16.1169004773588\\
				453	18.0667078269316\\
				454	19.2626812054819\\
				455	19.631448327425\\
				456	18.8486894256647\\
				457	19.4708074367929\\
				458	21.1832373609855\\
				459	19.7966918756377\\
				460	18.9577956498911\\
				461	19.3143149393424\\
				462	20.4700181160617\\
				463	21.7341271850482\\
				464	21.5825542298706\\
				465	21.2626703836684\\
				466	22.3335174180009\\
				467	21.6053246759994\\
				468	20.8896982554817\\
				469	19.7390442859961\\
				470	18.992858945565\\
				471	19.3892585614752\\
				472	18.8451247636819\\
				473	20.0109108657317\\
				474	22.6842472662628\\
				475	24.956996638862\\
				476	25.2493644818098\\
				477	22.9188564768304\\
				478	21.9972294391466\\
				479	20.7647640749722\\
				480	19.4558144920905\\
				481	19.7818942576681\\
				482	21.4414613791759\\
				483	21.6371847105564\\
				484	23.9982922437576\\
				485	25.4397703936813\\
				486	26.091848861696\\
				487	24.9187738591763\\
				488	24.2696317825661\\
				489	21.5529159925656\\
				490	20.6100262897111\\
				491	21.652835757834\\
				492	23.9348572628901\\
				493	25.3833870293684\\
				494	26.5684233248532\\
				495	27.1691527651974\\
				496	26.9530968443547\\
				497	27.1372853276382\\
				498	26.2007833574315\\
				499	21.7491417744997\\
				500	20.684765289977\\
				501	21.3760756550261\\
				502	22.2610135997753\\
				503	23.0776797331231\\
				504	24.4223057561572\\
				505	26.8995853058005\\
				506	27.5548482024501\\
				507	27.7944370102428\\
				508	27.1817041694126\\
				509	27.020965228605\\
				510	28.0999124364571\\
				511	28.6059219682596\\
				512	26.1883644579451\\
				513	24.1142200493284\\
				514	23.4688020572139\\
				515	24.0747580366501\\
				516	24.8812855729062\\
				517	26.3568951497791\\
				518	26.399032770082\\
				519	25.2993667161034\\
				520	24.1699959440979\\
				521	24.4747241721943\\
				522	25.4514486185359\\
				523	28.2450030144501\\
				524	28.8659232161363\\
				525	28.2092591520223\\
				526	28.876497044595\\
				527	29.6129127025123\\
				528	30.666357035858\\
				529	31.033511406724\\
				530	29.9235944189755\\
				531	29.0677057682591\\
				532	28.9220730226867\\
				533	28.7227003925184\\
				534	28.1643823802615\\
				535	29.000869603633\\
				536	29.755895092066\\
				537	30.8709854879854\\
				538	30.9956656245372\\
				539	32.4119037214597\\
				540	32.7883118938285\\
				541	31.8681187497965\\
				542	31.467353702062\\
				543	31.488799635265\\
				544	32.1271128485571\\
				545	32.8118778389738\\
				546	31.3000258195518\\
				547	30.7033971113646\\
				548	32.6535999214844\\
				549	33.8979986372207\\
				550	34.8273569912309\\
				551	34.767855358994\\
				552	34.8327382483959\\
				553	34.2383481184875\\
				554	32.9326057217282\\
				555	31.3907942223493\\
				556	30.1510541051838\\
				557	30.0492510569774\\
				558	30.2655008371459\\
				559	31.1842392499092\\
				560	30.3369790385982\\
				561	29.8747573609791\\
				562	30.2596391571563\\
				563	31.1696885598433\\
				564	31.4734620496667\\
				565	32.5437700241881\\
				566	33.1778495441392\\
				567	32.2352938714049\\
				568	31.7007160325553\\
				569	31.7189871162542\\
				570	32.9224668825816\\
				571	35.1205693762883\\
				572	34.7173037456542\\
				573	33.6560728514695\\
				574	33.9455737548805\\
				575	34.8889199770702\\
				576	34.7883349473349\\
				577	33.25503027867\\
				578	32.4762272342297\\
				579	32.5346458480307\\
				580	33.5568586823055\\
				581	35.3934171256522\\
				582	34.4217589177583\\
				583	33.5828219438476\\
				584	33.9474968523386\\
				585	33.1807568610432\\
				586	33.0231843409718\\
				587	33.6073381231928\\
				588	34.1639587565449\\
				589	34.1733457827648\\
				590	35.067417959712\\
				591	33.6298598590825\\
				592	32.110761049714\\
				593	31.4258136443545\\
				594	32.3774985009009\\
				595	33.6992332604062\\
				596	35.3631211500243\\
				597	36.2538852178511\\
				598	34.9372611718214\\
				599	33.7268953920301\\
				600	34.2063283838204\\
				601	33.3949854051802\\
				602	33.9458689363307\\
				603	33.8196545657152\\
				604	33.4394748650526\\
				605	33.6018442281219\\
				606	32.4518840025627\\
				607	31.882141585986\\
				608	32.4242871155981\\
				609	32.45411736612\\
				610	30.4918256106362\\
				611	29.8272385917874\\
				612	30.4443906017918\\
				613	30.338945793261\\
				614	30.6819750763484\\
				615	31.4543095830952\\
				616	32.1007561849719\\
				617	32.8205705642065\\
				618	32.0443843200096\\
				619	31.5910262278267\\
				620	31.3983891190132\\
				621	32.0846255085612\\
				622	31.3258739362576\\
				623	32.293016560891\\
				624	32.5669439054309\\
				625	32.4975685819299\\
				626	34.1442596376097\\
				627	35.3659997174934\\
				628	34.2380462593514\\
				629	32.8579443070012\\
				630	31.2467740021198\\
				631	29.0680123948586\\
				632	28.4756659333243\\
				633	27.23907186468\\
				634	26.4676121925244\\
				635	26.3102840909151\\
				636	27.0878484823174\\
				637	26.9993229014904\\
				638	26.7905744283051\\
				639	26.4241814578156\\
				640	27.1492578018025\\
				641	26.9656410639611\\
				642	26.5067124081762\\
				643	26.7473215509014\\
				644	27.8096232807182\\
				645	28.206168602483\\
				646	28.7406335986133\\
				647	29.4339454113088\\
				648	28.1546754352652\\
				649	28.2901061057701\\
				650	29.0969097458626\\
				651	30.9934562786884\\
				652	30.5007815026031\\
				653	27.2022602873317\\
				654	27.8645866660824\\
				655	28.1243719364874\\
				656	28.5262507568222\\
				657	28.935111745258\\
				658	28.0161586234718\\
				659	26.85519881541\\
				660	23.8978910504819\\
				661	22.1774169792552\\
				662	23.2768882417479\\
				663	22.6963355732782\\
				664	21.302267279289\\
				665	21.735293301015\\
				666	22.4060622132113\\
				667	22.6980176790479\\
				668	22.3848556612291\\
				669	21.2287810307211\\
				670	21.1451043347655\\
				671	19.312302820355\\
				672	19.9956974682172\\
				673	21.4247782519321\\
				674	21.2856391553896\\
				675	19.473403453406\\
				676	18.5299139154895\\
				677	19.4595461098429\\
				678	20.8705802421246\\
				679	21.8749882662604\\
				680	22.0683590292942\\
				681	21.8031056278595\\
				682	21.3891559492705\\
				683	21.3284100393862\\
				684	21.2024901124662\\
				685	19.9038217708981\\
				686	19.6663129118008\\
				687	19.6015744218037\\
				688	20.9666151290524\\
				689	21.6060093099673\\
				690	22.2427073286759\\
				691	21.9765418753717\\
				692	22.4615136720333\\
				693	23.1921294454012\\
				694	22.3732164309444\\
				695	21.7457798398612\\
				696	22.1257352118753\\
				697	22.0523444972819\\
				698	22.8059367218993\\
				699	22.337067909304\\
				700	20.5006657534368\\
				701	19.6622692110597\\
				702	18.9299576563227\\
				703	18.5710478867895\\
				704	17.0932227630044\\
				705	15.6975571886943\\
				706	15.2613412606659\\
				707	15.2453284773017\\
				708	15.2567189674277\\
				709	15.3202207170007\\
				710	15.0644538356653\\
				711	14.6997799402214\\
				712	15.9732615422392\\
				713	15.6004118956294\\
				714	13.7321337150701\\
				715	12.6606048014848\\
				716	12.6790357802733\\
				717	13.2632081672624\\
				718	15.3111790939366\\
				719	16.3077276859772\\
				720	16.8626053514099\\
				721	16.7231012858913\\
				722	16.9180321783443\\
				723	15.2793619789576\\
				724	15.0324392479022\\
				725	14.104558799979\\
				726	12.7802435972418\\
				727	11.9648866292031\\
				728	9.8934472854976\\
				729	8.84015890013237\\
				730	8.01745122328432\\
				731	10.7319673141854\\
				732	13.7130896843816\\
				733	14.9417830263789\\
				734	14.8538994424464\\
				735	13.5447862778618\\
				736	13.2368128770924\\
				737	13.8021299263391\\
				738	15.8271073387548\\
				739	17.1821964891447\\
				740	17.490116839947\\
				741	16.8770616249719\\
				742	14.7424905263053\\
				743	14.6114388335648\\
				744	15.1522869217064\\
				745	15.6299793992256\\
				746	15.214640797632\\
				747	14.0426707667616\\
				748	13.4533669128429\\
				749	13.0343873517546\\
				750	13.5981096767545\\
				751	14.6177251293111\\
				752	13.4935457581668\\
				753	12.9541889417607\\
				754	11.9939803382121\\
				755	10.3161177314768\\
				756	8.37752384664705\\
				757	9.98649041071305\\
				758	11.5713017586018\\
				759	13.0516904545671\\
				760	15.3729942798882\\
				761	15.5456000121665\\
				762	13.0807527922672\\
				763	11.4779871578308\\
				764	10.9965837902212\\
				765	12.1218837287784\\
				766	12.0229879194894\\
				767	11.7670717460872\\
				768	11.6271587329531\\
				769	11.6299964546442\\
				770	11.6141476459401\\
				771	11.9720691180483\\
				772	12.6797397260384\\
				773	15.0291813829052\\
				774	14.6634081232261\\
				775	14.224235799325\\
				776	14.5965881099428\\
				777	15.6295329431107\\
				778	15.5821361130369\\
				779	15.7672841184247\\
				780	16.0724783460153\\
				781	16.671643148269\\
				782	16.1778020108367\\
				783	14.2152663647749\\
				784	15.1210086246259\\
				785	15.4770044160121\\
				786	13.6122662454933\\
				787	11.7533767533716\\
				788	12.3179679401243\\
				789	12.5524266273129\\
				790	13.8888601771374\\
				791	15.7451902975785\\
				792	16.4152510292131\\
				793	16.7902253236989\\
				794	14.881622051692\\
				795	13.03371555161\\
				796	11.2081722433745\\
				797	11.0301697207586\\
				798	12.1852950599206\\
				799	12.4880214223579\\
				800	13.6840593171067\\
				801	14.1799949786038\\
				802	13.9960726061346\\
				803	15.1279335422311\\
				804	15.8928709800035\\
				805	16.8306709000104\\
				806	17.7435780530843\\
				807	17.4808066698577\\
				808	18.382022687348\\
				809	20.8436638241746\\
				810	21.5028343534548\\
				811	19.8541723305749\\
				812	18.3158674668754\\
				813	17.5628651770295\\
				814	16.2231011620962\\
				815	15.8518719202962\\
				816	15.2517776145186\\
				817	15.8849079726877\\
				818	18.8395973605743\\
				819	20.0692863561701\\
				820	20.9663036866863\\
				821	22.2909504043126\\
				822	22.181777069182\\
				823	21.5596636888417\\
				824	20.6821012446288\\
				825	20.3567470970453\\
				826	18.4538180140589\\
				827	17.143293185436\\
				828	15.8428529180086\\
				829	17.2009459004725\\
				830	18.7000936325266\\
				831	20.297084694045\\
				832	20.3363135413121\\
				833	20.4499888206194\\
				834	20.4725656512767\\
				835	22.2400092563936\\
				836	23.8137039482876\\
				837	23.9065165320663\\
				838	23.913419617269\\
				839	23.7217001738623\\
				840	23.2304618818477\\
				841	22.6657499726286\\
				842	22.5870575919864\\
				843	24.7275430890153\\
				844	27.6890117551778\\
				845	28.330173977229\\
				846	27.463351273274\\
				847	26.4548025834198\\
				848	25.1992026141217\\
				849	24.1071871069042\\
				850	24.0527371141673\\
				851	26.1797197395822\\
				852	27.5450928023304\\
				853	29.1779805254574\\
				854	30.8081531071648\\
				855	31.1461836952387\\
				856	30.5566942053109\\
				857	29.7681285926658\\
				858	29.5547730645597\\
				859	28.1692444187308\\
				860	26.5581892216482\\
				861	26.0723853811158\\
				862	27.1932958323278\\
				863	27.083802751614\\
				864	26.1712512422122\\
				865	25.6604236203326\\
				866	24.994390554422\\
				867	23.8125141129333\\
				868	24.1705235259646\\
				869	24.706321747766\\
				870	25.4504805140779\\
				871	24.6174937531406\\
				872	23.8142139618709\\
				873	24.0401852953553\\
				874	24.2063619678201\\
				875	24.2295633172185\\
				876	23.6109706620461\\
				877	23.5566687209787\\
				878	24.223323653434\\
				879	25.7283593487788\\
				880	27.611272726293\\
				881	28.0192974907764\\
				882	27.8704888516033\\
				883	27.6789416488046\\
				884	27.5742576075981\\
				885	28.6617196376323\\
				886	28.8372456491864\\
				887	29.5429624424904\\
				888	29.6332301672777\\
				889	29.0295510713896\\
				890	28.9915117537507\\
				891	30.6814306069735\\
				892	31.0558403482501\\
				893	32.8359944394967\\
				894	32.286470836722\\
				895	30.4328995708051\\
				896	29.5405566044225\\
				897	29.2331129211778\\
				898	29.0464234228012\\
				899	29.3008021734019\\
				900	29.8702312001248\\
				901	30.0289213939664\\
				902	30.0853440302111\\
				903	31.6197210106965\\
				904	32.5678962486163\\
				905	31.6024880491605\\
				906	29.8440802919325\\
				907	29.2219073797213\\
				908	29.2614746619886\\
				909	29.8242880622594\\
				910	30.5225021544518\\
				911	29.6218637529826\\
				912	29.2891232892285\\
				913	30.1740002376307\\
				914	31.2477356387443\\
				915	31.9151984036105\\
				916	31.7311038229834\\
				917	32.3785005120229\\
				918	33.7594260623104\\
				919	34.5177498177522\\
				920	33.5612549208613\\
				921	33.4106513801024\\
				922	34.6238166634734\\
				923	34.9941291758003\\
				924	35.4310753536778\\
				925	34.3383091157847\\
				926	34.3069256554438\\
				927	34.9939994793377\\
				928	35.8767378308306\\
				929	36.6244761956234\\
				930	37.7623200021414\\
				931	36.8727619909338\\
				932	35.8552897001698\\
				933	35.6935905104426\\
				934	34.9574075216174\\
				935	34.0744276166688\\
				936	35.4720067731211\\
				937	35.9996378544995\\
				938	36.009673847375\\
				939	35.8161132938626\\
				940	35.8683458079498\\
				941	35.7320511808714\\
				942	34.4694838148168\\
				943	34.7836983333578\\
				944	35.4127966138847\\
				945	35.2775267556929\\
				946	35.206307785257\\
				947	34.8748244922819\\
				948	34.8432276171306\\
				949	34.5460603797478\\
				950	34.7165850094318\\
				951	34.0498345322999\\
				952	33.8165258128081\\
				953	33.9847238314804\\
				954	33.8677295427359\\
				955	32.4948767562407\\
				956	31.2532856165807\\
				957	31.6661226555254\\
				958	31.0999913409567\\
				959	31.2903848678725\\
				960	32.348699199859\\
				961	32.0796403936809\\
				962	30.6984013426653\\
				963	29.9489094721513\\
				964	30.4146946295854\\
				965	31.5113725820141\\
				966	32.6680547852818\\
				967	32.796611644517\\
				968	33.4304711952251\\
				969	33.847859955346\\
				970	32.6914256638\\
				971	30.8406480972772\\
				972	30.8756520003254\\
				973	32.2746315841262\\
				974	33.4587342103938\\
				975	32.2734093618557\\
				976	31.8789520620475\\
				977	32.9938754833358\\
				978	32.5269445337487\\
				979	31.5959549469356\\
				980	30.1707915535555\\
				981	28.433551759193\\
				982	28.346020057117\\
				983	28.2528176630638\\
				984	29.8472981716831\\
				985	31.1297814167972\\
				986	31.6348361364944\\
				987	32.4296367982637\\
				988	32.5238782208337\\
				989	32.764794472491\\
				990	34.0800599275635\\
				991	34.0667421631985\\
				992	32.9170655982903\\
				993	30.8143243079831\\
				994	28.3902980405383\\
				995	27.5563456752651\\
				996	26.5631819933913\\
				997	25.2367409565862\\
				998	25.1332310037017\\
				999	24.7956308751281\\
				1000	23.6896988810712\\
				1001	24.082183270658\\
				1002	23.5880929565199\\
				1003	23.1187109932014\\
				1004	23.3768209838106\\
				1005	23.7699571583826\\
				1006	24.9447228537872\\
				1007	26.7051683823331\\
				1008	27.3677453266904\\
				1009	28.1713535055298\\
				1010	28.4356788241542\\
				1011	27.343223342603\\
				1012	26.0446697420463\\
				1013	24.2775335856283\\
				1014	24.624827952512\\
				1015	24.9194845874311\\
				1016	25.1662483933355\\
				1017	25.225794261273\\
				1018	24.0045326495952\\
				1019	24.2265689577411\\
				1020	25.7436302893778\\
				1021	26.4455488450963\\
				1022	26.6939202998203\\
				1023	24.9420971248797\\
				1024	23.7288303443362\\
				1025	21.4267225880662\\
				1026	20.8192698180134\\
				1027	21.0306225255762\\
				1028	21.2046303888453\\
				1029	21.4064832964663\\
				1030	23.0377338283847\\
				1031	23.6820437474194\\
				1032	23.2715319933418\\
				1033	21.8922693833032\\
				1034	21.2663360473077\\
				1035	21.5163076686292\\
				1036	23.0349805771071\\
				1037	22.8244805847316\\
				1038	22.6732361729255\\
				1039	22.3210195007344\\
				1040	20.9580939531455\\
				1041	20.25306975466\\
				1042	21.3416274162938\\
				1043	21.7715865474966\\
				1044	20.9222347025494\\
				1045	21.1280654183835\\
				1046	20.8678763001346\\
				1047	19.8951829034481\\
				1048	19.6049131752413\\
				1049	19.1953983970727\\
				1050	19.0882131228284\\
				1051	18.803285591527\\
				1052	19.4626633667454\\
				1053	19.750305801749\\
				1054	18.9557981054585\\
				1055	17.9898029180212\\
				1056	17.1230691380194\\
				1057	16.1826445222948\\
				1058	14.6229305822754\\
				1059	13.6467950932748\\
				1060	12.7782652409321\\
				1061	12.2064110679142\\
				1062	13.0040133447938\\
				1063	14.4574917027258\\
				1064	16.1015399590386\\
				1065	15.8252313850571\\
				1066	15.7409978688984\\
				1067	17.3292318262652\\
				1068	18.5213527990899\\
				1069	17.4250625783134\\
				1070	16.7315745038294\\
				1071	16.8272640754332\\
				1072	16.0978654212803\\
				1073	16.5829479356103\\
				1074	15.7510795242278\\
				1075	15.401825427069\\
				1076	16.5226222624548\\
				1077	16.864051709283\\
				1078	16.4211612065089\\
				1079	16.0135196851997\\
				1080	16.0244695688039\\
				1081	15.5900960805374\\
				1082	15.7618838187468\\
				1083	16.3944238634231\\
				1084	16.0666679803815\\
				1085	16.1625501251965\\
				1086	16.4935761873686\\
				1087	16.6570589331771\\
				1088	15.7124172037909\\
				1089	14.9245559864012\\
				1090	15.759499861023\\
				1091	16.732495291543\\
				1092	16.196145594964\\
				1093	14.5020317524158\\
				1094	11.6478788243601\\
				1095	11.8402242321922\\
				1096	16.5115440841307\\
				1097	16.6006321592518\\
				1098	17.4572100245708\\
				1099	19.6933450586605\\
				1100	20.067388984967\\
				1101	17.1610974655997\\
				1102	16.0373784073438\\
				1103	16.8342448869165\\
				1104	16.5540196067316\\
				1105	16.0905794402704\\
				1106	16.9157724960103\\
				1107	15.7299759088053\\
				1108	13.7144494134335\\
				1109	12.6954337755308\\
				1110	14.5881734518247\\
				1111	12.4885275321474\\
				1112	11.3783118304847\\
				1113	12.1581505509406\\
				1114	14.2057159317106\\
				1115	15.7318425422402\\
				1116	14.9614191606826\\
				1117	14.3127032529638\\
				1118	14.0813571137225\\
				1119	14.4526998376373\\
				1120	15.8740417097243\\
				1121	15.9785368232323\\
				1122	18.4674430002105\\
				1123	19.1501078986938\\
				1124	19.3204585244605\\
				1125	18.2701179686909\\
				1126	17.1527769482031\\
				1127	17.837596870748\\
				1128	17.0291500397783\\
				1129	16.291407388654\\
				1130	13.6468712786532\\
				1131	12.5986784084475\\
				1132	14.4934942188326\\
				1133	16.7581857540568\\
				1134	17.0728716921311\\
				1135	17.6840139164496\\
				1136	17.3529379343748\\
				1137	17.1120414150108\\
				1138	16.7039990805243\\
				1139	17.6599963068171\\
				1140	18.6091439107031\\
				1141	17.8857687098208\\
				1142	17.9416291514182\\
				1143	16.8475483607546\\
				1144	14.9272522522443\\
				1145	14.831376081537\\
				1146	15.1988121207157\\
				1147	16.070632144592\\
				1148	19.1959148017045\\
				1149	20.421802782977\\
				1150	18.6520259581179\\
				1151	16.6389135281493\\
				1152	15.3173660911316\\
				1153	16.4580452516177\\
				1154	16.8789317067858\\
				1155	15.3780052652207\\
				1156	15.830916632211\\
				1157	16.0323492618826\\
				1158	15.1506961708321\\
				1159	15.0840256603985\\
				1160	17.3818988282767\\
				1161	18.567292216646\\
				1162	15.501471997909\\
				1163	13.2113366708323\\
				1164	10.4311692893291\\
				1165	10.4242023013918\\
				1166	12.3778568152154\\
				1167	12.8297501391453\\
				1168	12.9019647733161\\
				1169	14.3472046259193\\
				1170	15.764848183169\\
				1171	18.9507858778804\\
				1172	20.6890966080547\\
				1173	20.8279129034532\\
				1174	20.8792738531095\\
				1175	23.9021865167356\\
				1176	24.5185807874613\\
				1177	21.5715569952935\\
				1178	17.9962593374176\\
				1179	16.0821416471096\\
				1180	16.0627091432863\\
				1181	19.7708447801299\\
				1182	20.8829781604372\\
				1183	22.3556934089268\\
				1184	22.9529890149978\\
				1185	23.5364492159018\\
				1186	23.1773076609183\\
				1187	22.5338116750082\\
				1188	21.1400483046017\\
				1189	22.4400276953324\\
				1190	22.3398045672629\\
				1191	21.295597557049\\
				1192	19.6783092592847\\
				1193	19.2604119218663\\
				1194	17.8283759697127\\
				1195	17.6909819060221\\
				1196	20.1561292827235\\
				1197	22.9435838944291\\
				1198	25.2236132318523\\
				1199	26.1333135840802\\
				1200	25.3095586062736\\
				1201	25.2295311765255\\
				1202	26.7983023155915\\
				1203	28.1620236086129\\
				1204	26.37130168775\\
				1205	24.5668475490495\\
				1206	22.0653769118384\\
				1207	23.178305021666\\
				1208	24.4388648365024\\
				1209	24.0819993535879\\
				1210	22.6348986136921\\
				1211	19.9965622135136\\
				1212	21.7693261033049\\
				1213	22.0949761911703\\
				1214	23.0149530554687\\
				1215	22.0886263370355\\
				1216	21.9083384663234\\
				1217	19.8941200791418\\
				1218	19.289568538317\\
				1219	20.9633306827133\\
				1220	21.8981197587536\\
				1221	22.1646508955484\\
				1222	24.1647062363705\\
				1223	24.5546005189129\\
				1224	24.8880507340457\\
				1225	26.1949107681749\\
				1226	26.8175988993164\\
				1227	26.3156166440792\\
				1228	23.8862594542997\\
				1229	23.4200124802814\\
				1230	22.7261825817478\\
				1231	22.3965285824923\\
				1232	22.2281094378937\\
				1233	23.0640999124374\\
				1234	25.459215721984\\
				1235	27.1988110096634\\
				1236	26.5173303776804\\
				1237	26.5666172140954\\
				1238	28.2421715246165\\
				1239	28.7383018350357\\
				1240	28.6677151958205\\
				1241	30.9141603055375\\
				1242	31.692084788841\\
				1243	31.7490938169582\\
				1244	31.8477882751665\\
				1245	29.8839360756392\\
				1246	28.4521095505795\\
				1247	26.7618980654752\\
				1248	25.1429963411012\\
				1249	26.133899905736\\
				1250	27.3748534653921\\
				1251	27.4529810078392\\
				1252	27.7360950451369\\
				1253	27.4358479440796\\
				1254	27.9779135719313\\
				1255	29.5991803592405\\
				1256	30.4909327005871\\
				1257	29.7644544002263\\
				1258	29.695855141588\\
				1259	30.5322934294568\\
				1260	30.2288494779904\\
				1261	31.5271143514572\\
				1262	33.4085690767817\\
				1263	34.4686456965798\\
				1264	30.9654583029783\\
				1265	29.1478286359001\\
				1266	25.8789040419683\\
				1267	24.0451189713666\\
				1268	24.4391434436378\\
				1269	26.8597234510744\\
				1270	29.3383395934318\\
				1271	31.1189267335582\\
				1272	30.9098260213869\\
				1273	31.2485982887751\\
				1274	32.5252006811671\\
				1275	33.8356359467171\\
				1276	33.2713330173544\\
				1277	33.01896832651\\
				1278	33.0800339779406\\
				1279	32.946709741904\\
				1280	32.0965074763245\\
				1281	33.4003706905007\\
				1282	34.5715366985382\\
				1283	35.2996801564635\\
				1284	34.0933077972216\\
				1285	33.906822328884\\
				1286	34.7866366447864\\
				1287	35.9975829701496\\
				1288	37.1906420860466\\
				1289	35.7133417534787\\
				1290	33.9162226764683\\
				1291	30.848362332274\\
				1292	27.6905316890525\\
				1293	27.0244512050206\\
				1294	29.1402436954854\\
				1295	30.4921713278665\\
				1296	30.869491800273\\
				1297	30.7306020298369\\
				1298	31.1746402207566\\
				1299	32.3010260417477\\
				1300	32.921702213186\\
				1301	32.3106984609775\\
				1302	31.2027646806746\\
				1303	31.051358898568\\
				1304	32.3208622097469\\
				1305	33.2796771886551\\
				1306	33.6743585847886\\
				1307	34.5490196287052\\
				1308	35.0085627045038\\
				1309	33.8950412377007\\
				1310	32.9137792179958\\
				1311	32.8429889800311\\
				1312	33.0689700052333\\
				1313	33.0707970464859\\
				1314	30.9351086715129\\
				1315	29.5276929135659\\
				1316	30.2276663856253\\
				1317	31.6730077355073\\
				1318	31.2809717709285\\
				1319	29.6672369689912\\
				1320	29.2043577807255\\
				1321	29.1444242038945\\
				1322	30.0608397809359\\
				1323	30.810781503744\\
				1324	31.4341483314174\\
				1325	31.8197989928606\\
				1326	32.3795533290651\\
				1327	33.2091534726224\\
				1328	33.3757318761959\\
				1329	32.1170890044744\\
				1330	29.9640438686263\\
				1331	29.4781336791771\\
				1332	28.7198919289849\\
				1333	29.8595713369366\\
				1334	30.7553771029799\\
				1335	30.7266862277151\\
				1336	32.4555999426118\\
				1337	33.4303591438992\\
				1338	33.1548108446812\\
				1339	32.0135655688192\\
				1340	32.0179655673002\\
				1341	31.2170864341775\\
				1342	31.3534642712513\\
				1343	32.3095425341679\\
				1344	30.9419096325541\\
				1345	30.7309285275595\\
				1346	31.7433320078342\\
				1347	31.8820223691328\\
				1348	30.3094263382035\\
				1349	29.6532844525767\\
				1350	30.3975439491687\\
				1351	29.7361794369034\\
				1352	29.713053934166\\
				1353	30.4477036439766\\
				1354	30.8307868604635\\
				1355	31.0834930860429\\
				1356	30.6741255396558\\
				1357	30.6461947714014\\
				1358	28.3580436149703\\
				1359	27.4419377035503\\
				1360	28.2231931428611\\
				1361	28.3770199953159\\
				1362	27.3842283470433\\
				1363	27.9002532243426\\
				1364	26.7087875231404\\
				1365	25.0279420693389\\
				1366	23.1617400149846\\
				1367	24.344123047959\\
				1368	26.286400618969\\
				1369	26.6045075268042\\
				1370	26.8467670454516\\
				1371	27.4604921277128\\
				1372	27.5951873215512\\
				1373	27.2004797601941\\
				1374	26.5049593604582\\
				1375	27.0154576485481\\
				1376	27.2280489687077\\
				1377	28.3983428578934\\
				1378	27.6241513982122\\
				1379	26.1808061485122\\
				1380	24.7436079301279\\
				1381	25.4093076741003\\
				1382	26.0199200684833\\
				1383	25.6689307842792\\
				1384	25.4551757681782\\
				1385	23.8055132562817\\
				1386	24.1189167035332\\
				1387	25.1925893201417\\
				1388	25.6078610364392\\
				1389	25.8622510951947\\
				1390	26.031758826101\\
				1391	26.0876600960816\\
				1392	26.6519372435089\\
				1393	28.4107913868432\\
				1394	30.1313734736734\\
				1395	28.2071216688619\\
				1396	24.9233900664344\\
				1397	23.2903770251779\\
				1398	22.5048230811533\\
				1399	21.4738730302231\\
				1400	22.7009861541867\\
				1401	22.9972799168889\\
				1402	23.4766376805698\\
				1403	23.1587603792826\\
				1404	23.5063459851933\\
				1405	24.3834050539261\\
				1406	24.9322735382737\\
				1407	22.7377480525662\\
				1408	20.7346256184679\\
				1409	20.4798929080558\\
				1410	20.4617520582819\\
				1411	19.8884719377882\\
				1412	19.0517334697383\\
				1413	17.6178953504882\\
				1414	17.5189493461138\\
				1415	17.4738810280866\\
				1416	19.0536297670088\\
				1417	19.616799991593\\
				1418	19.5237740741642\\
				1419	18.3894759592235\\
				1420	18.2929016569645\\
				1421	18.7230092528441\\
				1422	19.6626621482977\\
				1423	20.6261178659817\\
				1424	20.3926345503676\\
				1425	19.115153388607\\
				1426	18.2323581644534\\
				1427	18.2398716398603\\
				1428	17.0668469679176\\
				1429	16.115741442136\\
				1430	17.2739630604124\\
				1431	17.4683726494679\\
				1432	17.7016805223672\\
				1433	16.7548995562968\\
				1434	17.3716153934593\\
				1435	18.3216551506057\\
				1436	18.2006521947854\\
				1437	17.208423801158\\
				1438	16.7037168792946\\
				1439	13.8620419835295\\
				1440	14.9197206963853\\
				1441	15.5393539955342\\
				1442	14.7608991397486\\
				1443	13.8871221695912\\
				1444	14.0664846059919\\
				1445	14.5428800395726\\
				1446	14.0862040565502\\
				1447	14.1878657880373\\
				1448	15.2803106781422\\
				1449	15.6043320910269\\
				1450	15.2691793079117\\
				1451	15.6230860031738\\
				1452	16.8085705593129\\
				1453	16.4068418495896\\
				1454	15.1707154335027\\
				1455	13.5621059286408\\
				1456	14.6916190256495\\
				1457	15.910347873473\\
				1458	16.1401722707608\\
				1459	13.8890791513042\\
				1460	12.9545773658696\\
				1461	12.7924004490951\\
				1462	13.1315445609812\\
				1463	12.5370003078456\\
				1464	12.8233324661286\\
				1465	13.1575830913239\\
				1466	12.6780410276216\\
				1467	9.72899063738049\\
				1468	7.51622809499404\\
				1469	8.74265113327214\\
				1470	10.056567185889\\
				1471	9.62954518492227\\
				1472	10.3082216751848\\
				1473	11.6066695923248\\
				1474	13.1626908950178\\
				1475	12.0514022899391\\
				1476	11.0214323306769\\
				1477	10.5108728791074\\
				1478	11.1544877842932\\
				1479	11.2751093597123\\
				1480	11.3668315788097\\
				1481	12.9572408810325\\
				1482	12.0345209597407\\
				1483	12.4220597833488\\
				1484	11.9959932382341\\
				1485	11.3683412552617\\
				1486	10.9188726077139\\
				1487	10.4978771109384\\
				1488	12.2625108883975\\
				1489	14.2631651358737\\
				1490	14.3560048706095\\
				1491	14.1972460042812\\
				1492	14.4624022031711\\
				1493	16.7176405001186\\
				1494	18.3103090779483\\
				1495	17.7260715214213\\
				1496	15.7508556361537\\
				1497	15.958665024403\\
				1498	15.478362648715\\
				1499	15.4102330555336\\
				1500	16.072429427718\\
				1501	17.0897157567078\\
				1502	17.226446421873\\
				1503	16.8909299245344\\
				1504	17.7222776766323\\
				1505	16.8096171735672\\
				1506	17.3743306653954\\
				1507	17.3457605640991\\
				1508	17.593338975481\\
				1509	17.3227130360503\\
				1510	15.606241036156\\
				1511	14.8273426388341\\
				1512	15.525116772798\\
				1513	17.0544912861392\\
				1514	20.2364681800711\\
				1515	21.676772476742\\
				1516	19.4911391786544\\
				1517	16.489841168119\\
				1518	15.8349820168602\\
				1519	17.8926663604188\\
				1520	19.1053522153109\\
				1521	18.3265623801803\\
				1522	18.851205205477\\
				1523	20.1881235303047\\
				1524	19.9723784457185\\
				1525	19.5672235911985\\
				1526	20.6592030232247\\
				1527	20.5921956861567\\
				1528	18.6503437389623\\
				1529	18.5596156140834\\
				1530	17.8301732270894\\
				1531	18.2520451803876\\
				1532	18.9306066775073\\
				1533	19.821423403045\\
				1534	19.4610594680964\\
				1535	18.7587105459286\\
				1536	16.1763094979239\\
				1537	16.5948870107703\\
				1538	17.6870118115002\\
				1539	18.3930606513819\\
				1540	18.3864586982728\\
				1541	19.1532160730986\\
				1542	19.889827583343\\
				1543	21.2829545520184\\
				1544	21.1934106500414\\
				1545	20.4545560632581\\
				1546	20.00937524049\\
				1547	19.5528987004214\\
				1548	19.992670937382\\
				1549	19.7685487051038\\
				1550	19.3672340883776\\
				1551	21.0861505434654\\
				1552	22.1005830991837\\
				1553	20.5215720040351\\
				1554	18.3460300818834\\
				1555	18.2706604098733\\
				1556	18.7885028380389\\
				1557	18.645542218457\\
				1558	17.1943872917125\\
				1559	18.1020630721255\\
				1560	18.8201493409179\\
				1561	18.6654554156035\\
				1562	17.7245684898818\\
				1563	19.2868865490371\\
				1564	22.0385520137032\\
				1565	23.5361724996885\\
				1566	24.7896079798511\\
				1567	24.2715515795403\\
				1568	23.2650829333013\\
				1569	23.1249513089895\\
				1570	20.7650421802193\\
				1571	18.2156447840677\\
				1572	16.8467471416487\\
				1573	17.9676830988619\\
				1574	19.5537292110753\\
				1575	22.0952186900679\\
				1576	23.6796063628227\\
				1577	24.0329267979562\\
				1578	23.9310969677064\\
				1579	24.3369584138628\\
				1580	23.6689697882846\\
				1581	23.3951955501378\\
				1582	23.3161214104642\\
				1583	23.8785679578682\\
				1584	25.1896488176439\\
				1585	26.4601168355731\\
				1586	27.3822601640824\\
				1587	26.9910637099716\\
				1588	26.3375947155977\\
				1589	25.9859603873271\\
				1590	25.3507129551483\\
				1591	27.0192387577124\\
				1592	28.8121347807151\\
				1593	27.8349053715476\\
				1594	25.8192530441997\\
				1595	24.8438497213925\\
				1596	23.7594688886884\\
				1597	24.0925321466217\\
				1598	24.3351881800175\\
				1599	24.5866355709915\\
				1600	26.0489724565357\\
				1601	26.2063465727741\\
				1602	25.519752024523\\
				1603	26.3862180584926\\
				1604	28.6598399880499\\
				1605	29.0368012120292\\
				1606	27.9037408905095\\
				1607	28.223257186351\\
				1608	27.340083241232\\
				1609	28.1518360509617\\
				1610	29.4261306824984\\
				1611	28.7471704245883\\
				1612	28.4510871862279\\
				1613	28.2365756501881\\
				1614	28.5474608983592\\
				1615	28.8368292140439\\
				1616	29.5323669350226\\
				1617	29.6612148730613\\
				1618	29.3767473318052\\
				1619	28.1330701411304\\
				1620	27.9160808146606\\
				1621	28.5543702372288\\
				1622	28.7670751524311\\
				1623	29.1269736355745\\
				1624	29.8542228697587\\
				1625	31.1840425867021\\
				1626	31.9470486883857\\
				1627	32.519963192609\\
				1628	32.1336202230657\\
				1629	32.0076317488947\\
				1630	31.253273321428\\
				1631	31.4304243002693\\
				1632	31.6469317559785\\
				1633	32.0509814130432\\
				1634	31.8860261633536\\
				1635	31.6647329016122\\
				1636	32.3934512874255\\
				1637	33.2593211024437\\
				1638	32.6195317030062\\
				1639	32.4742493033842\\
				1640	33.5611004804003\\
				1641	33.8329543336379\\
				1642	33.5057352620156\\
				1643	32.2300057969665\\
				1644	30.6578935372866\\
				1645	29.9782306580183\\
				1646	30.2693827299683\\
				1647	32.9940926272407\\
				1648	34.1841590163792\\
				1649	34.3284264085398\\
				1650	34.6427871497275\\
				1651	35.2579940257372\\
				1652	35.7010275885692\\
				1653	36.9833362584994\\
				1654	37.3633136158672\\
				1655	36.5401709462591\\
				1656	35.703816086023\\
				1657	33.4613696879567\\
				1658	32.9203311888381\\
				1659	33.0524276342746\\
				1660	33.3579583777674\\
				1661	34.6545257155513\\
				1662	35.3301120561029\\
				1663	35.501721568055\\
				1664	35.3851525403383\\
				1665	35.3885932790422\\
				1666	35.3149443364908\\
				1667	33.7518863515791\\
				1668	34.4204104555887\\
				1669	33.3370816751766\\
				1670	33.7565750849634\\
				1671	34.6224126015006\\
				1672	35.0499388686261\\
				1673	36.949417760583\\
				1674	38.1928425941955\\
				1675	37.9975022212072\\
				1676	36.7306610291992\\
				1677	36.5595581977896\\
				1678	37.3326132355295\\
				1679	37.5744912719606\\
				1680	36.6382660454078\\
				1681	37.1409573022485\\
				1682	37.4556496115002\\
				1683	37.6427648922222\\
				1684	37.0523084011316\\
				1685	35.6731824781437\\
				1686	34.1450591735194\\
				1687	34.3451169921323\\
				1688	34.7778324096395\\
				1689	34.0763183160562\\
				1690	33.8039320586412\\
				1691	34.2953185230616\\
				1692	34.0786535871625\\
				1693	33.1214764713698\\
				1694	32.394460920778\\
				1695	31.900953450046\\
				1696	32.3328258364588\\
				1697	33.1771056038432\\
				1698	33.9596741192868\\
				1699	34.7100718620899\\
				1700	34.5928288263408\\
				1701	33.9248342699277\\
				1702	33.810423794486\\
				1703	34.7658611875499\\
				1704	34.8900686253514\\
				1705	34.2455230940537\\
				1706	33.6833384339065\\
				1707	30.5720256855158\\
				1708	29.47373359282\\
				1709	28.6560995952563\\
				1710	28.5171387126177\\
				1711	28.9512175059225\\
				1712	29.1138220173167\\
				1713	29.3607696353288\\
				1714	29.1733294143433\\
				1715	29.0147123208054\\
				1716	29.5273213191914\\
				1717	30.3489314396466\\
				1718	31.3379857248281\\
				1719	30.4274672460864\\
				1720	30.9298637045858\\
				1721	31.0179487920687\\
				1722	29.3725146285194\\
				1723	27.6125976968208\\
				1724	26.5294516228701\\
				1725	27.0453078321395\\
				1726	27.2831242835071\\
				1727	27.0453290418771\\
				1728	26.8506635163496\\
				1729	25.973560334663\\
				1730	25.7984479908977\\
				1731	25.5467747425923\\
				1732	25.319590305034\\
				1733	25.2198831885309\\
				1734	24.9588616723964\\
				1735	25.2402124150424\\
				1736	24.6961206323249\\
				1737	24.2826294491472\\
				1738	24.7161162635792\\
				1739	26.2538626718435\\
				1740	25.4626151269051\\
				1741	24.3880410052388\\
				1742	24.5593219947436\\
				1743	25.1679771339203\\
				1744	24.7885003280605\\
				1745	25.2467195154747\\
				1746	25.0005114536413\\
				1747	23.6486373570489\\
				1748	24.3251179056773\\
				1749	24.9761613028361\\
				1750	25.0414886013559\\
				1751	23.9461036711714\\
				1752	22.5390533208711\\
				1753	21.3759668388127\\
				1754	22.1794304869449\\
				1755	23.0487977922261\\
				1756	22.9462857397684\\
				1757	21.3728538943726\\
				1758	20.5721062936855\\
				1759	21.1615612150595\\
				1760	22.0663932438999\\
				1761	22.4189255894592\\
				1762	21.2879151480909\\
				1763	23.1680490657842\\
				1764	23.333298132896\\
				1765	22.6214156488672\\
				1766	23.406942145632\\
				1767	24.3026867735628\\
				1768	23.7331436199357\\
				1769	22.2624296298335\\
				1770	21.7811147744445\\
				1771	19.4399905718713\\
				1772	18.19206490416\\
				1773	18.2078239692631\\
				1774	18.6604757323191\\
				1775	17.8618677619527\\
				1776	17.4790655872309\\
				1777	17.4780163033891\\
				1778	17.005978455021\\
				1779	15.3072082499632\\
				1780	15.2079626413871\\
				1781	15.3966345109902\\
				1782	15.5957926687326\\
				1783	16.0331132679652\\
				1784	16.3955433374611\\
				1785	16.6298360506158\\
				1786	16.8105033486093\\
				1787	17.7319617330367\\
				1788	17.9801272591642\\
				1789	17.3842138457455\\
				1790	17.5835780306976\\
				1791	15.6037564673956\\
				1792	14.4166425904791\\
				1793	14.1513229421396\\
				1794	13.409530062546\\
				1795	13.4793353276033\\
				1796	12.965560555394\\
				1797	12.2346504100563\\
				1798	11.6282456182731\\
				1799	11.8157262398548\\
				1800	13.0487944939319\\
				1801	14.1466890781037\\
				1802	14.6662231586813\\
				1803	13.4049213540381\\
				1804	13.2897757866795\\
				1805	12.9397674088135\\
				1806	14.7832073810865\\
				1807	15.4337487430847\\
				1808	14.3097908312056\\
				1809	13.2637416387428\\
				1810	12.5294602854667\\
				1811	12.6522475319183\\
				1812	11.2624496232646\\
				1813	9.51814142610289\\
				1814	9.35390920960334\\
				1815	10.0548223742012\\
				1816	10.2549230720876\\
				1817	9.92660090129687\\
				1818	10.6886046004386\\
				1819	12.2128321514606\\
				1820	13.6831572338287\\
				1821	15.0878222330585\\
				1822	15.7557874441005\\
				1823	16.4471532999674\\
				1824	16.1107462028699\\
				1825	14.7341292658901\\
				1826	13.6034420068841\\
				1827	15.2201015427504\\
				1828	15.2069518235857\\
				1829	15.2980583329116\\
				1830	15.7814516176158\\
				1831	15.6550127708053\\
				1832	15.29890271539\\
				1833	16.3011939289913\\
				1834	15.7672663574257\\
				1835	14.9682090556305\\
				1836	14.9639912256432\\
				1837	14.4327113924205\\
				1838	14.5757243700189\\
				1839	13.6483381151547\\
				1840	14.4814457664298\\
				1841	15.2537309746561\\
				1842	15.592741970558\\
				1843	16.0252495344806\\
				1844	15.7839893544072\\
				1845	16.1495329863895\\
				1846	15.2356837823864\\
				1847	16.3913129499213\\
				1848	15.2537738114092\\
				1849	15.6753613897747\\
				1850	16.7750059615865\\
				1851	15.3179039670462\\
				1852	14.7952839646327\\
				1853	15.2803772989518\\
				1854	15.6475879931784\\
				1855	16.1795975340818\\
				1856	16.5402370646232\\
				1857	15.999812234161\\
				1858	14.402173977062\\
				1859	14.7320718420396\\
				1860	13.1679717276189\\
				1861	12.5499989349692\\
				1862	12.2263571657834\\
				1863	12.7804688423291\\
				1864	11.6222201773156\\
				1865	11.0683836322951\\
				1866	12.3851625840764\\
				1867	11.6451774482102\\
				1868	10.1500634870675\\
				1869	10.9185768086441\\
				1870	11.9225885350872\\
				1871	12.2834955849997\\
				1872	13.7654205593842\\
				1873	14.3694267664836\\
				1874	14.3169760438243\\
				1875	14.8798839947363\\
				1876	14.4461750621981\\
				1877	13.9543198646395\\
				1878	14.0210050820747\\
				1879	13.400517797001\\
				1880	13.2789297702113\\
				1881	15.0523826299443\\
				1882	15.2089579052514\\
				1883	14.9086385895083\\
				1884	15.2825457717343\\
				1885	17.6196215435205\\
				1886	18.7441757561199\\
				1887	19.3520749402675\\
				1888	20.4354504996845\\
				1889	18.9790121227091\\
				1890	16.4746141641759\\
				1891	15.6349522581736\\
				1892	16.776195976854\\
				1893	18.3730776836697\\
				1894	19.8782714427203\\
				1895	21.1385634071388\\
				1896	21.6747081550854\\
				1897	20.7434847042116\\
				1898	20.6838129374236\\
				1899	21.7075746010079\\
				1900	22.1753712727362\\
				1901	23.0750148869417\\
				1902	20.6919017442122\\
				1903	18.9017038103141\\
				1904	15.6991022270401\\
				1905	16.1983528851195\\
				1906	15.1027735851054\\
				1907	14.8260367148952\\
				1908	14.4070941275568\\
				1909	13.7460515676305\\
				1910	14.012300960718\\
				1911	14.1975626255515\\
				1912	15.0640879366537\\
				1913	18.4551834332575\\
				1914	20.4367742332919\\
				1915	21.0919100004675\\
				1916	19.872428107551\\
				1917	19.1456023459562\\
				1918	21.6023937453094\\
				1919	23.1618931175046\\
				1920	21.9961893795001\\
				1921	19.7674394712412\\
				1922	20.5850248433156\\
				1923	22.6103027657747\\
				1924	22.4775389888091\\
				1925	20.3961618980867\\
				1926	19.8276217572308\\
				1927	20.7664168652205\\
				1928	20.8573062608689\\
				1929	20.1885223761865\\
				1930	20.9535470537155\\
				1931	20.5294497855198\\
				1932	19.3004437993685\\
				1933	19.3944145559967\\
				1934	20.9543984708682\\
				1935	20.4281330180041\\
				1936	20.7951787220126\\
				1937	21.6812755706548\\
				1938	24.7855159179966\\
				1939	26.1157965212923\\
				1940	26.1610533834169\\
				1941	26.4427900187044\\
				1942	24.5383799957261\\
				1943	23.1172790493597\\
				1944	23.841037976435\\
				1945	25.2738050414342\\
				1946	23.47311486756\\
				1947	22.4003641190631\\
				1948	19.8533601745851\\
				1949	19.4363418772377\\
				1950	20.4564257959474\\
				1951	20.7915728193519\\
				1952	21.6881759488919\\
				1953	23.3607843463546\\
				1954	24.1834596025408\\
				1955	23.8981983438946\\
				1956	23.4130086645876\\
				1957	23.230201564018\\
				1958	22.7734381550628\\
				1959	24.1967251493017\\
				1960	24.5023170859671\\
				1961	22.966167812826\\
				1962	22.3524485469223\\
				1963	21.886854183251\\
				1964	22.7217924098922\\
				1965	22.9809006978117\\
				1966	23.9087489996314\\
				1967	25.0999540926965\\
				1968	24.8314712266705\\
				1969	24.507848064611\\
				1970	24.7481036913539\\
				1971	26.0647781126185\\
				1972	27.6557930043258\\
				1973	28.2389155688092\\
				1974	29.3093154751441\\
				1975	28.0996792186505\\
				1976	27.6100361279194\\
				1977	28.4668792486621\\
				1978	29.068164392417\\
				1979	28.9885708454614\\
				1980	28.8421262471552\\
				1981	27.6656163085754\\
				1982	28.1831699955371\\
				1983	30.2727979702203\\
				1984	29.7246509189926\\
				1985	30.2061529407598\\
				1986	31.5637417972636\\
				1987	32.1271144464641\\
				1988	32.5087236338448\\
				1989	31.0871887491113\\
				1990	28.9158527221024\\
				1991	27.3442076500108\\
				1992	26.8101253120662\\
				1993	26.6624766719168\\
				1994	28.1531976982373\\
				1995	29.9501198374628\\
				1996	30.6736456381413\\
				1997	30.0976373415307\\
				1998	29.4590501439909\\
				1999	29.1397564195525\\
				2000	29.7345178794662\\
				2001	29.9207177695845\\
				2002	29.6744154419796\\
				2003	28.9760048842183\\
				2004	29.1256765602029\\
				2005	31.2895606458166\\
				2006	33.7239632709666\\
				2007	34.8588837849974\\
				2008	35.7151445916266\\
				2009	36.4289699305272\\
				2010	37.1970194008081\\
				2011	36.6958306727213\\
				2012	34.249526385004\\
				2013	32.9207140554619\\
				2014	33.6036459291959\\
				2015	33.746124904223\\
				2016	33.4628166338969\\
				2017	33.1627384208715\\
				2018	33.4179236960297\\
				2019	34.1104329006415\\
				2020	35.2331054977915\\
				2021	36.3203995007997\\
				2022	36.7622920694934\\
				2023	36.9731475587882\\
				2024	35.5594521563861\\
				2025	35.2643058109282\\
				2026	35.0732164055035\\
				2027	35.5679078450709\\
				2028	36.4584705602801\\
				2029	35.9021541283906\\
				2030	34.4121550860167\\
				2031	32.4010826565462\\
				2032	32.6737653850185\\
				2033	34.4214062733447\\
				2034	36.4219702145884\\
				2035	37.051402680656\\
				2036	35.9848187132681\\
				2037	34.4281768798098\\
				2038	33.5811927967759\\
				2039	33.9342644122888\\
				2040	34.4880801643409\\
				2041	32.4333617782918\\
				2042	31.3677857830183\\
				2043	31.2801673872102\\
				2044	31.6586217931964\\
				2045	32.1881837614551\\
				2046	32.3969729724594\\
				2047	33.0206042282106\\
				2048	32.378256182514\\
				2049	31.6228758246427\\
				2050	31.2173980966685\\
				2051	30.6376588114076\\
				2052	30.2390767176148\\
				2053	31.5863275358118\\
				2054	32.532005264717\\
				2055	31.902121195309\\
				2056	32.3151833161885\\
				2057	33.2442354794826\\
				2058	33.2509184314393\\
				2059	32.2388944591103\\
				2060	31.2963536413495\\
				2061	31.1344498969776\\
				2062	29.5537010426713\\
				2063	28.0414070888696\\
				2064	28.554934336842\\
				2065	29.7951148764824\\
				2066	30.1491276301263\\
				2067	30.7045888797313\\
				2068	31.3780521112266\\
				2069	31.5808221889972\\
				2070	32.2832383910289\\
				2071	32.5928250773495\\
				2072	33.6672202526046\\
				2073	33.1257366166402\\
				2074	33.2773666545641\\
				2075	33.268265361453\\
				2076	32.8847912700777\\
				2077	32.8295461818003\\
				2078	32.4988946895883\\
				2079	32.7143980166425\\
				2080	32.7361202461255\\
				2081	32.5286139721505\\
				2082	30.6649945820246\\
				2083	29.9817613449584\\
				2084	29.8561992570538\\
				2085	29.7318995721315\\
				2086	29.9264786951667\\
				2087	29.6418374186812\\
				2088	29.6017945537369\\
				2089	29.6988679363887\\
				2090	29.6710315157441\\
				2091	29.5294962560343\\
				2092	29.6816198876081\\
				2093	28.734423366513\\
				2094	25.9090724754892\\
				2095	23.8667831562898\\
				2096	24.3874715405433\\
				2097	24.6711832998427\\
				2098	24.9254257836521\\
				2099	25.2817643826626\\
				2100	25.337323785368\\
				2101	23.8800484674994\\
				2102	23.5834506285445\\
				2103	23.9525873584681\\
				2104	23.7593597073497\\
				2105	25.4949649029439\\
				2106	26.9654985988033\\
				2107	27.3143644063158\\
				2108	27.0912613683896\\
				2109	26.3575643548098\\
				2110	25.5539254918119\\
				2111	26.1378406281303\\
				2112	25.6491412640684\\
				2113	25.038136126937\\
				2114	24.8472000432159\\
				2115	24.2627430859982\\
				2116	24.3879925157434\\
				2117	24.2857039217174\\
				2118	25.3928689709328\\
				2119	24.6232169584436\\
				2120	24.145612565521\\
				2121	23.2535874139025\\
				2122	21.2338383168356\\
				2123	21.2869995388517\\
				2124	22.4484001789652\\
				2125	23.29959518464\\
				2126	23.6571857281644\\
				2127	23.9127491923163\\
				2128	22.3361938191603\\
				2129	20.7183964354541\\
				2130	20.8329408223279\\
				2131	20.6313986459594\\
				2132	20.9855484930822\\
				2133	21.2374679263968\\
				2134	22.1452498095638\\
				2135	21.3426712468344\\
				2136	20.4549929566107\\
				2137	20.5711570994334\\
				2138	19.4959024318607\\
				2139	17.9242277700836\\
				2140	17.8061072343224\\
				2141	19.5912357744804\\
				2142	20.7561467251319\\
				2143	20.9371525102196\\
				2144	21.5754336063097\\
				2145	21.1267224803029\\
				2146	19.8324992916598\\
				2147	18.651132792759\\
				2148	19.1151466942659\\
				2149	20.359680785849\\
				2150	20.7377021319216\\
				2151	21.5649784020016\\
				2152	20.9460918061444\\
				2153	18.6254165417024\\
				2154	17.5303769639196\\
				2155	18.0025429615403\\
				2156	18.5695030243546\\
				2157	17.2013767412771\\
				2158	16.5553240365519\\
				2159	16.1982481366829\\
				2160	15.8071244370367\\
				2161	15.7191366807861\\
				2162	16.772638275076\\
				2163	17.7286415245369\\
				2164	17.2005639893495\\
				2165	18.8124661696405\\
				2166	19.1037939664297\\
				2167	17.8790594145095\\
				2168	17.4223853842956\\
				2169	16.352631072254\\
				2170	16.5797802880733\\
				2171	16.3958313116087\\
				2172	14.9347616270192\\
				2173	13.1083563934393\\
				2174	13.0053015243468\\
				2175	14.4629957272004\\
				2176	14.2478290423776\\
				2177	14.2099947025107\\
				2178	13.5941559721006\\
				2179	12.9764576053451\\
				2180	12.7869670179751\\
				2181	13.8477471855121\\
				2182	16.8040441670587\\
				2183	16.799666223181\\
				2184	17.3989587987254\\
				2185	14.8323269636277\\
				2186	13.6482268947318\\
				2187	14.9387642495368\\
				2188	14.4228633637345\\
				2189	14.5542302077232\\
				2190	14.2625444774926\\
				2191	14.9296781031947\\
			};
			\addplot [color=olive, line width=0.3pt, forget plot]
			table[row sep=crcr]{%
				x  y\\
				1	14.9396668574246\\
				2	13.7500221605813\\
				3	12.70015666722\\
				4	13.549762972986\\
				5	14.5500696170108\\
				6	15.8504669755651\\
				7	16.6899194286372\\
				8	15.7103852616359\\
				9	18.2400532293997\\
				10	16.5997996170655\\
				11	15.6501200508377\\
				12	16.3502874042651\\
				13	17.0500353806248\\
				14	12.1697074290453\\
				15	12.2502782546519\\
				16	14.0597507484715\\
				17	14.3797661274742\\
				18	13.3400635605663\\
				19	20.8397328734655\\
				20	13.4005552332847\\
				21	15.0598163783739\\
				22	14.2795984209193\\
				23	15.6100514375649\\
				24	12.950097434427\\
				25	9.91016785539168\\
				26	13.6900525830128\\
				27	12.8801792940828\\
				28	16.1203200254851\\
				29	12.6400490621292\\
				30	19.1299397359241\\
				31	19.0500047829236\\
				32	22.8295215755552\\
				33	21.8802803900155\\
				34	10.269730290994\\
				35	11.7302386546537\\
				36	14.470086569842\\
				37	17.5797227920063\\
				38	9.259663205433\\
				39	9.30978364587398\\
				40	9.54989377772478\\
				41	10.8000174579361\\
				42	15.3704954291842\\
				43	9.05000375292108\\
				44	9.89995359649258\\
				45	10.4398238078474\\
				46	14.9406586864664\\
				47	15.8496226982997\\
				48	17.3596592108963\\
				49	15.5998570448016\\
				50	18.8095644841459\\
				51	15.5594712117434\\
				52	14.8498800075816\\
				53	19.8092193281776\\
				54	21.8503682662704\\
				55	11.1097957340545\\
				56	13.2001386613037\\
				57	11.8497289358717\\
				58	13.9199874392178\\
				59	13.7902390355656\\
				60	18.6207212320431\\
				61	15.1603055030613\\
				62	15.9099448764489\\
				63	18.8199520586241\\
				64	15.6599574164623\\
				65	24.0404646710344\\
				66	22.0700637535699\\
				67	24.7898047650321\\
				68	26.4499617672003\\
				69	22.9402184876239\\
				70	20.2695744633457\\
				71	19.9897758204723\\
				72	19.2700347797112\\
				73	11.5299935529669\\
				74	11.8201091166849\\
				75	16.8400048180551\\
				76	23.079442866114\\
				77	26.2102040791913\\
				78	23.67001490229\\
				79	22.6703784968962\\
				80	19.2700383288803\\
				81	26.6600276998838\\
				82	26.2701623411919\\
				83	24.4000025764709\\
				84	17.2201187405802\\
				85	23.3699285417207\\
				86	24.8602859600867\\
				87	24.7401453976142\\
				88	23.4396368006747\\
				89	24.8202584092578\\
				90	22.6901967446157\\
				91	24.300171179858\\
				92	20.3902809013738\\
				93	23.4596993389691\\
				94	29.6797392776246\\
				95	24.5999244729613\\
				96	20.7604687908148\\
				97	15.7499654111417\\
				98	23.8595589199014\\
				99	27.5901329817537\\
				100	25.2397062872867\\
				101	27.1100665994364\\
				102	30.8496286059211\\
				103	27.1297482266652\\
				104	27.0799897920766\\
				105	25.5900244086296\\
				106	25.3201037275337\\
				107	26.2198687736211\\
				108	26.1598069530036\\
				109	27.5299890036608\\
				110	25.8100664952093\\
				111	20.6400432883134\\
				112	19.2697182116896\\
				113	16.9996208938976\\
				114	18.5696516255235\\
				115	24.5200537666479\\
				116	27.6298125466042\\
				117	27.9500972870876\\
				118	29.5699331519049\\
				119	28.5405045839509\\
				120	28.6701193509943\\
				121	24.4498815464878\\
				122	29.8399477827089\\
				123	27.3802996284353\\
				124	26.0107355049429\\
				125	22.6998522183455\\
				126	25.6103932629103\\
				127	28.0600438248028\\
				128	29.4698012897815\\
				129	29.810058452547\\
				130	32.3102984616078\\
				131	31.0099273308516\\
				132	26.020053381374\\
				133	26.2003437901015\\
				134	27.5603062972081\\
				135	27.5096728302059\\
				136	29.8896742216216\\
				137	29.7699841196035\\
				138	31.2295880604486\\
				139	28.6601182625707\\
				140	27.4601130375751\\
				141	31.31015353908\\
				142	21.6401593935942\\
				143	25.7300799829463\\
				144	30.4399843157143\\
				145	30.6602361312687\\
				146	28.0300241265711\\
				147	29.1897539866183\\
				148	24.8999343969232\\
				149	29.1197671511264\\
				150	23.9604149132421\\
				151	26.0397650629044\\
				152	23.0303051076422\\
				153	27.1694421791003\\
				154	31.1202471171581\\
				155	29.4898707438178\\
				156	28.9103493035818\\
				157	29.4701807293301\\
				158	29.6304969463776\\
				159	31.7298894633121\\
				160	29.4396635592536\\
				161	29.4301796144252\\
				162	29.0502418587536\\
				163	31.480189012982\\
				164	30.9498054499758\\
				165	31.6799656865219\\
				166	34.9295373702395\\
				167	35.8098612985377\\
				168	36.9801280968627\\
				169	36.0498136458983\\
				170	33.9502196656344\\
				171	33.7603095067894\\
				172	34.7103804144411\\
				173	33.1999919510634\\
				174	32.8102998832574\\
				175	31.0995351132622\\
				176	31.5701432342395\\
				177	31.0597770768695\\
				178	30.290120519893\\
				179	30.6403973385382\\
				180	28.2500900312779\\
				181	30.0098170299963\\
				182	35.3800869562774\\
				183	35.730009533326\\
				184	36.659828265991\\
				185	34.009549857244\\
				186	29.60042434816\\
				187	31.6702581438926\\
				188	33.0002605576699\\
				189	33.8995575708408\\
				190	32.9601064743767\\
				191	33.7902741900118\\
				192	34.0798630633455\\
				193	38.4202025415996\\
				194	38.3201331151319\\
				195	37.1502466791505\\
				196	34.5400850622637\\
				197	35.4399535772686\\
				198	34.7601933258369\\
				199	33.0001153386076\\
				200	35.250233904475\\
				201	37.2701702063597\\
				202	39.389858113864\\
				203	34.9892985989234\\
				204	34.5099327826675\\
				205	36.3401460414358\\
				206	36.4101062992842\\
				207	37.8299126672398\\
				208	38.9495459204106\\
				209	38.7395779335335\\
				210	40.1901261530997\\
				211	36.1698729723923\\
				212	33.82011065171\\
				213	32.6500599077754\\
				214	34.1096691532447\\
				215	34.4201349145854\\
				216	35.2102590021434\\
				217	37.3698639908933\\
				218	38.5898867393552\\
				219	37.6504503046655\\
				220	38.9898591253202\\
				221	33.0903570576818\\
				222	31.6999814451348\\
				223	33.4099428192402\\
				224	34.7300378279607\\
				225	36.7001131144251\\
				226	31.8999842681355\\
				227	33.2795513727199\\
				228	33.8596343005261\\
				229	34.5100932314262\\
				230	34.6099473929601\\
				231	31.9101868171962\\
				232	32.4300809239979\\
				233	29.6998353680343\\
				234	29.6702663191291\\
				235	31.6502621255956\\
				236	34.720158039224\\
				237	36.6303408635318\\
				238	37.5692419853225\\
				239	38.1700299816081\\
				240	36.3200462586928\\
				241	36.170168582881\\
				242	37.5604778627684\\
				243	30.1002750488206\\
				244	28.2901524596172\\
				245	28.4695456914824\\
				246	26.9398322891898\\
				247	27.0601320401198\\
				248	31.2601611427808\\
				249	34.6199859664183\\
				250	33.0002681125031\\
				251	32.4698851964986\\
				252	33.1902063077311\\
				253	29.980050634728\\
				254	32.4799843631868\\
				255	27.5598662315985\\
				256	27.8901454668557\\
				257	30.9399141921181\\
				258	36.5702810365743\\
				259	33.1497251010243\\
				260	32.3204617386424\\
				261	28.6200830934183\\
				262	24.7304487824368\\
				263	26.7601575680891\\
				264	27.800036083315\\
				265	26.4798691559667\\
				266	27.3199374130986\\
				267	28.7997440818885\\
				268	31.2897917135729\\
				269	32.8199451026956\\
				270	32.5801078476274\\
				271	33.7099484371096\\
				272	32.8897970039062\\
				273	30.3900381583729\\
				274	30.3704945666362\\
				275	33.1406113077599\\
				276	29.6595247722583\\
				277	31.2701136351319\\
				278	32.2399899580282\\
				279	26.8400550882273\\
				280	21.619964052263\\
				281	23.7699903372785\\
				282	26.1398802265742\\
				283	28.01002911466\\
				284	32.8298533475068\\
				285	34.4498997419471\\
				286	33.8396906398243\\
				287	33.140249604397\\
				288	32.2702147020916\\
				289	29.299680767781\\
				290	28.5295306415289\\
				291	30.4098850531108\\
				292	31.1601769460168\\
				293	29.7599482752337\\
				294	27.3198250908256\\
				295	27.2098775236141\\
				296	29.3000103861134\\
				297	28.3102899237757\\
				298	29.6599752433709\\
				299	29.660002786606\\
				300	26.9399054492975\\
				301	27.0299301110828\\
				302	27.2998579923722\\
				303	24.6300764427963\\
				304	23.2597650445639\\
				305	22.5702608419227\\
				306	22.0101732858929\\
				307	25.4598884558032\\
				308	27.5203268441463\\
				309	20.7398088988231\\
				310	22.8901262377363\\
				311	25.439831946226\\
				312	27.6599930877238\\
				313	24.6596448364128\\
				314	21.0997837902806\\
				315	16.1402646896113\\
				316	15.8998871889023\\
				317	18.3399393049783\\
				318	19.6800046179552\\
				319	16.4797969717498\\
				320	19.5098576554041\\
				321	20.7295322347818\\
				322	22.0299146537575\\
				323	18.9900336793783\\
				324	18.8600017508629\\
				325	14.5198354267957\\
				326	17.3801179560659\\
				327	15.6802708551443\\
				328	13.5398283402676\\
				329	13.9700383023869\\
				330	11.9502055516888\\
				331	10.5201319865605\\
				332	13.9399444166292\\
				333	11.3399083344901\\
				334	10.9201887079591\\
				335	13.5599788069693\\
				336	12.4899285077656\\
				337	15.4998930017103\\
				338	14.940369442159\\
				339	15.200331886978\\
				340	14.5400264337404\\
				341	13.8098705375799\\
				342	16.2099184571498\\
				343	16.1496512330927\\
				344	15.3601182627167\\
				345	14.5499943354779\\
				346	16.859770472579\\
				347	16.8602795563055\\
				348	15.2597975109786\\
				349	15.2000915502857\\
				350	14.8599163677202\\
				351	14.8998626728102\\
				352	14.3899131989301\\
				353	15.4499380545481\\
				354	14.7801083247194\\
				355	13.7400398445498\\
				356	14.7301931840878\\
				357	13.8798323313807\\
				358	15.0501217552706\\
				359	18.5101638506245\\
				360	12.699854863126\\
				361	13.9301918657963\\
				362	16.9301824793406\\
				363	13.7897407273118\\
				364	11.0297737434479\\
				365	12.7397397551032\\
				366	15.699940719741\\
				367	17.1201296572193\\
				368	18.4802397483378\\
				369	19.9100006168414\\
				370	14.3599022115202\\
				371	14.0397349023554\\
				372	15.9998011914458\\
				373	17.5702089670073\\
				374	19.8304968131001\\
				375	20.2801585190376\\
				376	20.7700144262308\\
				377	17.6800878396466\\
				378	15.6302740641332\\
				379	11.9902051238072\\
				380	13.1599909335265\\
				381	15.9899495361196\\
				382	13.8900779535227\\
				383	18.0899401003029\\
				384	16.4301286447234\\
				385	14.669987127524\\
				386	13.379797147946\\
				387	16.5799821624419\\
				388	16.0196572607528\\
				389	13.4599215172003\\
				390	13.549665765684\\
				391	15.3700877898108\\
				392	17.9803822223452\\
				393	11.2998993281581\\
				394	16.4600172663868\\
				395	17.2201801019861\\
				396	10.9999900955579\\
				397	13.3100144551482\\
				398	14.0397342502691\\
				399	14.3404385777115\\
				400	14.9907584631751\\
				401	17.9903481743567\\
				402	19.169991601457\\
				403	21.73953408023\\
				404	17.2099692833532\\
				405	18.5602469032087\\
				406	19.8596573991246\\
				407	10.7199991532299\\
				408	13.6103410723941\\
				409	18.1099579379615\\
				410	22.7598526635635\\
				411	25.8899510257208\\
				412	25.2298856199748\\
				413	24.6599787254861\\
				414	20.0804144410698\\
				415	19.0300760507622\\
				416	14.3499191895687\\
				417	18.8001054717918\\
				418	17.0202172321456\\
				419	15.5303331022823\\
				420	18.9898920560048\\
				421	16.8695032060558\\
				422	15.7698041286074\\
				423	13.2502561666104\\
				424	15.649999815368\\
				425	12.4199142180928\\
				426	15.7797094334819\\
				427	19.079878268127\\
				428	12.6900496035911\\
				429	14.6698857608774\\
				430	14.0295436132342\\
				431	12.7802817382098\\
				432	15.2000745419344\\
				433	11.4002583164983\\
				434	12.0901379367999\\
				435	14.0900201989575\\
				436	15.6898396782963\\
				437	11.2399443626102\\
				438	15.2399310791518\\
				439	13.8102266194443\\
				440	17.429883977023\\
				441	19.6998106339454\\
				442	22.7599800846944\\
				443	23.3499763471302\\
				444	21.279922666199\\
				445	21.630234114044\\
				446	21.520008262416\\
				447	23.3203723858549\\
				448	18.1701088796256\\
				449	19.0100163818231\\
				450	17.1599758908103\\
				451	17.3897193735177\\
				452	19.8497723483354\\
				453	18.880750971541\\
				454	15.1802891696736\\
				455	15.9798851706179\\
				456	23.7900922903195\\
				457	26.1092476078329\\
				458	25.9395525613225\\
				459	20.6000932927494\\
				460	20.7296226781041\\
				461	20.1899497751602\\
				462	22.019911939259\\
				463	25.0806627875072\\
				464	26.7599542171165\\
				465	25.690089541977\\
				466	26.6902174841671\\
				467	27.4601109173853\\
				468	24.4803123154084\\
				469	22.4799592634852\\
				470	26.8499349157547\\
				471	20.9902910524927\\
				472	18.2296685014049\\
				473	21.2199214082486\\
				474	27.9996256370667\\
				475	30.9000450036773\\
				476	27.2497726783627\\
				477	21.5002112899716\\
				478	23.1303385605827\\
				479	25.480025244261\\
				480	27.2796790173931\\
				481	20.510115127248\\
				482	26.0399496888293\\
				483	24.0296769683782\\
				484	25.0099841815346\\
				485	29.489903834754\\
				486	26.160113624555\\
				487	27.0503958813111\\
				488	20.7601048876422\\
				489	21.0401303461398\\
				490	23.9998015245071\\
				491	26.5400950522702\\
				492	31.0803524769365\\
				493	28.810035685736\\
				494	28.8403072783802\\
				495	29.5899979807269\\
				496	32.7394672474796\\
				497	32.9600540423924\\
				498	36.6297710064873\\
				499	22.1204234295529\\
				500	22.8498289106871\\
				501	22.8999201481387\\
				502	21.8598494481071\\
				503	23.1200712768538\\
				504	25.5303913673907\\
				505	31.0099299990733\\
				506	29.8798904128847\\
				507	33.230254888031\\
				508	25.1801064153476\\
				509	25.9000749485529\\
				510	28.5000257156349\\
				511	29.3397759866915\\
				512	28.219981415983\\
				513	24.1400067546978\\
				514	26.160031332208\\
				515	26.5198996784342\\
				516	29.2799632244335\\
				517	22.979748902909\\
				518	23.7794961926523\\
				519	24.749949384855\\
				520	29.2000868020229\\
				521	33.6203471354434\\
				522	34.9401193190477\\
				523	35.4697347288797\\
				524	33.0102054913069\\
				525	31.1899003165346\\
				526	31.4200788286366\\
				527	31.3998837419137\\
				528	31.2795295690785\\
				529	31.1099349527551\\
				530	32.4399289091729\\
				531	32.8798105514706\\
				532	30.9399180390887\\
				533	25.7699192926856\\
				534	30.4197137951414\\
				535	32.3196733491138\\
				536	33.5797910064616\\
				537	34.0100936453622\\
				538	33.1799111312443\\
				539	34.4802036433068\\
				540	38.2999848818042\\
				541	32.3099506702616\\
				542	32.7300495424087\\
				543	31.6600964690263\\
				544	36.6299582561065\\
				545	41.7707341802794\\
				546	31.7098419016229\\
				547	33.279804129025\\
				548	37.2797556504877\\
				549	35.9999154924416\\
				550	41.1298976972344\\
				551	36.1899128077525\\
				552	36.7200597433889\\
				553	40.61026565324\\
				554	37.8597089028704\\
				555	34.42018039994\\
				556	30.4598257856746\\
				557	30.2798733267441\\
				558	32.4798613184062\\
				559	31.8202864627925\\
				560	33.8601326391887\\
				561	32.4099377124704\\
				562	32.4599114454925\\
				563	32.730229971074\\
				564	33.8702697293804\\
				565	36.2801041230968\\
				566	40.849925978589\\
				567	33.0297579246046\\
				568	32.1102165882084\\
				569	34.0799812344741\\
				570	38.1499593143653\\
				571	39.8798660268664\\
				572	41.2999125417167\\
				573	35.5097225096817\\
				574	36.9697497013498\\
				575	39.4901608727095\\
				576	33.1899318512311\\
				577	34.189962348637\\
				578	36.5799744457919\\
				579	36.3199671849659\\
				580	36.809847157986\\
				581	38.7798200058833\\
				582	37.9296755576519\\
				583	34.1200497279427\\
				584	33.1200920339247\\
				585	34.3101905284113\\
				586	37.010088452904\\
				587	38.2902715742323\\
				588	41.0799948191778\\
				589	38.1500189748004\\
				590	42.3200875020939\\
				591	37.0403357885289\\
				592	34.8698033232664\\
				593	35.9996366135434\\
				594	32.6903334497869\\
				595	36.5101819407048\\
				596	41.2899021983213\\
				597	39.4903690348863\\
				598	35.919829409964\\
				599	35.4300609758791\\
				600	39.2902047911529\\
				601	32.8200953657764\\
				602	35.0195176147707\\
				603	37.4600233269995\\
				604	38.2699428270912\\
				605	36.3300222216643\\
				606	35.9399357137158\\
				607	35.1999593868208\\
				608	36.029792133698\\
				609	33.6304092894781\\
				610	31.159981286088\\
				611	32.2599076126661\\
				612	36.1798921796875\\
				613	35.3700522227142\\
				614	34.1699051192321\\
				615	34.7498943005256\\
				616	33.5499914251516\\
				617	32.9796805935614\\
				618	32.7002163980941\\
				619	33.1298193567609\\
				620	33.4798581466877\\
				621	33.1199406039396\\
				622	35.160064128278\\
				623	36.110346442467\\
				624	36.7000037154639\\
				625	35.3203203637658\\
				626	36.379603522295\\
				627	37.9499224515732\\
				628	39.0600782916335\\
				629	37.450345955314\\
				630	41.0500576427188\\
				631	32.2399194053731\\
				632	28.8902125895251\\
				633	30.1397243308491\\
				634	23.7796310591114\\
				635	27.7597466732857\\
				636	27.8897325239615\\
				637	28.3399487520545\\
				638	29.3195219418618\\
				639	31.4302820769095\\
				640	29.3302940911149\\
				641	23.4503836003886\\
				642	21.2100033764215\\
				643	23.9400177889277\\
				644	25.7499805480574\\
				645	29.9498311571808\\
				646	33.2199639529545\\
				647	33.9401257752891\\
				648	34.7897160369498\\
				649	32.5297111711053\\
				650	33.8496281270171\\
				651	32.8697711240837\\
				652	33.2401586704892\\
				653	22.1699477627191\\
				654	26.7002528327844\\
				655	31.2801619766191\\
				656	31.7001521348426\\
				657	29.7202882274399\\
				658	28.9197043271971\\
				659	28.3505241880518\\
				660	25.5299486044216\\
				661	19.9800250665259\\
				662	23.3696657656201\\
				663	24.1099977533784\\
				664	23.9194824547832\\
				665	23.1201035535462\\
				666	23.8098753625746\\
				667	24.509757392752\\
				668	22.1800558020884\\
				669	21.5700487791245\\
				670	21.1400429708488\\
				671	21.579793702483\\
				672	22.770167382279\\
				673	23.8800971327422\\
				674	22.3397660428952\\
				675	13.7599126645421\\
				676	16.970286188689\\
				677	21.250255186916\\
				678	23.3900411954955\\
				679	20.0598340770543\\
				680	21.7804060759409\\
				681	21.5302304756805\\
				682	21.3600699233078\\
				683	24.8396147161076\\
				684	25.6804855399619\\
				685	20.8900718691326\\
				686	23.1499964351775\\
				687	22.6204619091479\\
				688	25.6900704094001\\
				689	23.780130376521\\
				690	26.5100486408101\\
				691	26.4300166726686\\
				692	24.9702663926724\\
				693	24.2102223619851\\
				694	22.5599750595146\\
				695	20.6998241914928\\
				696	21.7796880322662\\
				697	22.5699679946306\\
				698	20.9502727629945\\
				699	23.6796656280548\\
				700	19.4102902961917\\
				701	20.7204305596832\\
				702	18.6998716035187\\
				703	20.3405142653286\\
				704	19.0203950095343\\
				705	16.4299195877221\\
				706	14.2699138583003\\
				707	14.1097397221611\\
				708	12.2200100421542\\
				709	13.6901546267789\\
				710	13.7897200821178\\
				711	16.5903417664249\\
				712	18.1598243329272\\
				713	16.8599754315813\\
				714	17.6899263996963\\
				715	16.9297464481577\\
				716	13.9798250758537\\
				717	13.9999740210303\\
				718	16.3396596886964\\
				719	17.8697878407448\\
				720	17.1301860917877\\
				721	15.6002249051585\\
				722	17.0397913145541\\
				723	16.6701740729664\\
				724	14.7599825685937\\
				725	14.810143153525\\
				726	13.7500250601965\\
				727	16.6604095012457\\
				728	10.250135379684\\
				729	8.47995334473179\\
				730	5.57999112056459\\
				731	nan\\
				732	nan\\
				733	nan\\
				734	nan\\
				735	nan\\
				736	nan\\
				737	nan\\
				738	nan\\
				739	nan\\
				740	nan\\
				741	nan\\
				742	nan\\
				743	nan\\
				744	nan\\
				745	nan\\
				746	nan\\
				747	nan\\
				748	nan\\
				749	nan\\
				750	nan\\
				751	nan\\
				752	nan\\
				753	nan\\
				754	nan\\
				755	nan\\
				756	nan\\
				757	nan\\
				758	nan\\
				759	nan\\
				760	nan\\
				761	nan\\
				762	nan\\
				763	nan\\
				764	nan\\
				765	nan\\
				766	nan\\
				767	nan\\
				768	nan\\
				769	nan\\
				770	nan\\
				771	nan\\
				772	nan\\
				773	nan\\
				774	nan\\
				775	nan\\
				776	nan\\
				777	nan\\
				778	nan\\
				779	nan\\
				780	nan\\
				781	nan\\
				782	nan\\
				783	nan\\
				784	nan\\
				785	nan\\
				786	nan\\
				787	nan\\
				788	nan\\
				789	nan\\
				790	nan\\
				791	nan\\
				792	nan\\
				793	nan\\
				794	nan\\
				795	nan\\
				796	nan\\
				797	nan\\
				798	nan\\
				799	nan\\
				800	nan\\
				801	nan\\
				802	nan\\
				803	nan\\
				804	nan\\
				805	nan\\
				806	nan\\
				807	nan\\
				808	nan\\
				809	nan\\
				810	nan\\
				811	nan\\
				812	nan\\
				813	nan\\
				814	nan\\
				815	nan\\
				816	nan\\
				817	nan\\
				818	nan\\
				819	nan\\
				820	nan\\
				821	nan\\
				822	nan\\
				823	nan\\
				824	nan\\
				825	nan\\
				826	nan\\
				827	nan\\
				828	nan\\
				829	nan\\
				830	nan\\
				831	nan\\
				832	nan\\
				833	nan\\
				834	nan\\
				835	nan\\
				836	nan\\
				837	nan\\
				838	nan\\
				839	nan\\
				840	nan\\
				841	nan\\
				842	nan\\
				843	nan\\
				844	nan\\
				845	nan\\
				846	nan\\
				847	nan\\
				848	nan\\
				849	nan\\
				850	nan\\
				851	nan\\
				852	nan\\
				853	nan\\
				854	nan\\
				855	nan\\
				856	nan\\
				857	nan\\
				858	nan\\
				859	nan\\
				860	nan\\
				861	nan\\
				862	nan\\
				863	nan\\
				864	nan\\
				865	nan\\
				866	nan\\
				867	nan\\
				868	nan\\
				869	nan\\
				870	nan\\
				871	nan\\
				872	nan\\
				873	nan\\
				874	nan\\
				875	nan\\
				876	nan\\
				877	nan\\
				878	nan\\
				879	nan\\
				880	nan\\
				881	nan\\
				882	nan\\
				883	nan\\
				884	nan\\
				885	nan\\
				886	nan\\
				887	nan\\
				888	nan\\
				889	nan\\
				890	nan\\
				891	nan\\
				892	nan\\
				893	nan\\
				894	nan\\
				895	nan\\
				896	nan\\
				897	nan\\
				898	nan\\
				899	nan\\
				900	nan\\
				901	nan\\
				902	nan\\
				903	nan\\
				904	nan\\
				905	nan\\
				906	nan\\
				907	nan\\
				908	nan\\
				909	nan\\
				910	nan\\
				911	nan\\
				912	nan\\
				913	nan\\
				914	nan\\
				915	nan\\
				916	nan\\
				917	nan\\
				918	nan\\
				919	nan\\
				920	nan\\
				921	nan\\
				922	nan\\
				923	nan\\
				924	nan\\
				925	nan\\
				926	nan\\
				927	nan\\
				928	nan\\
				929	nan\\
				930	nan\\
				931	nan\\
				932	nan\\
				933	nan\\
				934	nan\\
				935	nan\\
				936	nan\\
				937	nan\\
				938	nan\\
				939	nan\\
				940	nan\\
				941	nan\\
				942	nan\\
				943	nan\\
				944	nan\\
				945	nan\\
				946	nan\\
				947	nan\\
				948	nan\\
				949	nan\\
				950	nan\\
				951	nan\\
				952	nan\\
				953	nan\\
				954	nan\\
				955	nan\\
				956	nan\\
				957	nan\\
				958	nan\\
				959	nan\\
				960	nan\\
				961	nan\\
				962	nan\\
				963	nan\\
				964	nan\\
				965	nan\\
				966	nan\\
				967	nan\\
				968	nan\\
				969	nan\\
				970	nan\\
				971	nan\\
				972	nan\\
				973	nan\\
				974	nan\\
				975	nan\\
				976	nan\\
				977	nan\\
				978	nan\\
				979	nan\\
				980	nan\\
				981	nan\\
				982	nan\\
				983	nan\\
				984	nan\\
				985	nan\\
				986	nan\\
				987	nan\\
				988	nan\\
				989	nan\\
				990	nan\\
				991	nan\\
				992	nan\\
				993	nan\\
				994	nan\\
				995	nan\\
				996	nan\\
				997	nan\\
				998	nan\\
				999	nan\\
				1000	nan\\
				1001	nan\\
				1002	nan\\
				1003	nan\\
				1004	nan\\
				1005	nan\\
				1006	nan\\
				1007	nan\\
				1008	nan\\
				1009	nan\\
				1010	nan\\
				1011	nan\\
				1012	nan\\
				1013	nan\\
				1014	nan\\
				1015	nan\\
				1016	nan\\
				1017	nan\\
				1018	nan\\
				1019	nan\\
				1020	nan\\
				1021	nan\\
				1022	nan\\
				1023	nan\\
				1024	nan\\
				1025	nan\\
				1026	nan\\
				1027	nan\\
				1028	nan\\
				1029	nan\\
				1030	nan\\
				1031	nan\\
				1032	nan\\
				1033	nan\\
				1034	nan\\
				1035	nan\\
				1036	nan\\
				1037	nan\\
				1038	nan\\
				1039	nan\\
				1040	nan\\
				1041	nan\\
				1042	nan\\
				1043	nan\\
				1044	nan\\
				1045	nan\\
				1046	nan\\
				1047	nan\\
				1048	nan\\
				1049	nan\\
				1050	nan\\
				1051	nan\\
				1052	nan\\
				1053	nan\\
				1054	nan\\
				1055	nan\\
				1056	nan\\
				1057	nan\\
				1058	nan\\
				1059	nan\\
				1060	nan\\
				1061	nan\\
				1062	nan\\
				1063	nan\\
				1064	nan\\
				1065	nan\\
				1066	nan\\
				1067	nan\\
				1068	nan\\
				1069	nan\\
				1070	nan\\
				1071	nan\\
				1072	nan\\
				1073	nan\\
				1074	nan\\
				1075	nan\\
				1076	nan\\
				1077	nan\\
				1078	nan\\
				1079	nan\\
				1080	nan\\
				1081	nan\\
				1082	nan\\
				1083	nan\\
				1084	nan\\
				1085	nan\\
				1086	nan\\
				1087	nan\\
				1088	nan\\
				1089	nan\\
				1090	nan\\
				1091	nan\\
				1092	nan\\
				1093	nan\\
				1094	nan\\
				1095	nan\\
				1096	nan\\
				1097	nan\\
				1098	nan\\
				1099	nan\\
				1100	nan\\
				1101	nan\\
				1102	nan\\
				1103	nan\\
				1104	nan\\
				1105	nan\\
				1106	nan\\
				1107	nan\\
				1108	nan\\
				1109	nan\\
				1110	nan\\
				1111	nan\\
				1112	nan\\
				1113	nan\\
				1114	nan\\
				1115	nan\\
				1116	nan\\
				1117	nan\\
				1118	nan\\
				1119	nan\\
				1120	nan\\
				1121	nan\\
				1122	nan\\
				1123	nan\\
				1124	nan\\
				1125	nan\\
				1126	nan\\
				1127	nan\\
				1128	nan\\
				1129	nan\\
				1130	nan\\
				1131	nan\\
				1132	nan\\
				1133	nan\\
				1134	nan\\
				1135	nan\\
				1136	nan\\
				1137	nan\\
				1138	nan\\
				1139	nan\\
				1140	nan\\
				1141	nan\\
				1142	nan\\
				1143	nan\\
				1144	nan\\
				1145	nan\\
				1146	nan\\
				1147	nan\\
				1148	nan\\
				1149	nan\\
				1150	nan\\
				1151	nan\\
				1152	nan\\
				1153	nan\\
				1154	nan\\
				1155	nan\\
				1156	nan\\
				1157	nan\\
				1158	nan\\
				1159	nan\\
				1160	nan\\
				1161	nan\\
				1162	nan\\
				1163	nan\\
				1164	nan\\
				1165	nan\\
				1166	nan\\
				1167	nan\\
				1168	nan\\
				1169	nan\\
				1170	nan\\
				1171	nan\\
				1172	nan\\
				1173	nan\\
				1174	nan\\
				1175	nan\\
				1176	nan\\
				1177	nan\\
				1178	nan\\
				1179	nan\\
				1180	nan\\
				1181	nan\\
				1182	nan\\
				1183	nan\\
				1184	nan\\
				1185	nan\\
				1186	nan\\
				1187	nan\\
				1188	nan\\
				1189	nan\\
				1190	nan\\
				1191	nan\\
				1192	nan\\
				1193	nan\\
				1194	nan\\
				1195	nan\\
				1196	nan\\
				1197	nan\\
				1198	nan\\
				1199	nan\\
				1200	nan\\
				1201	nan\\
				1202	nan\\
				1203	nan\\
				1204	nan\\
				1205	nan\\
				1206	nan\\
				1207	nan\\
				1208	nan\\
				1209	nan\\
				1210	nan\\
				1211	nan\\
				1212	nan\\
				1213	nan\\
				1214	nan\\
				1215	nan\\
				1216	nan\\
				1217	nan\\
				1218	nan\\
				1219	nan\\
				1220	nan\\
				1221	nan\\
				1222	nan\\
				1223	nan\\
				1224	nan\\
				1225	nan\\
				1226	nan\\
				1227	nan\\
				1228	nan\\
				1229	nan\\
				1230	nan\\
				1231	nan\\
				1232	nan\\
				1233	nan\\
				1234	nan\\
				1235	nan\\
				1236	nan\\
				1237	nan\\
				1238	nan\\
				1239	nan\\
				1240	nan\\
				1241	nan\\
				1242	nan\\
				1243	nan\\
				1244	nan\\
				1245	nan\\
				1246	nan\\
				1247	nan\\
				1248	nan\\
				1249	nan\\
				1250	nan\\
				1251	nan\\
				1252	nan\\
				1253	nan\\
				1254	nan\\
				1255	nan\\
				1256	nan\\
				1257	nan\\
				1258	nan\\
				1259	nan\\
				1260	nan\\
				1261	nan\\
				1262	nan\\
				1263	nan\\
				1264	nan\\
				1265	nan\\
				1266	nan\\
				1267	nan\\
				1268	nan\\
				1269	nan\\
				1270	nan\\
				1271	nan\\
				1272	nan\\
				1273	nan\\
				1274	nan\\
				1275	nan\\
				1276	nan\\
				1277	nan\\
				1278	nan\\
				1279	nan\\
				1280	nan\\
				1281	nan\\
				1282	nan\\
				1283	nan\\
				1284	nan\\
				1285	nan\\
				1286	nan\\
				1287	nan\\
				1288	nan\\
				1289	nan\\
				1290	nan\\
				1291	nan\\
				1292	nan\\
				1293	nan\\
				1294	nan\\
				1295	nan\\
				1296	nan\\
				1297	nan\\
				1298	nan\\
				1299	nan\\
				1300	nan\\
				1301	nan\\
				1302	nan\\
				1303	nan\\
				1304	nan\\
				1305	nan\\
				1306	nan\\
				1307	nan\\
				1308	nan\\
				1309	nan\\
				1310	nan\\
				1311	nan\\
				1312	nan\\
				1313	nan\\
				1314	nan\\
				1315	nan\\
				1316	nan\\
				1317	nan\\
				1318	nan\\
				1319	nan\\
				1320	nan\\
				1321	nan\\
				1322	nan\\
				1323	nan\\
				1324	nan\\
				1325	nan\\
				1326	nan\\
				1327	nan\\
				1328	nan\\
				1329	nan\\
				1330	nan\\
				1331	nan\\
				1332	nan\\
				1333	nan\\
				1334	nan\\
				1335	nan\\
				1336	nan\\
				1337	nan\\
				1338	nan\\
				1339	nan\\
				1340	nan\\
				1341	nan\\
				1342	nan\\
				1343	nan\\
				1344	nan\\
				1345	nan\\
				1346	nan\\
				1347	nan\\
				1348	nan\\
				1349	nan\\
				1350	nan\\
				1351	nan\\
				1352	nan\\
				1353	nan\\
				1354	nan\\
				1355	nan\\
				1356	nan\\
				1357	nan\\
				1358	nan\\
				1359	nan\\
				1360	nan\\
				1361	nan\\
				1362	nan\\
				1363	nan\\
				1364	nan\\
				1365	nan\\
				1366	nan\\
				1367	nan\\
				1368	nan\\
				1369	nan\\
				1370	nan\\
				1371	nan\\
				1372	nan\\
				1373	nan\\
				1374	nan\\
				1375	nan\\
				1376	nan\\
				1377	nan\\
				1378	nan\\
				1379	nan\\
				1380	nan\\
				1381	nan\\
				1382	nan\\
				1383	nan\\
				1384	nan\\
				1385	nan\\
				1386	nan\\
				1387	nan\\
				1388	nan\\
				1389	nan\\
				1390	nan\\
				1391	nan\\
				1392	nan\\
				1393	nan\\
				1394	nan\\
				1395	nan\\
				1396	nan\\
				1397	nan\\
				1398	nan\\
				1399	nan\\
				1400	nan\\
				1401	nan\\
				1402	nan\\
				1403	nan\\
				1404	nan\\
				1405	nan\\
				1406	nan\\
				1407	nan\\
				1408	nan\\
				1409	nan\\
				1410	nan\\
				1411	nan\\
				1412	nan\\
				1413	nan\\
				1414	nan\\
				1415	nan\\
				1416	nan\\
				1417	nan\\
				1418	nan\\
				1419	nan\\
				1420	nan\\
				1421	nan\\
				1422	nan\\
				1423	nan\\
				1424	nan\\
				1425	nan\\
				1426	nan\\
				1427	nan\\
				1428	nan\\
				1429	nan\\
				1430	nan\\
				1431	nan\\
				1432	nan\\
				1433	nan\\
				1434	nan\\
				1435	nan\\
				1436	nan\\
				1437	nan\\
				1438	nan\\
				1439	nan\\
				1440	nan\\
				1441	nan\\
				1442	nan\\
				1443	nan\\
				1444	nan\\
				1445	nan\\
				1446	nan\\
				1447	nan\\
				1448	nan\\
				1449	nan\\
				1450	nan\\
				1451	nan\\
				1452	nan\\
				1453	nan\\
				1454	nan\\
				1455	nan\\
				1456	nan\\
				1457	nan\\
				1458	nan\\
				1459	nan\\
				1460	nan\\
				1461	nan\\
				1462	12.3698327625105\\
				1463	13.0697633615089\\
				1464	16.4701335252552\\
				1465	14.1496769853742\\
				1466	14.7202720040348\\
				1467	9.55013444914428\\
				1468	10.099976668173\\
				1469	12.569586518945\\
				1470	9.12022877983623\\
				1471	11.2301886529651\\
				1472	11.7099579551458\\
				1473	12.599901882275\\
				1474	14.9200055425987\\
				1475	10.869739206321\\
				1476	8.35003520087591\\
				1477	9.60009748563155\\
				1478	7.53981527124955\\
				1479	10.1897955293472\\
				1480	12.309881453028\\
				1481	14.1097941839938\\
				1482	11.7796369830355\\
				1483	13.3797778103289\\
				1484	13.3295716469347\\
				1485	11.690041191826\\
				1486	12.4301062338946\\
				1487	16.4098324235863\\
				1488	13.7400839076646\\
				1489	11.7202159288371\\
				1490	13.0003217391655\\
				1491	14.3191933731745\\
				1492	16.5599622712172\\
				1493	16.299792135384\\
				1494	18.96924396329\\
				1495	19.550417437827\\
				1496	18.4403082139347\\
				1497	21.3397641946721\\
				1498	11.9902482098306\\
				1499	14.199938965514\\
				1500	18.1597914601243\\
				1501	11.7100920083912\\
				1502	13.7501225286866\\
				1503	17.4897637658548\\
				1504	16.0798814863728\\
				1505	18.9996779292273\\
				1506	16.519749371714\\
				1507	15.7898379559945\\
				1508	15.9602929743662\\
				1509	17.5302480988319\\
				1510	16.6100157526556\\
				1511	15.9999803870606\\
				1512	18.3601413816385\\
				1513	17.5201604398328\\
				1514	20.9200708431754\\
				1515	24.4897258170815\\
				1516	24.250089357631\\
				1517	17.7796942639624\\
				1518	15.0396924184784\\
				1519	18.0699769783495\\
				1520	21.5198231256617\\
				1521	19.4601846006883\\
				1522	22.2301159335324\\
				1523	22.779751285495\\
				1524	20.8296793096796\\
				1525	21.330035633085\\
				1526	20.6098589717381\\
				1527	17.7900450996421\\
				1528	16.409707511763\\
				1529	18.8098212520928\\
				1530	23.5303132149759\\
				1531	19.9500682283527\\
				1532	23.359959250644\\
				1533	24.6399512901409\\
				1534	18.4098788917896\\
				1535	15.9600100658221\\
				1536	13.7001972177124\\
				1537	18.5398773570643\\
				1538	22.7300433428952\\
				1539	23.8806185205125\\
				1540	20.3998638652138\\
				1541	18.8097141707373\\
				1542	22.3297885891171\\
				1543	23.1197747426423\\
				1544	23.1200867299048\\
				1545	22.429744099183\\
				1546	23.8798266658198\\
				1547	24.4097395319915\\
				1548	18.6703290494893\\
				1549	17.3300007381662\\
				1550	20.9005256830734\\
				1551	24.4601179827314\\
				1552	26.8798435685969\\
				1553	18.0601566379787\\
				1554	16.7802107805962\\
				1555	18.0397399872934\\
				1556	22.1200846103346\\
				1557	21.3995981133254\\
				1558	16.7398926762581\\
				1559	18.4698630207328\\
				1560	17.3704785956786\\
				1561	20.3703449561397\\
				1562	21.780043626387\\
				1563	21.3501657260135\\
				1564	24.1097677674784\\
				1565	26.9999581041289\\
				1566	28.6901467482222\\
				1567	24.4599726075843\\
				1568	26.1600171591032\\
				1569	28.3094532449593\\
				1570	25.7801316095603\\
				1571	17.5901712275191\\
				1572	16.9500593656943\\
				1573	19.1300025312403\\
				1574	24.5500662102948\\
				1575	24.5399900044495\\
				1576	26.199805000159\\
				1577	29.5699993986339\\
				1578	29.2101200782787\\
				1579	26.1205078538867\\
				1580	23.4602473300607\\
				1581	25.0401045888244\\
				1582	28.2200497520255\\
				1583	22.0698353798039\\
				1584	26.2801324095287\\
				1585	31.0803009555907\\
				1586	34.6599663480923\\
				1587	35.1901324946608\\
				1588	27.0902298951394\\
				1589	25.2204359078912\\
				1590	29.2099223052115\\
				1591	27.1799774066646\\
				1592	37.1296157264427\\
				1593	36.7901832122478\\
				1594	30.5199965614488\\
				1595	28.5899897150294\\
				1596	24.8503696002862\\
				1597	27.8798720598949\\
				1598	27.4799541159\\
				1599	29.8200064650348\\
				1600	31.6199067253363\\
				1601	29.4304381537605\\
				1602	26.970110147908\\
				1603	27.6598804403372\\
				1604	30.7799326827123\\
				1605	30.6399697447071\\
				1606	34.1493694254462\\
				1607	31.9697079702089\\
				1608	29.839904573368\\
				1609	28.4200088254791\\
				1610	28.1501772422894\\
				1611	28.1403013648937\\
				1612	27.759652047862\\
				1613	31.7000934189008\\
				1614	30.0200036307188\\
				1615	34.2100624544511\\
				1616	32.3400292722572\\
				1617	30.5103639918362\\
				1618	25.4798279958245\\
				1619	29.1092497585562\\
				1620	31.4297421373491\\
				1621	36.8197150359845\\
				1622	32.8401399880603\\
				1623	32.4902504850069\\
				1624	30.3996743010939\\
				1625	31.7696902357182\\
				1626	35.459735480666\\
				1627	38.3797686123042\\
				1628	36.7399035015922\\
				1629	37.2299226248606\\
				1630	34.620025640798\\
				1631	31.27960564386\\
				1632	32.7199509901958\\
				1633	33.5296737535875\\
				1634	33.0599262026184\\
				1635	34.2901640564149\\
				1636	35.2398648728236\\
				1637	37.1302882793791\\
				1638	39.0902004824436\\
				1639	39.9999934325603\\
				1640	43.4100482818382\\
				1641	39.7701272209792\\
				1642	41.2298187764424\\
				1643	31.8599406476862\\
				1644	29.700435176808\\
				1645	30.359930588555\\
				1646	31.8998201082886\\
				1647	34.6599653810112\\
				1648	35.4800121427332\\
				1649	35.8097665423455\\
				1650	36.7303689606169\\
				1651	37.4802708842996\\
				1652	39.3701463324274\\
				1653	42.8103076128276\\
				1654	44.9594884666835\\
				1655	40.5903508730702\\
				1656	39.0601422422384\\
				1657	37.3999313271704\\
				1658	33.4501398508397\\
				1659	31.9801720421362\\
				1660	33.9200883126619\\
				1661	38.0603570431805\\
				1662	39.309771785278\\
				1663	39.3902481936765\\
				1664	40.780220596667\\
				1665	44.6996192590592\\
				1666	42.7999912944771\\
				1667	34.1698249547439\\
				1668	32.8804147970762\\
				1669	33.0600441482955\\
				1670	36.7795317054537\\
				1671	38.8297625127944\\
				1672	39.6197263687093\\
				1673	39.0597795499878\\
				1674	38.5397315839351\\
				1675	38.5500391222708\\
				1676	40.1100987362799\\
				1677	41.8400835829246\\
				1678	42.8500068500446\\
				1679	42.7105022051728\\
				1680	42.2999412268249\\
				1681	41.1399745182573\\
				1682	42.9997171964829\\
				1683	43.0199008262299\\
				1684	34.7902588313365\\
				1685	33.289653202453\\
				1686	34.5597540505539\\
				1687	38.009893204038\\
				1688	37.1401836466193\\
				1689	38.4301074153449\\
				1690	36.7400879689385\\
				1691	36.9399320259149\\
				1692	38.5299212852008\\
				1693	37.2803045984105\\
				1694	34.089957872611\\
				1695	33.5100785332422\\
				1696	34.3699696388904\\
				1697	33.1796920669619\\
				1698	33.8701970328942\\
				1699	34.9898626613511\\
				1700	35.9699137477444\\
				1701	37.7499350559009\\
				1702	37.8899393187516\\
				1703	38.2096587226582\\
				1704	36.4599180335637\\
				1705	38.1096537853784\\
				1706	34.1601128950327\\
				1707	31.3096642685358\\
				1708	32.120164061491\\
				1709	33.1497231095094\\
				1710	33.8898696447117\\
				1711	27.6599998342875\\
				1712	29.7499672318448\\
				1713	34.0001515657669\\
				1714	34.609971669168\\
				1715	28.8502366356153\\
				1716	34.2197247489783\\
				1717	31.4800128766014\\
				1718	35.2898123554084\\
				1719	36.4001393696896\\
				1720	38.2999508941575\\
				1721	31.4998562505672\\
				1722	32.2700766910746\\
				1723	28.4096143978846\\
				1724	26.5600168922952\\
				1725	28.6402092118105\\
				1726	30.1495719670952\\
				1727	28.1497522512592\\
				1728	27.4396677383841\\
				1729	29.0499929617868\\
				1730	29.7000968389243\\
				1731	26.6403179374482\\
				1732	26.7201358078929\\
				1733	26.6200042362798\\
				1734	27.8298402083342\\
				1735	25.7897737798116\\
				1736	19.6100466488668\\
				1737	23.5399052104395\\
				1738	23.1100775488333\\
				1739	24.0699744221622\\
				1740	26.1400296158748\\
				1741	24.0003468326904\\
				1742	24.9101296926946\\
				1743	25.6499490339579\\
				1744	26.6099995992923\\
				1745	26.8901252678202\\
				1746	25.460003396151\\
				1747	25.4202664064281\\
				1748	24.4304865151076\\
				1749	23.7198961250339\\
				1750	25.4303303316091\\
				1751	25.9902663482726\\
				1752	25.8398713147223\\
				1753	26.8301589290915\\
				1754	22.3398831675654\\
				1755	24.4000033054786\\
				1756	25.4800748193302\\
				1757	21.8597175858622\\
				1758	21.9300513420802\\
				1759	22.3198226025637\\
				1760	23.139568209113\\
				1761	26.2700726687438\\
				1762	23.2000638613541\\
				1763	23.9397129544717\\
				1764	24.2400321207905\\
				1765	24.3196028751154\\
				1766	22.8800095559081\\
				1767	24.1102211831926\\
				1768	28.97990112427\\
				1769	28.7198205956533\\
				1770	26.4198286824773\\
				1771	19.3096439545257\\
				1772	16.8603768468228\\
				1773	20.2002878121296\\
				1774	21.3998401781187\\
				1775	14.4902897941816\\
				1776	17.33994497607\\
				1777	19.0397262442365\\
				1778	18.7696654345152\\
				1779	12.419883827834\\
				1780	12.889732632646\\
				1781	15.9600413434021\\
				1782	16.9901366054025\\
				1783	17.2901250187078\\
				1784	17.1402557729567\\
				1785	17.6199576828812\\
				1786	20.4402328731865\\
				1787	20.0697425025043\\
				1788	18.5700824480614\\
				1789	19.4001792584305\\
				1790	21.7395531280365\\
				1791	16.0203501319599\\
				1792	13.740056395825\\
				1793	16.4202912333629\\
				1794	21.3600909603743\\
				1795	21.3299107068202\\
				1796	12.3098456056088\\
				1797	9.69010605502115\\
				1798	12.0297301038721\\
				1799	12.3598862420141\\
				1800	12.3605988611339\\
				1801	13.8103556694136\\
				1802	13.6799745628039\\
				1803	15.3301295986742\\
				1804	15.4805207831221\\
				1805	14.4204617497501\\
				1806	16.5901080332352\\
				1807	19.329926518129\\
				1808	15.8998281916987\\
				1809	17.9602401025391\\
				1810	20.4799521495725\\
				1811	15.7103131420585\\
				1812	11.9196729624421\\
				1813	11.4201112943181\\
				1814	10.039907722052\\
				1815	11.7299905306113\\
				1816	8.8200373017802\\
				1817	12.5003038207836\\
				1818	14.6998104846575\\
				1819	15.0499908248584\\
				1820	15.4601889786331\\
				1821	15.4301029776775\\
				1822	14.5003560181821\\
				1823	13.0900605349547\\
				1824	14.089854946411\\
				1825	18.4499060848591\\
				1826	20.4402399168434\\
				1827	nan\\
				1828	nan\\
				1829	nan\\
				1830	nan\\
				1831	nan\\
				1832	nan\\
				1833	nan\\
				1834	nan\\
				1835	nan\\
				1836	nan\\
				1837	nan\\
				1838	nan\\
				1839	nan\\
				1840	nan\\
				1841	nan\\
				1842	nan\\
				1843	nan\\
				1844	nan\\
				1845	nan\\
				1846	nan\\
				1847	nan\\
				1848	nan\\
				1849	nan\\
				1850	nan\\
				1851	nan\\
				1852	nan\\
				1853	nan\\
				1854	nan\\
				1855	nan\\
				1856	nan\\
				1857	nan\\
				1858	nan\\
				1859	nan\\
				1860	nan\\
				1861	nan\\
				1862	nan\\
				1863	nan\\
				1864	nan\\
				1865	nan\\
				1866	nan\\
				1867	nan\\
				1868	nan\\
				1869	nan\\
				1870	nan\\
				1871	nan\\
				1872	nan\\
				1873	nan\\
				1874	nan\\
				1875	nan\\
				1876	nan\\
				1877	nan\\
				1878	nan\\
				1879	nan\\
				1880	nan\\
				1881	nan\\
				1882	nan\\
				1883	nan\\
				1884	nan\\
				1885	nan\\
				1886	nan\\
				1887	nan\\
				1888	nan\\
				1889	nan\\
				1890	nan\\
				1891	nan\\
				1892	nan\\
				1893	nan\\
				1894	nan\\
				1895	nan\\
				1896	nan\\
				1897	nan\\
				1898	nan\\
				1899	nan\\
				1900	nan\\
				1901	nan\\
				1902	nan\\
				1903	nan\\
				1904	nan\\
				1905	nan\\
				1906	nan\\
				1907	nan\\
				1908	nan\\
				1909	nan\\
				1910	nan\\
				1911	nan\\
				1912	nan\\
				1913	nan\\
				1914	nan\\
				1915	nan\\
				1916	nan\\
				1917	nan\\
				1918	nan\\
				1919	nan\\
				1920	nan\\
				1921	nan\\
				1922	nan\\
				1923	nan\\
				1924	nan\\
				1925	nan\\
				1926	nan\\
				1927	nan\\
				1928	nan\\
				1929	nan\\
				1930	nan\\
				1931	nan\\
				1932	nan\\
				1933	nan\\
				1934	nan\\
				1935	nan\\
				1936	nan\\
				1937	nan\\
				1938	nan\\
				1939	nan\\
				1940	nan\\
				1941	nan\\
				1942	nan\\
				1943	nan\\
				1944	nan\\
				1945	nan\\
				1946	nan\\
				1947	nan\\
				1948	nan\\
				1949	nan\\
				1950	nan\\
				1951	nan\\
				1952	nan\\
				1953	nan\\
				1954	nan\\
				1955	nan\\
				1956	nan\\
				1957	nan\\
				1958	nan\\
				1959	nan\\
				1960	nan\\
				1961	nan\\
				1962	nan\\
				1963	nan\\
				1964	nan\\
				1965	nan\\
				1966	nan\\
				1967	nan\\
				1968	nan\\
				1969	nan\\
				1970	nan\\
				1971	nan\\
				1972	nan\\
				1973	nan\\
				1974	nan\\
				1975	nan\\
				1976	nan\\
				1977	nan\\
				1978	nan\\
				1979	nan\\
				1980	nan\\
				1981	nan\\
				1982	nan\\
				1983	nan\\
				1984	nan\\
				1985	nan\\
				1986	nan\\
				1987	nan\\
				1988	nan\\
				1989	nan\\
				1990	nan\\
				1991	nan\\
				1992	nan\\
				1993	nan\\
				1994	nan\\
				1995	nan\\
				1996	nan\\
				1997	nan\\
				1998	nan\\
				1999	nan\\
				2000	nan\\
				2001	nan\\
				2002	nan\\
				2003	nan\\
				2004	nan\\
				2005	nan\\
				2006	nan\\
				2007	nan\\
				2008	nan\\
				2009	nan\\
				2010	nan\\
				2011	nan\\
				2012	nan\\
				2013	nan\\
				2014	nan\\
				2015	nan\\
				2016	nan\\
				2017	nan\\
				2018	nan\\
				2019	nan\\
				2020	nan\\
				2021	nan\\
				2022	nan\\
				2023	nan\\
				2024	nan\\
				2025	nan\\
				2026	nan\\
				2027	nan\\
				2028	nan\\
				2029	nan\\
				2030	nan\\
				2031	nan\\
				2032	nan\\
				2033	nan\\
				2034	nan\\
				2035	nan\\
				2036	nan\\
				2037	nan\\
				2038	nan\\
				2039	nan\\
				2040	nan\\
				2041	nan\\
				2042	nan\\
				2043	nan\\
				2044	nan\\
				2045	nan\\
				2046	nan\\
				2047	nan\\
				2048	nan\\
				2049	nan\\
				2050	nan\\
				2051	nan\\
				2052	nan\\
				2053	nan\\
				2054	nan\\
				2055	nan\\
				2056	nan\\
				2057	nan\\
				2058	nan\\
				2059	nan\\
				2060	nan\\
				2061	nan\\
				2062	nan\\
				2063	nan\\
				2064	nan\\
				2065	nan\\
				2066	nan\\
				2067	nan\\
				2068	nan\\
				2069	nan\\
				2070	nan\\
				2071	nan\\
				2072	nan\\
				2073	nan\\
				2074	nan\\
				2075	nan\\
				2076	nan\\
				2077	nan\\
				2078	nan\\
				2079	nan\\
				2080	nan\\
				2081	nan\\
				2082	nan\\
				2083	nan\\
				2084	nan\\
				2085	nan\\
				2086	nan\\
				2087	nan\\
				2088	nan\\
				2089	nan\\
				2090	nan\\
				2091	nan\\
				2092	nan\\
				2093	nan\\
				2094	nan\\
				2095	nan\\
				2096	nan\\
				2097	nan\\
				2098	nan\\
				2099	nan\\
				2100	nan\\
				2101	nan\\
				2102	nan\\
				2103	nan\\
				2104	nan\\
				2105	nan\\
				2106	nan\\
				2107	nan\\
				2108	nan\\
				2109	nan\\
				2110	nan\\
				2111	nan\\
				2112	nan\\
				2113	nan\\
				2114	nan\\
				2115	nan\\
				2116	nan\\
				2117	nan\\
				2118	nan\\
				2119	nan\\
				2120	nan\\
				2121	nan\\
				2122	nan\\
				2123	nan\\
				2124	nan\\
				2125	nan\\
				2126	nan\\
				2127	nan\\
				2128	nan\\
				2129	nan\\
				2130	nan\\
				2131	nan\\
				2132	nan\\
				2133	nan\\
				2134	nan\\
				2135	nan\\
				2136	nan\\
				2137	nan\\
				2138	nan\\
				2139	nan\\
				2140	nan\\
				2141	nan\\
				2142	nan\\
				2143	nan\\
				2144	nan\\
				2145	nan\\
				2146	nan\\
				2147	nan\\
				2148	nan\\
				2149	nan\\
				2150	nan\\
				2151	nan\\
				2152	nan\\
				2153	nan\\
				2154	nan\\
				2155	nan\\
				2156	nan\\
				2157	nan\\
				2158	nan\\
				2159	nan\\
				2160	nan\\
				2161	nan\\
				2162	nan\\
				2163	nan\\
				2164	nan\\
				2165	nan\\
				2166	nan\\
				2167	nan\\
				2168	nan\\
				2169	nan\\
				2170	nan\\
				2171	nan\\
				2172	nan\\
				2173	nan\\
				2174	nan\\
				2175	nan\\
				2176	nan\\
				2177	nan\\
				2178	nan\\
				2179	nan\\
				2180	nan\\
				2181	nan\\
				2182	nan\\
				2183	nan\\
				2184	nan\\
				2185	nan\\
				2186	nan\\
				2187	nan\\
				2188	nan\\
				2189	nan\\
				2190	nan\\
				2191	nan\\
			};

			% Bottom-left
			\nextgroupplot[title={\textcolor{gray}{$ (47.0^\circ\mathrm{N}, 21.0^\circ\mathrm{E}) $}},
			axis lines=middle,
			enlargelimits=true,
			axis x line = bottom,
			axis y line =left,
			xmin=1,
			xmax=2191,
			xtick={1,439,877,1315,1753,2191},
			xticklabels={{2013-01},{2014-03},{2015-05},{2016-08},{2017-10},{2018-12}},
			ytick = {0, 20}, 
			yticklabels={0, 20},
			x axis line style={yshift=-10pt,-,color=gray, thin},
			xticklabel style={yshift=-10pt,color=gray},
			y axis line style={xshift=-10pt,-,color=gray},
			yticklabel style={xshift=-10pt,color=gray},
			xtick style={yshift=-10pt, line width=0.5pt},
			ytick style={xshift=-10pt, line width=0.5pt},
			xtick align=inside,
			ytick align=inside,]
			\addplot[draw=green!20,  line width=0.2,forget plot]
			table[row sep=crcr] {%
				x	y\\
				1	1.2553637162385\\
				2	1.8211909412715\\
				3	2.71147455771727\\
				4	1.3746670296709\\
				5	0.352797237832882\\
				6	2.34270030773834\\
				7	0.255450761953692\\
				8	1.22357326604773\\
				9	1.1783477172315\\
				10	1.75630913776484\\
				11	0.47723357951486\\
				12	1.19401448522058\\
				13	0.39672550084994\\
				14	3.1128983503857\\
				15	0.755569419095184\\
				16	0.896348082311459\\
				17	1.55582553541699\\
				18	1.69042595492408\\
				19	0.750679840770129\\
				20	0.327319640557402\\
				21	5.13262773998275\\
				22	1.41959940450436\\
				23	0.776968794402111\\
				24	4.27644081779752\\
				25	1.79241511148102\\
				26	5.26928313342159\\
				27	0.605362532708118\\
				28	0.340837489395105\\
				29	2.02710964780712\\
				30	3.8554797036867\\
				31	2.10251453404856\\
				32	3.64752205816899\\
				33	1.46972722731109\\
				34	2.28622283855819\\
				35	1.46350618914799\\
				36	1.75548540665087\\
				37	3.60675320581526\\
				38	0.885700315926743\\
				39	0.950179280841378\\
				40	0.63988222477085\\
				41	0.507686580542248\\
				42	0.526384251362754\\
				43	2.75650491813308\\
				44	4.19545458186205\\
				45	1.87670565417379\\
				46	3.82272714512689\\
				47	4.40708350538069\\
				48	2.75030650017289\\
				49	2.84201185296702\\
				50	1.66081680688642\\
				51	1.73990605754385\\
				52	2.31889851746776\\
				53	1.47781189083516\\
				54	4.10608501588946\\
				55	3.26325048407304\\
				56	3.51333861201603\\
				57	5.16767987509331\\
				58	2.66491270241787\\
				59	2.71803525541428\\
				60	2.38812655584543\\
				61	0.174206586570857\\
				62	0.111502449010692\\
				63	0.262418205166373\\
				64	0.361196282183313\\
				65	1.61588003387787\\
				66	0.406059109042062\\
				67	4.55101269483741\\
				68	2.97848879857891\\
				69	0.325509370373855\\
				70	1.18995439800375\\
				71	3.94893631890361\\
				72	3.08721366019447\\
				73	1.61298364181742\\
				74	5.72028641321715\\
				75	1.93608491132805\\
				76	2.13832772054389\\
				77	1.40485432011508\\
				78	0.888226630033079\\
				79	3.09360597512849\\
				80	0.253007787821774\\
				81	1.02999244455853\\
				82	0.214245048871029\\
				83	1.36007877067587\\
				84	0.712740278506389\\
				85	0.457893996711857\\
				86	1.95095589209164\\
				87	1.82633382367833\\
				88	0.959871853108577\\
				89	0.482762302663991\\
				90	3.08482646821074\\
				91	2.3814956611085\\
				92	0.102686146668303\\
				93	0.922571724367259\\
				94	2.70573921068582\\
				95	2.77067072463215\\
				96	1.30997154461628\\
				97	1.85076459476124\\
				98	1.59001705253695\\
				99	0.00491614146584851\\
				100	2.13207147393686\\
				101	0.386535051143266\\
				102	1.76880742508484\\
				103	0.570005248503204\\
				104	0.378846801434996\\
				105	0.411807866648726\\
				106	0.751690834664885\\
				107	0.250948041064724\\
				108	0.654829139267367\\
				109	0.390660785756626\\
				110	2.83503769484723\\
				111	0.174728641267667\\
				112	0.725018573450065\\
				113	1.8877526979077\\
				114	0.0979453701033748\\
				115	0.581153081894627\\
				116	1.17312849305301\\
				117	1.05254189861387\\
				118	1.6781770269111\\
				119	0.018217484256013\\
				120	1.11781082747915\\
				121	1.69472778935678\\
				122	1.68711092493015\\
				123	1.3618330454741\\
				124	0.119078938315042\\
				125	0.590487664649277\\
				126	0.434917140465224\\
				127	0.00368632757047394\\
				128	0.552252571540674\\
				129	0.468804028211974\\
				130	0.379417203344666\\
				131	3.38846339195941\\
				132	0.214303805693568\\
				133	3.98535760413851\\
				134	2.123206398501\\
				135	2.30163720488074\\
				136	0.221743118291432\\
				137	4.25660391877494\\
				138	3.10309312809504\\
				139	1.25426647397034\\
				140	2.92458277684425\\
				141	2.72580537093458\\
				142	4.43488541118194\\
				143	1.64314331774317\\
				144	0.620626602065165\\
				145	0.159095262547982\\
				146	4.84535497116205\\
				147	6.42059694781473\\
				148	1.72356346534969\\
				149	2.83725834790686\\
				150	2.35754499359697\\
				151	2.56524480565272\\
				152	3.97399671342949\\
				153	1.88914665715368\\
				154	1.3018840800537\\
				155	1.78671465982375\\
				156	0.59152315172317\\
				157	1.36356428105501\\
				158	1.67160059289277\\
				159	0.333231713993591\\
				160	1.62352060978194\\
				161	0.417523937786484\\
				162	0.760549489680638\\
				163	1.0790041962078\\
				164	0.626358213590809\\
				165	2.07115855435273\\
				166	0.754731991677769\\
				167	2.29144662894372\\
				168	2.80969309969283\\
				169	2.36789063089136\\
				170	1.53297530166182\\
				171	0.963735522292559\\
				172	1.31422206820274\\
				173	2.27355853472269\\
				174	2.49682108776117\\
				175	2.08896101000478\\
				176	2.78268897679915\\
				177	0.923978619313797\\
				178	0.329084494612793\\
				179	1.14713245816354\\
				180	1.75534537469753\\
				181	0.853811905126516\\
				182	0.257534513398575\\
				183	1.49505645931549\\
				184	2.76062647797185\\
				185	2.13895618355875\\
				186	1.04480955886572\\
				187	1.91236252282334\\
				188	0.224406961955069\\
				189	0.722530796132176\\
				190	2.05231183912362\\
				191	4.5668768034942\\
				192	4.26236798921104\\
				193	0.586711980100183\\
				194	0.775677767212027\\
				195	1.09774273727851\\
				196	1.74035455281656\\
				197	0.338208930961809\\
				198	0.793810317010156\\
				199	2.0248617267923\\
				200	1.26457887538006\\
				201	0.768091854280762\\
				202	0.0527890832835247\\
				203	1.98162044618476\\
				204	2.37024605935274\\
				205	1.57000893663968\\
				206	0.284937808446095\\
				207	0.227365306490576\\
				208	0.407448726189109\\
				209	1.52076277256776\\
				210	3.06639013655906\\
				211	3.47344855541391\\
				212	0.900159305665124\\
				213	1.50418308345262\\
				214	0.00668621405082348\\
				215	1.78258872213267\\
				216	0.181003405528614\\
				217	0.104211483479453\\
				218	0.799708676677952\\
				219	1.75853154074804\\
				220	1.79991648301557\\
				221	4.22129374163513\\
				222	4.11110325469421\\
				223	0.364699623294424\\
				224	1.70872785476903\\
				225	3.2581330646162\\
				226	1.39607172355936\\
				227	0.0308302187472798\\
				228	0.039919915260203\\
				229	0.415146929085271\\
				230	0.809462608364171\\
				231	2.36640343741908\\
				232	5.39526959808905\\
				233	0.309877735042438\\
				234	1.43317009571198\\
				235	1.00507012264752\\
				236	0.0943914420994005\\
				237	3.99533732138128\\
				238	0.643877352186081\\
				239	0.753786043727427\\
				240	4.09667880191907\\
				241	1.74954058565198\\
				242	0.270553260413774\\
				243	1.07814730562892\\
				244	1.9675828289026\\
				245	0.222069090547429\\
				246	1.06972160854672\\
				247	0.265072095535864\\
				248	1.04573753138931\\
				249	2.14870099885991\\
				250	2.05180868743842\\
				251	0.463013245203058\\
				252	1.2610229144428\\
				253	0.88585720829921\\
				254	1.06154165013459\\
				255	1.14632590053996\\
				256	0.69607592419797\\
				257	5.69024841537095\\
				258	1.33660417124954\\
				259	2.94863159211378\\
				260	1.45434262217989\\
				261	0.807690718259007\\
				262	1.86846867032598\\
				263	0.303108107007695\\
				264	0.479915078906703\\
				265	0.330771923839354\\
				266	0.112821380465615\\
				267	0.137738540961969\\
				268	1.64627508140433\\
				269	1.67253692907256\\
				270	2.17888894080529\\
				271	0.0727890290314157\\
				272	0.236200230053932\\
				273	0.934855219379735\\
				274	0.838675426297556\\
				275	1.02138364454205\\
				276	0.607541838223046\\
				277	0.929582483823451\\
				278	0.255683112977991\\
				279	0.71138795089335\\
				280	1.33475274267084\\
				281	0.981938978577897\\
				282	4.34942241760682\\
				283	0.590258204739591\\
				284	4.94034447957072\\
				285	4.07668445694767\\
				286	2.57598240068109\\
				287	2.47468371295034\\
				288	0.866709784858035\\
				289	4.44271308811042\\
				290	1.69192382126143\\
				291	0.0849999204643055\\
				292	2.17891614069068\\
				293	1.24634997424711\\
				294	1.56990454067912\\
				295	2.46650319702279\\
				296	1.15568637914975\\
				297	1.70356953250219\\
				298	1.34832943859463\\
				299	0.716127276445036\\
				300	1.61448548956387\\
				301	0.546816336397541\\
				302	0.191152021086005\\
				303	1.37968927583031\\
				304	0.362298756766446\\
				305	0.604980794308531\\
				306	1.06854485471521\\
				307	0.89179190700639\\
				308	2.94464403403875\\
				309	4.27163693554691\\
				310	2.13981492967021\\
				311	0.640511151062883\\
				312	0.414189524374613\\
				313	1.43828785010597\\
				314	0.219488943541917\\
				315	1.90350003950827\\
				316	3.66282140121033\\
				317	1.47795681403821\\
				318	0.625869554361197\\
				319	2.60947067628441\\
				320	1.41716339792178\\
				321	1.65308314003868\\
				322	1.76758288829492\\
				323	0.0392510588785768\\
				324	3.18148736385299\\
				325	1.73419687775446\\
				326	0.148775134205945\\
				327	2.16416513347325\\
				328	0.504458399086788\\
				329	1.44038434892496\\
				330	0.533452126217281\\
				331	1.95099995304057\\
				332	0.647910744602876\\
				333	1.01538162317699\\
				334	0.125495165795076\\
				335	0.708590765976685\\
				336	1.03952739119594\\
				337	0.462796713289756\\
				338	2.74316036080716\\
				339	0.66900917786504\\
				340	0.0606702957873821\\
				341	0.415582702994616\\
				342	0.016455125805539\\
				343	0.583591678721334\\
				344	0.879947181498784\\
				345	1.22479120748819\\
				346	1.08011711372676\\
				347	2.91296689241847\\
				348	3.58059302116647\\
				349	2.93506915288893\\
				350	2.08771160643829\\
				351	3.06314871824143\\
				352	2.98936769057581\\
				353	2.54668208917835\\
				354	1.02819178144303\\
				355	1.5519319732465\\
				356	3.1595899621069\\
				357	2.97405334663603\\
				358	0.145088794247341\\
				359	0.359436365369898\\
				360	2.42600548059791\\
				361	1.82217104523269\\
				362	0.550956861674191\\
				363	2.66167941765108\\
				364	1.29301020913915\\
				365	1.18313064194209\\
				366	0.987954909861105\\
				367	0.145670297085851\\
				368	2.01408665063124\\
				369	1.03109340166822\\
				370	2.39466497880924\\
				371	3.53974952316484\\
				372	0.860565973821493\\
				373	2.55194140136989\\
				374	3.83594027566668\\
				375	1.04229663998337\\
				376	4.02799214424092\\
				377	0.523374270167935\\
				378	1.38152152364689\\
				379	0.480505927274048\\
				380	1.90884792593667\\
				381	0.443787501862155\\
				382	1.76371334955355\\
				383	1.70315268161219\\
				384	4.00646833345088\\
				385	5.28116332689573\\
				386	5.61722365036837\\
				387	2.35875050000709\\
				388	0.145452076422199\\
				389	2.73578807987771\\
				390	2.2889116399557\\
				391	0.483088187784235\\
				392	1.8187703147566\\
				393	1.88697600761845\\
				394	5.40584981430242\\
				395	8.03671141995787\\
				396	5.84574868416142\\
				397	3.5125700322068\\
				398	3.67461591220844\\
				399	3.8620281896422\\
				400	2.40296661563462\\
				401	2.8246218195773\\
				402	1.06409559902424\\
				403	0.339618801131611\\
				404	2.25478873994719\\
				405	4.40087335519989\\
				406	1.79225508915053\\
				407	4.70961409638763\\
				408	2.89671556840729\\
				409	0.0978566495502431\\
				410	0.159021927668016\\
				411	0.0812956038370984\\
				412	0.63506158491729\\
				413	5.33294075762775\\
				414	0.691609228549856\\
				415	1.43309655751831\\
				416	0.56515459629038\\
				417	2.37929370989747\\
				418	3.36204893521988\\
				419	1.47425861605529\\
				420	0.417983794137928\\
				421	2.58788143168565\\
				422	1.83508060789935\\
				423	2.91935137994186\\
				424	2.13008105568964\\
				425	2.20051396314809\\
				426	3.12546490334339\\
				427	2.78184455342039\\
				428	2.29052426365802\\
				429	3.1532662999879\\
				430	5.39365095433575\\
				431	1.67801314978794\\
				432	2.80414865242555\\
				433	1.93125820178558\\
				434	0.463867590232068\\
				435	1.47516285880132\\
				436	1.67902448273329\\
				437	0.522585357387232\\
				438	1.49798502649364\\
				439	2.82687018893872\\
				440	0.717354441052189\\
				441	0.531060899343402\\
				442	0.361641498559866\\
				443	1.37979430920158\\
				444	1.55686149049923\\
				445	1.74751916863347\\
				446	0.735381163189817\\
				447	1.10065554319056\\
				448	2.7749677206497\\
				449	0.0646925791585087\\
				450	1.63912530014621\\
				451	2.93839050021134\\
				452	4.45422640115211\\
				453	1.76876999924471\\
				454	0.397217309275241\\
				455	0.0341316946564021\\
				456	0.556137327785628\\
				457	0.882414926673569\\
				458	0.797662577104283\\
				459	2.81013260555502\\
				460	3.15863977702165\\
				461	0.89798869225956\\
				462	0.175337639783443\\
				463	2.37029272473843\\
				464	1.83204493958597\\
				465	0.689771680949544\\
				466	1.72943810960801\\
				467	2.20369495215764\\
				468	0.153795005021415\\
				469	1.90485736814983\\
				470	0.901898769353174\\
				471	1.80262681033137\\
				472	4.22589716237075\\
				473	7.00282901458961\\
				474	3.50324084083602\\
				475	3.64007061106761\\
				476	0.483085610404252\\
				477	3.49964662989542\\
				478	1.21588990927314\\
				479	0.893156121019647\\
				480	1.47864453683647\\
				481	2.26721686836422\\
				482	2.24962595076338\\
				483	2.15318340536091\\
				484	1.31245345347627\\
				485	1.71631483529951\\
				486	0.794994356776204\\
				487	0.76250555217058\\
				488	1.71581118402592\\
				489	2.96553162097126\\
				490	1.07747777615897\\
				491	0.23870144039352\\
				492	3.44374062263238\\
				493	1.65127713244847\\
				494	4.82996991057218\\
				495	3.42220339450476\\
				496	3.46204813462722\\
				497	2.32326823488078\\
				498	1.93154093081591\\
				499	1.74050208259873\\
				500	1.27984127733896\\
				501	1.06023581857455\\
				502	0.816593449974057\\
				503	0.174520056633519\\
				504	0.520941111079697\\
				505	1.19370955009235\\
				506	1.73006865270528\\
				507	2.65448656304148\\
				508	3.88205171067025\\
				509	1.26128580104972\\
				510	2.23297694464161\\
				511	0.00321243292383144\\
				512	2.50169529816406\\
				513	1.6513051277038\\
				514	2.92931525345359\\
				515	0.904292504242878\\
				516	0.523729277512015\\
				517	1.95598282212422\\
				518	0.832915605696684\\
				519	1.75961555484097\\
				520	2.55056890856939\\
				521	4.44354772979514\\
				522	3.63609672516361\\
				523	2.83168091196234\\
				524	2.07772868980407\\
				525	2.50081035025836\\
				526	2.81442363916548\\
				527	1.70621273055093\\
				528	2.78932264868824\\
				529	1.73547664970827\\
				530	0.962533039611731\\
				531	0.953211509295873\\
				532	0.702109357527249\\
				533	0.113032254543175\\
				534	4.17530429374025\\
				535	4.39729253979304\\
				536	1.75165404727925\\
				537	0.648201319992378\\
				538	3.11213893478887\\
				539	6.76176157539225\\
				540	1.69398638029296\\
				541	6.58247207369552\\
				542	0.0514233483336604\\
				543	0.192473489800751\\
				544	1.37633651493034\\
				545	3.10977352437419\\
				546	1.43535344480797\\
				547	1.83045218148245\\
				548	1.92569552933523\\
				549	3.52493294352617\\
				550	0.810025233370617\\
				551	0.271249933423903\\
				552	1.09752905596245\\
				553	1.96067745351964\\
				554	0.78090087433235\\
				555	0.0436982271929338\\
				556	2.60756828434962\\
				557	5.98121800970513\\
				558	3.0727827615213\\
				559	1.00096813403898\\
				560	0.427100866729912\\
				561	2.62733960446249\\
				562	1.32419471845464\\
				563	0.311423122618216\\
				564	0.536123453235874\\
				565	2.86823128078193\\
				566	2.3241006167929\\
				567	4.82771003746735\\
				568	3.27633320566146\\
				569	3.45854507868854\\
				570	1.28679045158187\\
				571	1.46274602946209\\
				572	1.27706531097327\\
				573	1.24662533359349\\
				574	1.090095234275\\
				575	4.21222552045133\\
				576	1.47300615369406\\
				577	0.191044499608445\\
				578	2.34527769940876\\
				579	2.5381885392156\\
				580	1.94536673715686\\
				581	1.31086574108464\\
				582	1.63170351270417\\
				583	0.0427186383928451\\
				584	3.45456201798359\\
				585	4.18438124051018\\
				586	0.574283097019691\\
				587	0.565927620041478\\
				588	0.887837326104133\\
				589	0.630753650289229\\
				590	3.2643974576489\\
				591	2.78155993370054\\
				592	0.38155770494301\\
				593	1.16455764333299\\
				594	0.235501283072676\\
				595	0.520412467429324\\
				596	1.78298554727595\\
				597	0.744023629607099\\
				598	2.34850621678608\\
				599	0.993287555725331\\
				600	0.859167087135702\\
				601	0.157731511640915\\
				602	1.57758355370061\\
				603	0.522563796177881\\
				604	3.04012608358637\\
				605	0.270857120866427\\
				606	0.075144916861646\\
				607	1.02650392002066\\
				608	1.88805038246978\\
				609	2.75232117401861\\
				610	1.54473842828756\\
				611	1.62788592924572\\
				612	3.33414119071386\\
				613	0.569267183667627\\
				614	0.786091362412051\\
				615	0.598193648138196\\
				616	3.47132222705236\\
				617	3.78563192693618\\
				618	1.42103621947319\\
				619	2.91667851482267\\
				620	3.55944274480729\\
				621	4.11490544550239\\
				622	3.12176646642321\\
				623	0.350426643190037\\
				624	0.745048361043182\\
				625	0.535277877869479\\
				626	0.962403343548978\\
				627	1.20738230173014\\
				628	1.02717424497645\\
				629	1.04533305779184\\
				630	0.421144696439875\\
				631	0.0441672093551695\\
				632	1.03557481505822\\
				633	0.0698058625133591\\
				634	0.159339889724617\\
				635	0.116553812198404\\
				636	0.105450605141698\\
				637	0.549428888148864\\
				638	0.800961884652562\\
				639	1.48245547906702\\
				640	1.32782982915865\\
				641	0.931478332986824\\
				642	1.1301121992169\\
				643	0.260287088235451\\
				644	0.557353786316821\\
				645	0.499445697320407\\
				646	0.126359430966385\\
				647	1.8384544557334\\
				648	1.68144611130566\\
				649	0.389143245012445\\
				650	1.27976191693\\
				651	0.395125231647491\\
				652	0.747697502777633\\
				653	3.66783755886193\\
				654	0.783820896990736\\
				655	3.2852011495209\\
				656	0.0453301491775662\\
				657	0.435109557233627\\
				658	0.761739313965339\\
				659	1.62328918623598\\
				660	4.37988469396448\\
				661	0.102827482746418\\
				662	1.43480663306883\\
				663	3.71471987376705\\
				664	1.0653813468131\\
				665	1.31151596953126\\
				666	1.16091119743551\\
				667	0.0582929248131805\\
				668	1.04848245834221\\
				669	1.12566292594821\\
				670	3.30134170576616\\
				671	1.92398673364184\\
				672	1.35383087790203\\
				673	2.55375582290428\\
				674	0.17277320716833\\
				675	1.54351721983302\\
				676	3.87908716644337\\
				677	2.66904226521978\\
				678	0.460295124544405\\
				679	0.118848757980714\\
				680	0.691014470056285\\
				681	1.36296353602645\\
				682	1.65482575362678\\
				683	2.82822972086097\\
				684	2.99529362610713\\
				685	0.542290592053346\\
				686	0.012422183686386\\
				687	1.5514515802256\\
				688	3.01218205080485\\
				689	2.07857955261276\\
				690	0.0314307326174479\\
				691	1.22657479464638\\
				692	1.5147571492661\\
				693	2.22031428361782\\
				694	0.558453774932771\\
				695	0.840637680216442\\
				696	0.062699772270765\\
				697	2.11848120835654\\
				698	0.956595652498199\\
				699	0.760198283186182\\
				700	0.74934865401724\\
				701	0.731072489006685\\
				702	4.02906914878457\\
				703	3.33113358454066\\
				704	3.44272279778957\\
				705	1.95028971033407\\
				706	0.735082222713511\\
				707	0.0110860603358933\\
				708	0.674611501495475\\
				709	3.37264686778365\\
				710	1.1192912350329\\
				711	0.461814291144817\\
				712	0.65960592029703\\
				713	1.18511606032423\\
				714	0.697973673916336\\
				715	2.41593702324575\\
				716	0.756024963981774\\
				717	1.56004703302466\\
				718	0.613178938322326\\
				719	0.84411009083062\\
				720	0.67207956926184\\
				721	3.23991119985666\\
				722	0.465091139302269\\
				723	2.97398471053533\\
				724	1.37498311792547\\
				725	2.89144534432555\\
				726	1.24675943158089\\
				727	1.78320226653869\\
				728	1.15778526040901\\
				729	1.23188306933603\\
				730	2.44780431809853\\
				731	1.49399088532253\\
				732	3.75385668096393\\
				733	0.0134623660273649\\
				734	0.153698764625267\\
				735	1.04773933631216\\
				736	0.58694007745398\\
				737	1.62291704525095\\
				738	2.65660640913889\\
				739	1.80991294330845\\
				740	1.91037755897673\\
				741	0.0968098502152346\\
				742	1.96035557099036\\
				743	0.633822754770247\\
				744	3.84144835531746\\
				745	0.153220414844537\\
				746	0.288007617210989\\
				747	0.873628571893959\\
				748	3.77493620866311\\
				749	2.21026824122154\\
				750	1.97102736909374\\
				751	1.11069100979919\\
				752	2.37493341218572\\
				753	0.805268213505537\\
				754	0.713978636826016\\
				755	2.06114886647939\\
				756	0.43132125593806\\
				757	0.798151957174658\\
				758	1.33114189296924\\
				759	2.9835031582832\\
				760	1.62054566792444\\
				761	0.0410399435690039\\
				762	0.673106470865473\\
				763	0.710186977594031\\
				764	1.49924023166075\\
				765	0.716570105116469\\
				766	1.08083356862858\\
				767	0.250397069022435\\
				768	0.794042580325115\\
				769	0.173503547290354\\
				770	0.621799085209328\\
				771	1.87111527677991\\
				772	1.97704904712696\\
				773	0.75812117965569\\
				774	0.311030224633705\\
				775	1.47100114891122\\
				776	1.90808362069704\\
				777	3.8426162045251\\
				778	0.426433218348617\\
				779	0.793602521546052\\
				780	0.374358367782574\\
				781	1.96143048977065\\
				782	0.766831422528776\\
				783	2.18429457792889\\
				784	0.689350867865073\\
				785	4.91061029293076\\
				786	3.17171742106657\\
				787	0.922225686773638\\
				788	0.307038033996074\\
				789	1.88784698695583\\
				790	0.821683492911516\\
				791	1.60952351990104\\
				792	2.28865682018693\\
				793	0.142776245213332\\
				794	1.63118629841095\\
				795	0.953746407322934\\
				796	2.46423147425663\\
				797	1.47595562900821\\
				798	0.602952862716537\\
				799	1.40454305682036\\
				800	2.95430165711138\\
				801	2.38903486293388\\
				802	2.03404173453287\\
				803	3.58756330206755\\
				804	0.216265114271092\\
				805	1.01156857790857\\
				806	3.08698624390594\\
				807	0.914491097339498\\
				808	0.790642271820005\\
				809	1.47027085913922\\
				810	1.38462013252947\\
				811	1.50370963652762\\
				812	2.16329363594435\\
				813	2.1112633505082\\
				814	1.40201924317705\\
				815	1.79715495612262\\
				816	0.21106978731617\\
				817	1.67115209212423\\
				818	1.23398286061476\\
				819	1.32210582368798\\
				820	2.70431348710148\\
				821	2.3765838977157\\
				822	0.253756233412192\\
				823	0.826432835012895\\
				824	1.13942884276697\\
				825	0.433553761759988\\
				826	0.282237750256602\\
				827	0.730748124163162\\
				828	0.590276490039759\\
				829	0.562517758296753\\
				830	1.84553945797967\\
				831	0.871477123920094\\
				832	0.399185216982069\\
				833	1.3407764799348\\
				834	1.80766024544\\
				835	0.915952732138116\\
				836	1.55026882867465\\
				837	3.61266778758223\\
				838	1.53370515261326\\
				839	2.04942589803063\\
				840	1.69897272190189\\
				841	0.755747208649142\\
				842	0.743613898814008\\
				843	2.02519231802047\\
				844	1.5535351496918\\
				845	0.711135995734292\\
				846	1.87072824435792\\
				847	1.26468399629414\\
				848	0.217861505701286\\
				849	2.58329307040919\\
				850	0.0859551190629162\\
				851	0.924736377091637\\
				852	4.08337803715241\\
				853	1.09120506944241\\
				854	0.0942917917680823\\
				855	0.459834161615863\\
				856	2.16939617935077\\
				857	0.080998281361655\\
				858	1.13335009230066\\
				859	0.958736407638121\\
				860	1.27905762148239\\
				861	1.62003246140782\\
				862	0.387495824612753\\
				863	1.83531843912395\\
				864	1.23789566690436\\
				865	2.09779132513511\\
				866	0.61951823819053\\
				867	0.401565178482482\\
				868	1.5567644222358\\
				869	2.91567309061444\\
				870	1.30579909381385\\
				871	3.64066430514688\\
				872	1.74637288715379\\
				873	3.00381124614677\\
				874	0.0868994561390828\\
				875	0.0499029725525055\\
				876	2.25779966215958\\
				877	5.23860794666917\\
				878	0.0594452328725019\\
				879	1.31359113553888\\
				880	1.46899416239751\\
				881	1.44965103067975\\
				882	0.245322483567961\\
				883	0.21123627748198\\
				884	1.27455820624336\\
				885	1.99111955861045\\
				886	1.43944782561232\\
				887	0.657837857253739\\
				888	0.89979436626459\\
				889	4.13386557229262\\
				890	4.70447790408872\\
				891	3.23630181036016\\
				892	2.09595245298849\\
				893	1.96451696366681\\
				894	2.28682451838455\\
				895	2.47591301039082\\
				896	1.88590017755894\\
				897	3.19226591853127\\
				898	0.963594481711336\\
				899	3.1187810665194\\
				900	5.15580576176322\\
				901	1.35111262270929\\
				902	1.2281657835312\\
				903	3.44946206436494\\
				904	0.591922302966172\\
				905	3.60063110151514\\
				906	4.191544462733\\
				907	1.28685907378716\\
				908	2.53648730923075\\
				909	1.20022820713796\\
				910	1.00173912364974\\
				911	2.0548107210492\\
				912	0.690303569949634\\
				913	0.227228836968308\\
				914	0.517478632351573\\
				915	0.67562040897834\\
				916	0.621847307215354\\
				917	2.04829958987873\\
				918	1.16249253135904\\
				919	3.89667980480054\\
				920	1.68066373253653\\
				921	0.994991230706891\\
				922	0.236129373936002\\
				923	2.38253832224123\\
				924	2.50006505399895\\
				925	0.948070770048989\\
				926	0.384196762262338\\
				927	0.044852522497969\\
				928	0.785143103335798\\
				929	2.40394731750541\\
				930	0.968876900455932\\
				931	1.17057802167948\\
				932	0.00546488199775297\\
				933	0.275702712330656\\
				934	0.592910299771034\\
				935	1.53320506854794\\
				936	2.50777225242204\\
				937	2.2225217191334\\
				938	0.374155929474721\\
				939	0.551331264561458\\
				940	0.992073587245514\\
				941	2.88201825464054\\
				942	2.58259007214075\\
				943	0.250434222645499\\
				944	1.8238402248582\\
				945	2.85862641207137\\
				946	5.46215897552292\\
				947	0.35702613423728\\
				948	0.568460837025093\\
				949	0.403720449055115\\
				950	0.28423163628112\\
				951	0.521507232462952\\
				952	1.07921983648452\\
				953	1.3611719579347\\
				954	1.25541112983715\\
				955	1.29640858505009\\
				956	2.38475574314647\\
				957	2.80426875207346\\
				958	4.22303081919696\\
				959	2.27478197579519\\
				960	0.928326244041504\\
				961	1.86364411558926\\
				962	5.44282045217464\\
				963	2.91255941849127\\
				964	6.04135692680583\\
				965	1.75429151996279\\
				966	2.22448122531539\\
				967	1.41344686286766\\
				968	1.80732248965312\\
				969	1.89711170124612\\
				970	0.0933464615147628\\
				971	1.17713515845786\\
				972	0.514966372255742\\
				973	1.6578053896618\\
				974	1.94398285390962\\
				975	0.896806412776954\\
				976	0.00213257509716058\\
				977	1.10427983530112\\
				978	3.06316293527555\\
				979	2.01684060194581\\
				980	1.48777234804054\\
				981	0.888253385826498\\
				982	0.187173323154028\\
				983	4.81806397375863\\
				984	2.44080350791143\\
				985	2.01680979966283\\
				986	0.903784270583632\\
				987	0.67403220681625\\
				988	0.803450382417473\\
				989	1.20212091792311\\
				990	0.104842485178935\\
				991	2.43407159792446\\
				992	2.04113648893725\\
				993	2.11955512311088\\
				994	0.331061606174739\\
				995	1.09858664610601\\
				996	2.8986743228512\\
				997	3.87581933107464\\
				998	1.89154314066508\\
				999	5.19024126977622\\
				1000	0.033067997554145\\
				1001	1.92258101764861\\
				1002	0.235232499140604\\
				1003	1.55462192932812\\
				1004	0.781095993155486\\
				1005	0.433317278975583\\
				1006	0.105909583566962\\
				1007	1.07533105116694\\
				1008	4.71722501288149\\
				1009	0.118790021314801\\
				1010	5.36001894499091\\
				1011	0.658577730206849\\
				1012	0.873529738289555\\
				1013	1.40093831918778\\
				1014	1.16291229949959\\
				1015	2.88849279894687\\
				1016	0.0067151053511445\\
				1017	0.163799482607578\\
				1018	2.92449167095117\\
				1019	2.60751635985222\\
				1020	2.22191019627069\\
				1021	3.35080006960161\\
				1022	4.62282552592781\\
				1023	3.66202765000459\\
				1024	1.18765428916346\\
				1025	0.663463286902825\\
				1026	0.949212338260837\\
				1027	1.63229164719071\\
				1028	1.86295018675585\\
				1029	0.635980005848797\\
				1030	0.24806334038335\\
				1031	0.12959488532557\\
				1032	2.4277550133359\\
				1033	1.55034829143877\\
				1034	1.14052455175995\\
				1035	1.26582101658056\\
				1036	1.84489320406208\\
				1037	2.09706018171637\\
				1038	1.65441591218336\\
				1039	1.98468718773076\\
				1040	3.96106301377309\\
				1041	7.92237771546113\\
				1042	1.17056001596364\\
				1043	6.98804569420137\\
				1044	1.45334556513153\\
				1045	1.15350733168059\\
				1046	2.26066426460264\\
				1047	0.444367647848999\\
				1048	0.311571842980282\\
				1049	3.20789876195741\\
				1050	0.0536817592311589\\
				1051	0.0796420452629292\\
				1052	0.895231854823784\\
				1053	0.307591830356374\\
				1054	3.04567932789466\\
				1055	1.40492911929986\\
				1056	0.368927979511322\\
				1057	1.10833804194801\\
				1058	0.0676033165024039\\
				1059	2.18395053468291\\
				1060	2.26423590218458\\
				1061	3.11449606931381\\
				1062	0.239031142114778\\
				1063	0.225593260671009\\
				1064	2.0100055154611\\
				1065	3.59112043376926\\
				1066	1.43627610911605\\
				1067	0.0784435644714225\\
				1068	1.9063450143213\\
				1069	1.77351416687437\\
				1070	4.09268619856268\\
				1071	4.80545446378384\\
				1072	1.54289812626203\\
				1073	0.0836939826030871\\
				1074	2.55350084280681\\
				1075	0.0207363179594733\\
				1076	2.04213852675414\\
				1077	2.97012463094979\\
				1078	0.516922370552901\\
				1079	1.84807737659651\\
				1080	0.725762511901751\\
				1081	2.6517487221405\\
				1082	4.28697166970128\\
				1083	4.27989795707231\\
				1084	3.28079101572111\\
				1085	4.11165583419068\\
				1086	4.86270438743195\\
				1087	3.75315269913842\\
				1088	2.65070793867832\\
				1089	1.49379456891827\\
				1090	5.35250881289805\\
				1091	7.06096093386997\\
				1092	6.86511340128815\\
				1093	0.652489149744356\\
				1094	0.0248190993112241\\
				1095	1.07543837826457\\
				1096	0.532298977459284\\
				1097	0.0239381818787043\\
				1098	1.0869431937425\\
				1099	1.43678681382651\\
				1100	0.86112178779858\\
				1101	1.23435920491798\\
				1102	2.05018601433809\\
				1103	5.03292540429753\\
				1104	2.82763229896747\\
				1105	2.61965740217091\\
				1106	0.0226663003103162\\
				1107	0.148169556464336\\
				1108	1.46039040212894\\
				1109	1.01111233012439\\
				1110	2.62270433120862\\
				1111	0.640114823148551\\
				1112	1.01542804818545\\
				1113	0.910076681409038\\
				1114	0.643832233871746\\
				1115	0.833376569021752\\
				1116	0.743739021041797\\
				1117	0.747158243972432\\
				1118	0.00364150999151203\\
				1119	0.615923785443101\\
				1120	1.16433231532451\\
				1121	1.982269580573\\
				1122	5.84799415721767\\
				1123	6.09266019426125\\
				1124	5.4517465011694\\
				1125	2.95882140500335\\
				1126	1.12133905750376\\
				1127	2.6218478778229\\
				1128	4.60689999782971\\
				1129	0.573584947012527\\
				1130	0.393207847363388\\
				1131	0.407504760001085\\
				1132	0.744862364235293\\
				1133	0.447859333963178\\
				1134	0.507638925658268\\
				1135	1.57002656915261\\
				1136	0.0806289447544586\\
				1137	1.99308566785597\\
				1138	0.921496709053539\\
				1139	4.37850387862725\\
				1140	0.445824532237857\\
				1141	1.90664296119759\\
				1142	0.526759236905001\\
				1143	5.34739685876035\\
				1144	1.3263617708398\\
				1145	0.934293308937875\\
				1146	1.91068523160665\\
				1147	5.05634337847196\\
				1148	1.31441549621184\\
				1149	0.822420955613238\\
				1150	2.55732606938622\\
				1151	3.1486326033061\\
				1152	2.95799996238272\\
				1153	1.04836214180027\\
				1154	2.17537216535033\\
				1155	1.73668687703213\\
				1156	0.888168453101088\\
				1157	2.00140957436348\\
				1158	0.641423905770214\\
				1159	2.46195431830938\\
				1160	2.14473813916678\\
				1161	2.40767847099009\\
				1162	3.18777914169921\\
				1163	0.631237268461446\\
				1164	0.637672208669956\\
				1165	0.877592928586482\\
				1166	3.35059178307822\\
				1167	0.0343754917683334\\
				1168	1.72576308209415\\
				1169	0.0152657946860977\\
				1170	3.44998580418703\\
				1171	1.02941268346217\\
				1172	1.03559215091734\\
				1173	0.377226308393167\\
				1174	3.04098662914415\\
				1175	0.777288529471264\\
				1176	1.45802277684738\\
				1177	1.77282150064771\\
				1178	0.67249600292779\\
				1179	1.14211449980798\\
				1180	0.871691740736223\\
				1181	0.648307641888458\\
				1182	1.65383852993198\\
				1183	1.20047915095465\\
				1184	2.60326980964468\\
				1185	0.608592521322596\\
				1186	0.587418748850371\\
				1187	1.02717787281885\\
				1188	3.47813534905725\\
				1189	2.70225830819325\\
				1190	3.01518660682065\\
				1191	3.62240010871775\\
				1192	1.607153399534\\
				1193	1.0786296419761\\
				1194	2.68584944007502\\
				1195	1.50682988621322\\
				1196	1.48136882853181\\
				1197	3.1755776201446\\
				1198	0.150129455888088\\
				1199	0.598631774199077\\
				1200	0.759592325991935\\
				1201	0.187785962021159\\
				1202	0.416301368535443\\
				1203	1.77235962489342\\
				1204	3.55473995747018\\
				1205	1.68237715352146\\
				1206	1.11354463944524\\
				1207	0.0776850411393895\\
				1208	0.637986394799015\\
				1209	1.98036570739044\\
				1210	2.54841184657396\\
				1211	4.15391145918203\\
				1212	0.0860181881094721\\
				1213	0.245452294168633\\
				1214	1.86394530699296\\
				1215	5.8054829303738\\
				1216	0.313981503481845\\
				1217	2.25316517700155\\
				1218	0.970680175421919\\
				1219	0.574420016951041\\
				1220	1.90197355756718\\
				1221	1.8406139505809\\
				1222	1.06291219747415\\
				1223	0.688557288068903\\
				1224	2.53992513741931\\
				1225	4.42692621286693\\
				1226	0.170089217594192\\
				1227	2.21415622399433\\
				1228	0.159563742063199\\
				1229	1.16775565429598\\
				1230	3.4557429104437\\
				1231	0.91991165469749\\
				1232	0.661639939172062\\
				1233	1.79450877627117\\
				1234	2.30257558634412\\
				1235	1.83980632421569\\
				1236	0.437619396919796\\
				1237	0.345063623118829\\
				1238	0.0710529322907014\\
				1239	2.58935164726575\\
				1240	0.648185499939206\\
				1241	0.313976613078612\\
				1242	0.64312229151653\\
				1243	0.0409761975981233\\
				1244	0.467128056974797\\
				1245	2.45883978253202\\
				1246	0.376283455773997\\
				1247	0.600365269715329\\
				1248	0.78548092880607\\
				1249	3.20915515685871\\
				1250	1.99965445501455\\
				1251	0.784887048245217\\
				1252	0.892023744822648\\
				1253	0.312469990053259\\
				1254	1.0285544855477\\
				1255	1.43876069098171\\
				1256	0.867812224980693\\
				1257	2.57446427940226\\
				1258	1.16271965168173\\
				1259	2.67003243724657\\
				1260	4.58957541545024\\
				1261	2.02565574589297\\
				1262	3.75658507837768\\
				1263	0.505263226765866\\
				1264	2.69540279055986\\
				1265	2.04777295612534\\
				1266	1.06385618184883\\
				1267	0.581711532164658\\
				1268	3.8883153348304\\
				1269	1.26052821851885\\
				1270	2.08473391373829\\
				1271	1.95135394732357\\
				1272	0.315285382236112\\
				1273	3.48623830999285\\
				1274	6.66055870633995\\
				1275	3.00490557454413\\
				1276	3.05511544197555\\
				1277	2.49428489368843\\
				1278	3.45788799084634\\
				1279	0.815927159277052\\
				1280	0.64137527322022\\
				1281	0.678354070186643\\
				1282	0.00985512993196735\\
				1283	1.5626360849807\\
				1284	3.20701188280746\\
				1285	2.95741459321467\\
				1286	1.05462790352188\\
				1287	2.07192984201338\\
				1288	1.07895247317332\\
				1289	1.02606796792806\\
				1290	2.52710427314114\\
				1291	0.160689879651269\\
				1292	3.31894454135815\\
				1293	3.93904288316525\\
				1294	6.00037902052287\\
				1295	1.78044158809383\\
				1296	2.66210016431097\\
				1297	3.20963532992887\\
				1298	0.751998827879898\\
				1299	0.698872135587678\\
				1300	1.08729883563564\\
				1301	0.256336163723056\\
				1302	2.25715273022951\\
				1303	1.66682861447076\\
				1304	3.77610940953961\\
				1305	3.18838136535796\\
				1306	3.45019553370808\\
				1307	0.70356707124316\\
				1308	0.544762254591134\\
				1309	2.16683700295034\\
				1310	3.06795668864535\\
				1311	0.63055474997218\\
				1312	0.206240093418561\\
				1313	1.05733924899266\\
				1314	1.58280577839166\\
				1315	1.30988147409749\\
				1316	1.98904536768432\\
				1317	1.26632742274326\\
				1318	3.94658504831304\\
				1319	5.33142535496859\\
				1320	0.767828466698102\\
				1321	0.828523610032224\\
				1322	0.100698726112967\\
				1323	0.47128673713728\\
				1324	1.42003278952416\\
				1325	5.72902814966364\\
				1326	0.602435928896409\\
				1327	2.19913355081092\\
				1328	1.86337411833617\\
				1329	2.19970273152416\\
				1330	6.72682929479396\\
				1331	3.50601025491578\\
				1332	1.7169012594425\\
				1333	0.615394375147151\\
				1334	0.650275112911455\\
				1335	1.3257731013097\\
				1336	1.15588144286915\\
				1337	0.597158936207347\\
				1338	2.73730617127707\\
				1339	1.74654449973521\\
				1340	2.35378302451014\\
				1341	1.10484781183044\\
				1342	0.890453675578858\\
				1343	0.31768316599312\\
				1344	6.04692601055588\\
				1345	2.45983870272523\\
				1346	2.66700781649282\\
				1347	1.87395514998465\\
				1348	0.770394453965363\\
				1349	1.36137241653925\\
				1350	0.575297289157213\\
				1351	0.416089940000042\\
				1352	1.93823741588308\\
				1353	0.0899318260117496\\
				1354	0.0983750143864626\\
				1355	0.767221168191206\\
				1356	2.77960837381431\\
				1357	1.9520259722305\\
				1358	2.15343103222371\\
				1359	1.57496905026352\\
				1360	0.374776272016447\\
				1361	1.23653126985222\\
				1362	0.317268982942675\\
				1363	0.0676130516096691\\
				1364	1.43334608623196\\
				1365	0.883353274232203\\
				1366	0.532030149631574\\
				1367	0.630868601850498\\
				1368	1.1072009488187\\
				1369	0.257703722283534\\
				1370	0.576176162875669\\
				1371	2.12991662732488\\
				1372	1.55505352800614\\
				1373	2.85759684728684\\
				1374	0.164589581548888\\
				1375	5.76125516744968\\
				1376	0.229069015175066\\
				1377	0.83605559600475\\
				1378	0.418380722383564\\
				1379	2.32661224385373\\
				1380	0.819818362028993\\
				1381	0.0427177422021412\\
				1382	0.418463808370058\\
				1383	1.23750567186571\\
				1384	1.34568340692225\\
				1385	2.67349477562246\\
				1386	4.69842013751274\\
				1387	0.751892110447637\\
				1388	1.04262088066401\\
				1389	3.1699082261817\\
				1390	0.737797247848809\\
				1391	1.08316655569438\\
				1392	0.76171637221214\\
				1393	1.93083500737544\\
				1394	1.272980229601\\
				1395	0.0815727478463746\\
				1396	0.630733728541994\\
				1397	1.70673590643501\\
				1398	1.76937668012937\\
				1399	0.392352109499733\\
				1400	0.584758357923958\\
				1401	0.907157680488393\\
				1402	1.4888139344191\\
				1403	0.384422903057564\\
				1404	1.5551253647629\\
				1405	2.62426026384311\\
				1406	1.48557934592319\\
				1407	0.25601130249332\\
				1408	1.50316107956314\\
				1409	1.9551218225614\\
				1410	4.10497372507682\\
				1411	2.67948746220281\\
				1412	1.92755484600754\\
				1413	2.22668721543656\\
				1414	1.00719518719713\\
				1415	0.711014571663393\\
				1416	3.7818055899313\\
				1417	1.50260974007018\\
				1418	0.587457629538052\\
				1419	2.24088421630517\\
				1420	0.00257089966994961\\
				1421	1.41939000606014\\
				1422	1.42632920113908\\
				1423	2.926948480265\\
				1424	0.253743896483034\\
				1425	0.326419371320616\\
				1426	1.48496684842065\\
				1427	0.505743224754437\\
				1428	0.0811558094976847\\
				1429	1.69685588141102\\
				1430	1.56217946370284\\
				1431	0.856044640671266\\
				1432	1.56250394653685\\
				1433	0.489820683932968\\
				1434	0.46164880198303\\
				1435	0.334916288803669\\
				1436	3.74974995977783\\
				1437	0.883196881304603\\
				1438	4.97595891204597\\
				1439	5.34135677963218\\
				1440	4.56037034478275\\
				1441	1.4388235930655\\
				1442	0.139268396914851\\
				1443	1.33554210342426\\
				1444	3.05651697268734\\
				1445	2.19357331351035\\
				1446	0.742522076433264\\
				1447	4.94566826836933\\
				1448	2.94984339541401\\
				1449	1.16192818874014\\
				1450	0.767642323126309\\
				1451	0.285584321095521\\
				1452	0.890871999792931\\
				1453	3.18738302162726\\
				1454	2.93232629106742\\
				1455	0.912549758975829\\
				1456	2.61561486182493\\
				1457	0.205134685783153\\
				1458	0.541034338520289\\
				1459	1.45967801974049\\
				1460	0.065444056558665\\
				1461	0.774483665949371\\
				1462	2.63572413298009\\
				1463	2.8702374581423\\
				1464	0.662526234306391\\
				1465	3.23565884615563\\
				1466	2.08954112843359\\
				1467	0.399260526915006\\
				1468	2.0898377200235\\
				1469	1.75603383602304\\
				1470	1.72071561623316\\
				1471	1.1143163516145\\
				1472	1.63944301635117\\
				1473	3.37042867475732\\
				1474	1.02645767932727\\
				1475	0.843438468719746\\
				1476	1.25603790943484\\
				1477	0.763213095077899\\
				1478	3.60267649593806\\
				1479	3.4985569832802\\
				1480	1.0001759954679\\
				1481	3.71483070383616\\
				1482	3.81228936609128\\
				1483	2.13607074709417\\
				1484	0.382889298374558\\
				1485	1.0016267967304\\
				1486	1.60116578229028\\
				1487	0.120583879497036\\
				1488	5.15490988703479\\
				1489	5.45692007972585\\
				1490	4.17186369932383\\
				1491	0.917157509771084\\
				1492	1.29220722225504\\
				1493	0.193960284826135\\
				1494	0.577984645560777\\
				1495	1.87447452688759\\
				1496	0.508107136514951\\
				1497	0.294466464222209\\
				1498	1.65497071783273\\
				1499	0.37502286851897\\
				1500	2.94096227190529\\
				1501	6.20032954276949\\
				1502	5.60152530268477\\
				1503	3.53033618912975\\
				1504	3.41505061412272\\
				1505	2.46567161571534\\
				1506	0.950254390346176\\
				1507	1.64394785535996\\
				1508	1.94631040885867\\
				1509	4.85158451921375\\
				1510	0.0947250234135844\\
				1511	1.94867393279031\\
				1512	2.38421225642817\\
				1513	3.4227418373093\\
				1514	0.814502532443738\\
				1515	1.06820054211344\\
				1516	1.42358070783884\\
				1517	1.11521377515524\\
				1518	0.970942646019143\\
				1519	1.9974692586538\\
				1520	2.44194932312752\\
				1521	3.30059385354346\\
				1522	0.531608850600584\\
				1523	0.407036689260897\\
				1524	0.397153700051341\\
				1525	0.339477280111385\\
				1526	3.45164019800436\\
				1527	1.00606346877566\\
				1528	0.477662165347933\\
				1529	0.839430266607733\\
				1530	0.609548790170122\\
				1531	2.26775091930832\\
				1532	0.697420055599403\\
				1533	2.60791822099246\\
				1534	0.139240168384138\\
				1535	0.205105308188074\\
				1536	0.736329199474181\\
				1537	1.71911778025548\\
				1538	4.5158792390701\\
				1539	1.69932806869268\\
				1540	0.202258905877674\\
				1541	3.5366691828942\\
				1542	2.85577514712347\\
				1543	1.78760784843973\\
				1544	2.12553093387813\\
				1545	0.535857801765372\\
				1546	0.150769206849855\\
				1547	1.4539241731997\\
				1548	0.409297435031316\\
				1549	3.08745915523379\\
				1550	0.76874105128465\\
				1551	3.09217756447049\\
				1552	2.31631231692598\\
				1553	0.271485344692646\\
				1554	3.25255704850865\\
				1555	3.43216027450693\\
				1556	0.542669264867143\\
				1557	1.33661794407389\\
				1558	0.872374861441729\\
				1559	1.00391483929239\\
				1560	2.0524539311887\\
				1561	2.60425964670057\\
				1562	2.27267061146861\\
				1563	1.60530244568669\\
				1564	0.860390250860778\\
				1565	2.39949402819151\\
				1566	0.719042454647223\\
				1567	0.871506842617229\\
				1568	2.09584320197314\\
				1569	0.427533068108376\\
				1570	1.6589824778834\\
				1571	2.77845379445065\\
				1572	0.000234730907665792\\
				1573	0.547659171196175\\
				1574	2.87739057026075\\
				1575	3.1188208416801\\
				1576	0.0484564374672551\\
				1577	2.47700520314778\\
				1578	5.54780030164909\\
				1579	6.17687321139928\\
				1580	1.38753197102784\\
				1581	0.587430971975113\\
				1582	2.02657995101205\\
				1583	3.17899047448742\\
				1584	3.88196798670685\\
				1585	0.907960876548529\\
				1586	1.61492466064539\\
				1587	1.46439651753781\\
				1588	3.95736097827541\\
				1589	2.29021576456287\\
				1590	1.700421884756\\
				1591	1.97136411971383\\
				1592	0.750137561151433\\
				1593	1.58225790278826\\
				1594	2.54541361540768\\
				1595	0.988581125254896\\
				1596	0.334582170669876\\
				1597	1.52954324139993\\
				1598	1.71267776628018\\
				1599	1.6643227858282\\
				1600	0.861198696842447\\
				1601	2.74123520121865\\
				1602	0.979328331462391\\
				1603	1.53310909249505\\
				1604	1.77156246072013\\
				1605	1.17309148975868\\
				1606	0.576212194912898\\
				1607	0.906310272995242\\
				1608	0.18282875324622\\
				1609	0.232891592482822\\
				1610	0.882578412251284\\
				1611	0.657373388583419\\
				1612	0.953245599647364\\
				1613	0.528707380605674\\
				1614	0.118410699187599\\
				1615	1.48699106450228\\
				1616	3.07912786161897\\
				1617	1.56253354565866\\
				1618	1.17615641656601\\
				1619	1.19006556996302\\
				1620	2.69956025767422\\
				1621	0.599350894194789\\
				1622	0.476621384808745\\
				1623	0.834646365039692\\
				1624	0.0452728654612145\\
				1625	1.49142651254392\\
				1626	0.418910369089911\\
				1627	1.11587031400783\\
				1628	1.49521955165847\\
				1629	3.65165667005526\\
				1630	1.05071119371457\\
				1631	1.29276170759388\\
				1632	2.39926957320259\\
				1633	0.752250225329799\\
				1634	0.261631553853327\\
				1635	0.875467286425639\\
				1636	0.000590525741237968\\
				1637	3.65910809487152\\
				1638	5.3686185972882\\
				1639	0.826126256587749\\
				1640	1.62206411963155\\
				1641	2.64994776297207\\
				1642	0.710479465238784\\
				1643	4.69851876032109\\
				1644	0.304664429576775\\
				1645	0.0471836917910302\\
				1646	1.70395795911063\\
				1647	1.46675796894031\\
				1648	1.77878268330257\\
				1649	1.57511071747529\\
				1650	1.14071711287541\\
				1651	1.70504107217929\\
				1652	1.57162540512623\\
				1653	0.860639026043117\\
				1654	2.25855491166669\\
				1655	2.08317400348296\\
				1656	0.931245012362663\\
				1657	0.513659221945396\\
				1658	0.511152955012975\\
				1659	0.648458739808895\\
				1660	0.860635534980819\\
				1661	0.788851099372934\\
				1662	2.59136506415332\\
				1663	1.09439398331654\\
				1664	5.1641355436192\\
				1665	1.41231907003877\\
				1666	1.66568772404659\\
				1667	3.96439480979316\\
				1668	1.11325443228291\\
				1669	3.191297896892\\
				1670	0.742755899693424\\
				1671	1.42595463765636\\
				1672	0.981329819758983\\
				1673	0.534690484461905\\
				1674	0.477450835986012\\
				1675	0.789381130180487\\
				1676	0.803608593328441\\
				1677	1.93817257913\\
				1678	1.60380798988564\\
				1679	3.84791780819245\\
				1680	5.20497979999758\\
				1681	2.5120854992372\\
				1682	1.9271609813094\\
				1683	2.92833872292197\\
				1684	2.57827038474115\\
				1685	1.61513286630404\\
				1686	7.57258266716337\\
				1687	1.42213309130163\\
				1688	0.876084196058994\\
				1689	0.190570862809061\\
				1690	0.566385717503309\\
				1691	0.98619931482191\\
				1692	2.69105756620626\\
				1693	5.08391577259013\\
				1694	0.887134995130054\\
				1695	1.10306710071849\\
				1696	0.141479560927635\\
				1697	0.0494254328475137\\
				1698	1.93752986635097\\
				1699	1.87717414784265\\
				1700	2.64771984636664\\
				1701	1.99894454050212\\
				1702	0.855283993874608\\
				1703	1.29119397385671\\
				1704	0.0407729854970071\\
				1705	3.47089615640744\\
				1706	1.13969063524383\\
				1707	2.07547187028139\\
				1708	3.68782622754813\\
				1709	0.283478940221165\\
				1710	0.639189822584861\\
				1711	2.95947971781338\\
				1712	0.0949639473245618\\
				1713	1.56706337202722\\
				1714	1.28603617989929\\
				1715	3.13940440287869\\
				1716	0.995180077259807\\
				1717	2.28049870672913\\
				1718	0.498410483926232\\
				1719	3.53024609411333\\
				1720	0.348307369619903\\
				1721	1.45384376882714\\
				1722	1.59128848592164\\
				1723	2.85970618031729\\
				1724	3.06469217596175\\
				1725	4.14509619133387\\
				1726	0.121339764651438\\
				1727	4.24785690761199\\
				1728	3.71378843982485\\
				1729	0.839966846340275\\
				1730	1.46576743841201\\
				1731	2.56095384010154\\
				1732	0.726460386708187\\
				1733	1.72614898623144\\
				1734	0.311435251984602\\
				1735	1.10835675255406\\
				1736	0.254632231872563\\
				1737	1.78060764137281\\
				1738	0.657260541696932\\
				1739	0.266139643894061\\
				1740	1.40514233091932\\
				1741	2.40053087206192\\
				1742	0.997649576610339\\
				1743	0.229664589767818\\
				1744	0.798838964560943\\
				1745	0.514866347521743\\
				1746	0.403388303127826\\
				1747	0.516163535144265\\
				1748	0.754784483523142\\
				1749	1.83757660334897\\
				1750	1.08970056016982\\
				1751	1.39513338603626\\
				1752	2.00750864816614\\
				1753	0.140486653975241\\
				1754	1.29979988239589\\
				1755	4.66317060762554\\
				1756	1.76770531774641\\
				1757	0.51328393989675\\
				1758	0.424338259893924\\
				1759	1.43306364920457\\
				1760	0.778083341805278\\
				1761	2.7720292322811\\
				1762	0.0195502385147091\\
				1763	0.229767875199588\\
				1764	0.718425713722484\\
				1765	0.34238592235835\\
				1766	0.226992669775193\\
				1767	0.944677107743448\\
				1768	1.14915313242917\\
				1769	1.68941288040145\\
				1770	1.25209555327288\\
				1771	1.25492224511908\\
				1772	1.27916089671009\\
				1773	2.55481564626331\\
				1774	0.248835107642936\\
				1775	0.439826221828707\\
				1776	0.164969147200136\\
				1777	0.425098663465542\\
				1778	1.93409987595233\\
				1779	0.355672834800218\\
				1780	0.954467848179318\\
				1781	2.5863119776516\\
				1782	1.59651207531425\\
				1783	1.82710702188375\\
				1784	0.555581984463924\\
				1785	1.15971176896431\\
				1786	2.41595007233257\\
				1787	0.348982068883744\\
				1788	3.37972789301764\\
				1789	1.7180235174516\\
				1790	0.505459623799451\\
				1791	1.94296044234875\\
				1792	0.446793666261593\\
				1793	0.0868483481474316\\
				1794	0.0616128479801441\\
				1795	0.284435783131689\\
				1796	0.0943366724433066\\
				1797	0.432399390467991\\
				1798	1.44365022970173\\
				1799	0.257963620785121\\
				1800	0.610416809998583\\
				1801	1.07364630433237\\
				1802	0.624542095588382\\
				1803	0.399451502264424\\
				1804	1.5724537938082\\
				1805	0.648457055403011\\
				1806	2.08326352452259\\
				1807	5.83293338064879\\
				1808	0.283926932000965\\
				1809	2.34187095625986\\
				1810	2.65134240407625\\
				1811	0.0119132437053766\\
				1812	0.933147391305135\\
				1813	2.89108946746423\\
				1814	0.903392617357673\\
				1815	0.117406395757904\\
				1816	0.232695588976711\\
				1817	0.182534760527829\\
				1818	1.20444729167667\\
				1819	0.109044272652161\\
				1820	3.69336225487208\\
				1821	1.8193047354787\\
				1822	0.132778022951511\\
				1823	2.53657701132127\\
				1824	1.53508484704784\\
				1825	1.70305041374132\\
				1826	3.39364968276113\\
				1827	2.21477567937698\\
				1828	0.403465313623834\\
				1829	3.5025736086127\\
				1830	1.20284499501247\\
				1831	0.252264290298464\\
				1832	0.581946122761767\\
				1833	4.34378875502427\\
				1834	1.7638487364743\\
				1835	2.18574726015534\\
				1836	0.200535867211993\\
				1837	0.603384480432886\\
				1838	3.64556150527814\\
				1839	0.922085742204993\\
				1840	1.66509096704251\\
				1841	0.440642861499012\\
				1842	1.2932970232114\\
				1843	2.52200775247863\\
				1844	0.310842760689934\\
				1845	0.171408130451372\\
				1846	0.410681266662356\\
				1847	1.38383364482113\\
				1848	1.17016204731065\\
				1849	2.19173649701093\\
				1850	0.0963229026452295\\
				1851	1.55706870127468\\
				1852	0.138860257799915\\
				1853	0.30904901991926\\
				1854	2.39565057479834\\
				1855	2.57853940091051\\
				1856	0.529746202576669\\
				1857	1.56109970754964\\
				1858	0.0921133280431867\\
				1859	1.22601344844903\\
				1860	3.23954405678974\\
				1861	0.871318770452891\\
				1862	0.114811108981553\\
				1863	0.802969398072207\\
				1864	0.568738085285426\\
				1865	1.29977150074781\\
				1866	1.21279797215642\\
				1867	0.750920926832491\\
				1868	0.297412836770836\\
				1869	0.716147182782319\\
				1870	0.658054584233081\\
				1871	0.130006104965919\\
				1872	1.7959778679303\\
				1873	0.165903101179182\\
				1874	0.966902622548427\\
				1875	0.156766957848169\\
				1876	3.55427505536581\\
				1877	1.87006425350726\\
				1878	2.39408940577917\\
				1879	4.97263493102253\\
				1880	4.48005239472822\\
				1881	2.77373489760209\\
				1882	1.39411157878824\\
				1883	3.14045033072107\\
				1884	2.86801655821696\\
				1885	2.98689632897768\\
				1886	1.22462803967286\\
				1887	0.345816121924224\\
				1888	1.23175747784529\\
				1889	1.46469742876908\\
				1890	1.06168717092217\\
				1891	3.82160314245388\\
				1892	1.30504207335163\\
				1893	3.05736117160879\\
				1894	0.705862960293333\\
				1895	0.057559331766825\\
				1896	2.32528249709961\\
				1897	1.70123174277823\\
				1898	0.903246240753338\\
				1899	0.416631415652471\\
				1900	2.5707443539015\\
				1901	0.234662655373498\\
				1902	1.30679448988074\\
				1903	5.11479871718794\\
				1904	2.80059824407545\\
				1905	3.99638751493476\\
				1906	3.60795242322186\\
				1907	0.711464098428864\\
				1908	3.32827184797718\\
				1909	2.72606700342921\\
				1910	3.50088347004097\\
				1911	1.11857664792775\\
				1912	1.28004606307536\\
				1913	0.0925596925773\\
				1914	2.29263019702208\\
				1915	1.14502386097942\\
				1916	2.6887912427352\\
				1917	2.72523695245662\\
				1918	0.302319560211012\\
				1919	1.29243296099004\\
				1920	2.22175691573971\\
				1921	0.52574437573238\\
				1922	3.52048106331111\\
				1923	3.65558819165219\\
				1924	0.656406751677029\\
				1925	0.940717719488401\\
				1926	3.86619531656068\\
				1927	0.745099781772872\\
				1928	0.00875659992780697\\
				1929	4.61849451174388\\
				1930	1.40005128150545\\
				1931	0.554424607001508\\
				1932	1.27975685208835\\
				1933	0.503487427493752\\
				1934	0.237421377127092\\
				1935	0.304916480979724\\
				1936	3.49264990165415\\
				1937	1.35371493561233\\
				1938	1.73385059831278\\
				1939	0.72314319205724\\
				1940	1.4397274395212\\
				1941	0.503001399761885\\
				1942	2.43201559767998\\
				1943	2.9007537013446\\
				1944	0.364279389123453\\
				1945	2.50897774747801\\
				1946	1.07278198676335\\
				1947	1.33530577365759\\
				1948	3.69830265919516\\
				1949	1.4184181944266\\
				1950	1.76549903853167\\
				1951	1.62915143160814\\
				1952	0.893531913346028\\
				1953	1.66645223814423\\
				1954	0.711329080622523\\
				1955	3.78267331375846\\
				1956	1.39820957882181\\
				1957	1.06917447547895\\
				1958	1.14713104920208\\
				1959	2.98838016150968\\
				1960	1.49605319089656\\
				1961	0.123648706692922\\
				1962	3.00881249861792\\
				1963	1.43600628703497\\
				1964	0.195773153222902\\
				1965	1.20652747163777\\
				1966	0.722256077358391\\
				1967	1.08198661399975\\
				1968	1.68316699315716\\
				1969	0.0674669870229927\\
				1970	1.22736765116015\\
				1971	4.00457685739002\\
				1972	2.90223814755852\\
				1973	0.742927747943813\\
				1974	0.0813376794765333\\
				1975	1.19792513299154\\
				1976	0.532764110207481\\
				1977	0.183181138006638\\
				1978	2.45882408224993\\
				1979	3.97196427896389\\
				1980	1.9866327497908\\
				1981	0.352259129493923\\
				1982	1.71622676627997\\
				1983	0.976802362422127\\
				1984	2.1579810723614\\
				1985	4.26338174961165\\
				1986	6.66425289074585\\
				1987	5.24096150696828\\
				1988	0.160859403899302\\
				1989	2.7363017451908\\
				1990	1.4090868086679\\
				1991	1.66800854922581\\
				1992	1.35723992524782\\
				1993	0.986152272824516\\
				1994	1.05369819954434\\
				1995	2.26860690404405\\
				1996	1.39467838168114\\
				1997	2.30514050402582\\
				1998	0.663124678882561\\
				1999	4.82378988540367\\
				2000	2.46657680570651\\
				2001	0.727225899306806\\
				2002	0.441753822810337\\
				2003	0.390248447130336\\
				2004	3.59146730726527\\
				2005	0.133199384380131\\
				2006	1.2672670591363\\
				2007	1.18893580786098\\
				2008	0.35957714482328\\
				2009	0.769844576556963\\
				2010	0.505520438289047\\
				2011	0.4732768940538\\
				2012	1.69416782883108\\
				2013	1.56083758957972\\
				2014	3.97660813570927\\
				2015	0.0620507042512735\\
				2016	4.64631904452801\\
				2017	1.27757185981314\\
				2018	0.867570177295114\\
				2019	0.821874610967715\\
				2020	0.65674832061837\\
				2021	1.29282998318724\\
				2022	1.18201219676679\\
				2023	2.33406854679119\\
				2024	2.28130627115955\\
				2025	5.77764435655873\\
				2026	1.40085128119663\\
				2027	0.702684932438736\\
				2028	1.75851358975217\\
				2029	5.42369838780688\\
				2030	0.367236483917637\\
				2031	0.505446927544991\\
				2032	2.52912088701856\\
				2033	2.38824389381954\\
				2034	0.274260131430413\\
				2035	2.13371049277262\\
				2036	2.86062029791146\\
				2037	2.9258454490908\\
				2038	1.43520896547048\\
				2039	2.23722412678584\\
				2040	3.52652369677165\\
				2041	0.692978887127907\\
				2042	0.892717595186596\\
				2043	2.48179874630729\\
				2044	0.722603585824636\\
				2045	0.514628319352475\\
				2046	0.561355026719255\\
				2047	1.42597758547108\\
				2048	3.54097280340842\\
				2049	0.680062676817951\\
				2050	2.62263492132166\\
				2051	1.52438320786602\\
				2052	2.40519394451278\\
				2053	3.45958503232663\\
				2054	0.474510753654407\\
				2055	1.98369066827421\\
				2056	2.68685425596209\\
				2057	1.2732958492496\\
				2058	0.768922524482996\\
				2059	2.43280465149275\\
				2060	0.711857035032914\\
				2061	0.59652159611133\\
				2062	1.37403520502648\\
				2063	3.06862340032065\\
				2064	1.41594047053807\\
				2065	3.34979676197543\\
				2066	0.895705604748152\\
				2067	0.927835703445584\\
				2068	0.157528827953705\\
				2069	1.92755168533203\\
				2070	2.95100400989826\\
				2071	3.71918381470502\\
				2072	1.42085420394794\\
				2073	2.5634862221599\\
				2074	0.909731856596682\\
				2075	0.0732926677237273\\
				2076	2.55338760229946\\
				2077	2.80716022228584\\
				2078	0.416173080721673\\
				2079	0.950320683724541\\
				2080	1.32518285451551\\
				2081	0.345685869032632\\
				2082	1.62488872389451\\
				2083	0.0027932400673123\\
				2084	1.64083428949971\\
				2085	0.886502599136143\\
				2086	1.3457687627557\\
				2087	1.25074329606482\\
				2088	0.0878615169216026\\
				2089	0.532348033224025\\
				2090	0.540966998026761\\
				2091	4.9624904419272\\
				2092	1.62312574898856\\
				2093	2.65246745922651\\
				2094	2.63996382710466\\
				2095	1.87383864117153\\
				2096	3.00333448198528\\
				2097	1.37423933167834\\
				2098	2.01936150568744\\
				2099	1.03430942713353\\
				2100	1.66128646752674\\
				2101	2.26654020217565\\
				2102	0.889967006411609\\
				2103	0.0434358754654234\\
				2104	1.68446330065507\\
				2105	0.038428124753942\\
				2106	0.340580663414389\\
				2107	3.09777654766291\\
				2108	2.20509192830782\\
				2109	0.761037419096482\\
				2110	0.953276976597607\\
				2111	0.462843838776752\\
				2112	1.22779935284521\\
				2113	0.125527363739273\\
				2114	0.304777041909428\\
				2115	1.00991670895383\\
				2116	1.80004780065169\\
				2117	0.923315604309849\\
				2118	2.79916534594658\\
				2119	1.21440320576489\\
				2120	2.68289663729142\\
				2121	1.20269567050325\\
				2122	1.96856294111766\\
				2123	0.916559550109486\\
				2124	4.63992909374837\\
				2125	0.503191832511\\
				2126	2.85096624025622\\
				2127	4.37781695979896\\
				2128	5.36401353880907\\
				2129	1.72692704009199\\
				2130	0.143459551333198\\
				2131	2.29239160373987\\
				2132	1.05522451160336\\
				2133	0.307981780268303\\
				2134	2.70917232963714\\
				2135	1.53020350603362\\
				2136	0.111941105524561\\
				2137	1.31836713283701\\
				2138	0.134656991292527\\
				2139	0.464317270294593\\
				2140	0.533619682752592\\
				2141	0.950977842086283\\
				2142	2.23664865012135\\
				2143	3.43167996075329\\
				2144	3.42974016720361\\
				2145	1.87988712280878\\
				2146	3.78715973104539\\
				2147	2.77367976500613\\
				2148	1.56578099433451\\
				2149	0.893073148798432\\
				2150	0.176221524933077\\
				2151	2.82564024938963\\
				2152	1.29532251321457\\
				2153	2.24988633969162\\
				2154	1.10688948665879\\
				2155	2.78560449347797\\
				2156	2.77626369984809\\
				2157	0.895934140740757\\
				2158	2.83047563259529\\
				2159	1.83880289789612\\
				2160	1.48234301546863\\
				2161	0.480108153056013\\
				2162	1.36509805225539\\
				2163	0.428112648810017\\
				2164	2.2685661077587\\
				2165	0.499561925247546\\
				2166	0.720933294683689\\
				2167	3.5417497611885\\
				2168	2.34075897792658\\
				2169	0.231976954392585\\
				2170	1.21205495730736\\
				2171	0.469741757446436\\
				2172	1.10195496630229\\
				2173	1.41183416856069\\
				2174	1.18235162692725\\
				2175	0.323248904041871\\
				2176	0.218482149954319\\
				2177	1.9325585269948\\
				2178	0.386458076109285\\
				2179	2.81941730039545\\
				2180	1.77979482328611\\
				2181	2.14346604235845\\
				2182	1.93721131110868\\
				2183	0.33902615611098\\
				2184	0.483495938726014\\
				2185	0.00487056868891012\\
				2186	1.08701061807215\\
				2187	1.50639023697953\\
				2188	1.60247990791264\\
				2189	1.01403791270995\\
				2190	1.61936896151258\\
				2191	0.962120684662423\\
			};
			\addplot [color=black, line width=0.3pt, forget plot]
			table[row sep=crcr]{%
				x  y \\
				1	3.02518618246978\\
				2	3.04093432421353\\
				3	4.35181928312416\\
				4	5.51535184717526\\
				5	6.33702247006047\\
				6	3.8928225995607\\
				7	0.875527655159575\\
				8	-1.77382709387929\\
				9	-0.491802615507444\\
				10	0.90604652625399\\
				11	2.28722697448006\\
				12	1.42371083211667\\
				13	1.1770338435997\\
				14	1.53692788384837\\
				15	4.13452460568418\\
				16	4.03343280231323\\
				17	2.81415774657752\\
				18	0.60970768815344\\
				19	0.0205659656924362\\
				20	3.34765982041234\\
				21	3.6176871433153\\
				22	2.41036855429758\\
				23	0.616489377082856\\
				24	0.133655296462394\\
				25	-1.24270399977896\\
				26	-2.00937568148601\\
				27	-0.115327010897165\\
				28	2.48093115796616\\
				29	3.5674533931391\\
				30	5.61553390737717\\
				31	5.83771561176922\\
				32	5.19274782070453\\
				33	5.65027516262252\\
				34	5.14639740137355\\
				35	4.63365396535885\\
				36	6.27555916047934\\
				37	5.87288188016403\\
				38	4.81580687894749\\
				39	2.90996957777021\\
				40	1.72013821388076\\
				41	1.69773647287089\\
				42	1.67646151372757\\
				43	3.42346844067093\\
				44	5.34437316845949\\
				45	6.04288613298518\\
				46	5.83686526117689\\
				47	4.43281187256567\\
				48	2.7096132895117\\
				49	1.55805685679875\\
				50	2.50925185020694\\
				51	3.23990379731416\\
				52	2.66113398629534\\
				53	2.69230285749786\\
				54	5.88403800343705\\
				55	8.15654766497734\\
				56	8.70675556922957\\
				57	8.24249213161998\\
				58	8.03510451616548\\
				59	8.05181538257531\\
				60	8.48788259280186\\
				61	7.96564201966692\\
				62	8.92144840719557\\
				63	8.66761181811881\\
				64	10.0085950988865\\
				65	12.4141669127164\\
				66	12.4339375428219\\
				67	11.7889571096464\\
				68	12.1816619257668\\
				69	12.7157359805621\\
				70	11.7798454380102\\
				71	9.06089793897397\\
				72	9.07300774858159\\
				73	8.41277752674805\\
				74	5.48033401191305\\
				75	3.01609823096882\\
				76	4.86813160484559\\
				77	6.76488690833273\\
				78	9.78811191066519\\
				79	10.7261428151233\\
				80	8.93706135908717\\
				81	5.25994255101252\\
				82	3.12585389420732\\
				83	4.17014088558197\\
				84	4.55728455779498\\
				85	5.40784525778309\\
				86	5.56128656404785\\
				87	6.89665361649348\\
				88	7.81029414053003\\
				89	11.1824844991102\\
				90	11.9751901971746\\
				91	10.9219879351541\\
				92	10.782501519026\\
				93	9.2872659596661\\
				94	10.0056366977037\\
				95	13.1908396159436\\
				96	12.9900288268051\\
				97	9.51890527251434\\
				98	10.1799384549515\\
				99	11.8053400380553\\
				100	13.8720326721042\\
				101	16.7265374157737\\
				102	17.518657896488\\
				103	17.349589226662\\
				104	16.9686170027395\\
				105	16.9617830663267\\
				106	18.2883174917567\\
				107	19.5490573734191\\
				108	21.5150019910593\\
				109	20.7387569171398\\
				110	19.7748438713477\\
				111	20.8046233539224\\
				112	20.545127556719\\
				113	22.4878935007192\\
				114	23.4980565807045\\
				115	25.15138655693\\
				116	26.5736193395088\\
				117	25.5829485791507\\
				118	25.2377268764167\\
				119	26.8617481747472\\
				120	27.5518961609063\\
				121	26.8154282958831\\
				122	26.4326867732874\\
				123	25.4584566703017\\
				124	24.5887113646086\\
				125	23.8894495227836\\
				126	23.5050494488926\\
				127	24.3960327261593\\
				128	25.9282378398494\\
				129	26.0188244288125\\
				130	26.2007846076858\\
				131	24.2416776761051\\
				132	22.5255683526344\\
				133	20.1555386451161\\
				134	18.8233657649016\\
				135	22.0015744595547\\
				136	25.1082576820373\\
				137	26.0962744790372\\
				138	26.9330448970706\\
				139	28.6240169095007\\
				140	26.474086321313\\
				141	24.2659380219244\\
				142	22.2849738837154\\
				143	19.0530814499967\\
				144	18.3505820051549\\
				145	18.1307201592786\\
				146	19.3155799876348\\
				147	19.8404334438045\\
				148	20.7837059777544\\
				149	22.8227826696034\\
				150	21.4674756157375\\
				151	20.9653230217634\\
				152	21.2441620721727\\
				153	21.0687802596123\\
				154	19.5916962744533\\
				155	18.636753497322\\
				156	19.7481745190293\\
				157	22.1939601102503\\
				158	24.8217878459521\\
				159	25.2234249463122\\
				160	25.3463809340954\\
				161	25.9720102565787\\
				162	25.4908138703709\\
				163	25.278687170113\\
				164	26.1935523822136\\
				165	26.1490174810605\\
				166	27.4252846854982\\
				167	28.3983415148367\\
				168	29.8601278285464\\
				169	32.1924865139451\\
				170	34.3632167796635\\
				171	34.6435270783052\\
				172	33.6059865570429\\
				173	31.9764856500318\\
				174	30.1471707034558\\
				175	27.711038375254\\
				176	25.3124987858136\\
				177	22.9140130706739\\
				178	22.7712114063813\\
				179	24.286914335474\\
				180	24.0951203789404\\
				181	23.3361464882932\\
				182	23.6327293278761\\
				183	25.4649550242484\\
				184	26.9491145701597\\
				185	28.9605953200943\\
				186	29.3846677883016\\
				187	29.8282511543725\\
				188	29.5043303807219\\
				189	28.537302192375\\
				190	27.7776271989208\\
				191	27.4129108332171\\
				192	26.4371842441446\\
				193	26.0337221447088\\
				194	27.0641584919967\\
				195	27.3523257701259\\
				196	27.5107965630465\\
				197	27.2781507325647\\
				198	28.4358982427696\\
				199	29.204804661785\\
				200	29.465477479984\\
				201	28.8718493022481\\
				202	28.4326070852499\\
				203	29.3690434596725\\
				204	29.8296412282122\\
				205	30.9701728476485\\
				206	31.6149228768569\\
				207	32.512688863511\\
				208	34.032678046207\\
				209	35.969345376692\\
				210	36.2937054466011\\
				211	33.1629990862611\\
				212	31.6402631258146\\
				213	32.0442524360022\\
				214	34.0431687000788\\
				215	34.7976490048501\\
				216	35.3811834636705\\
				217	35.6860977434829\\
				218	36.3799064972675\\
				219	36.5417248126026\\
				220	37.5002723518732\\
				221	35.3687278309249\\
				222	31.9989195958949\\
				223	30.1151249024654\\
				224	30.950877760148\\
				225	31.9216859405843\\
				226	29.3860709040167\\
				227	28.7203256533419\\
				228	29.8502083566551\\
				229	31.6647673271049\\
				230	33.180704154505\\
				231	33.5234071655909\\
				232	31.0247924727425\\
				233	28.7403477872634\\
				234	28.2070462980942\\
				235	28.5250824348811\\
				236	27.1160087242762\\
				237	26.3946496382693\\
				238	25.8264992602115\\
				239	26.0058115308231\\
				240	26.1066755949073\\
				241	25.0796079212042\\
				242	25.1708729353818\\
				243	26.1017808080364\\
				244	25.7022305399638\\
				245	23.4221682945558\\
				246	24.520256232755\\
				247	25.6652880122049\\
				248	26.515865143596\\
				249	26.9083458768019\\
				250	27.8817153972676\\
				251	27.8365255112932\\
				252	26.4007586682192\\
				253	26.0056724077572\\
				254	24.6109625519719\\
				255	24.5062247085693\\
				256	22.4160339602555\\
				257	21.609776442085\\
				258	23.2638747501681\\
				259	22.8315007344188\\
				260	20.1854356788901\\
				261	19.9071854760607\\
				262	20.5188180815263\\
				263	20.7928067059976\\
				264	21.2399910317118\\
				265	21.3006914470888\\
				266	21.387365694293\\
				267	22.0278620511897\\
				268	21.6863419210447\\
				269	22.7175891398769\\
				270	19.4289721361664\\
				271	18.8626213588381\\
				272	17.636549711667\\
				273	15.7047432653198\\
				274	14.6989803943197\\
				275	12.2887151600201\\
				276	11.4823668403377\\
				277	13.7596163016693\\
				278	16.3753005684033\\
				279	18.0914439802561\\
				280	19.1054542485406\\
				281	20.4879936904629\\
				282	19.2191696267106\\
				283	18.3700712626655\\
				284	20.1900596775771\\
				285	21.8435706441538\\
				286	21.364205513149\\
				287	21.5542229980268\\
				288	20.6364467333165\\
				289	17.7630492347814\\
				290	16.978494105888\\
				291	17.3451004953345\\
				292	17.7487095299366\\
				293	21.9065053090556\\
				294	23.3899615322409\\
				295	23.5567299505518\\
				296	23.5245359885503\\
				297	22.9266577794222\\
				298	22.9515353790711\\
				299	23.5839892662191\\
				300	25.1047479401167\\
				301	23.5067643647593\\
				302	22.8813850462638\\
				303	20.1803832986473\\
				304	17.1276776905154\\
				305	16.5251263887966\\
				306	17.6713251010535\\
				307	18.2317647630859\\
				308	16.4747703608111\\
				309	16.8982592523607\\
				310	15.289654394105\\
				311	16.160968239208\\
				312	17.7239602016356\\
				313	16.7913102475782\\
				314	15.0107246726762\\
				315	13.9065377668198\\
				316	13.3172854069839\\
				317	12.7017433378074\\
				318	10.9945330720463\\
				319	10.8905341777498\\
				320	11.4230235302487\\
				321	11.306651995143\\
				322	10.4273482142595\\
				323	10.729127328928\\
				324	12.5385973995023\\
				325	12.714056251103\\
				326	11.8283275725026\\
				327	11.5155136528604\\
				328	9.65576286093413\\
				329	7.19042978615638\\
				330	4.27335961649952\\
				331	3.41923863801611\\
				332	4.84817292802195\\
				333	6.13449430384082\\
				334	5.66448259971806\\
				335	7.33861154969636\\
				336	6.58012716812053\\
				337	3.93691617691971\\
				338	4.79279036704398\\
				339	5.0590145698532\\
				340	5.09936966070641\\
				341	4.03575556715295\\
				342	4.08628779715525\\
				343	4.82354829388892\\
				344	3.4397899658511\\
				345	3.05482821341533\\
				346	3.39032281647051\\
				347	4.31278872256478\\
				348	4.24061542116481\\
				349	3.87509727170347\\
				350	4.76771740903353\\
				351	3.37348391726324\\
				352	2.11917550064239\\
				353	1.82677569077299\\
				354	2.9779814473448\\
				355	4.07214154772379\\
				356	5.14965322994412\\
				357	5.97447335067971\\
				358	6.0149552206441\\
				359	7.46928124990416\\
				360	7.98358632062754\\
				361	9.04785353443269\\
				362	9.66133410172457\\
				363	8.19191152901613\\
				364	6.05255937816934\\
				365	5.79296227720322\\
				366	5.09217332796849\\
				367	5.75445942696998\\
				368	6.8842008056988\\
				369	7.09161810016332\\
				370	7.53505314366546\\
				371	8.30025044862533\\
				372	8.44038162187966\\
				373	9.55195865159144\\
				374	9.30619880068926\\
				375	8.57221005610729\\
				376	8.87854317149645\\
				377	8.65326836469821\\
				378	8.52196077609521\\
				379	7.5593672374932\\
				380	6.63874579383379\\
				381	6.96403958950028\\
				382	8.33680075328395\\
				383	10.1231260838696\\
				384	8.81346387240634\\
				385	6.28872057177346\\
				386	4.27260070481732\\
				387	3.0113816096951\\
				388	2.30532326676608\\
				389	0.304439101889172\\
				390	-1.75887392629717\\
				391	-1.73360337469308\\
				392	-1.29864545940977\\
				393	-1.49693731275676\\
				394	-3.30571807431682\\
				395	-3.71689313785568\\
				396	-1.52584540733077\\
				397	0.497894041472897\\
				398	0.885142772103053\\
				399	2.11748535196894\\
				400	3.19671649742788\\
				401	2.80564600981595\\
				402	4.06591107142592\\
				403	6.43971850222734\\
				404	7.90493387829818\\
				405	8.6290564431311\\
				406	8.99778815515934\\
				407	10.1402610030787\\
				408	9.26333138095049\\
				409	8.18195967216888\\
				410	9.24102973664336\\
				411	10.6711759697225\\
				412	12.1445543393483\\
				413	12.1229104775999\\
				414	12.651626925568\\
				415	12.9827511626234\\
				416	12.3148442900558\\
				417	12.7495635484339\\
				418	12.0120321917255\\
				419	11.5042165001097\\
				420	11.7820076649108\\
				421	10.3276993325819\\
				422	9.93497643738839\\
				423	10.7803926340407\\
				424	11.4098667978597\\
				425	11.7596898405424\\
				426	11.3343165842797\\
				427	12.8820126447245\\
				428	12.1803624179507\\
				429	11.2865441515651\\
				430	10.3363382524571\\
				431	11.8719024125586\\
				432	13.4163990088109\\
				433	13.5889256742232\\
				434	12.7561814016235\\
				435	14.1545957877444\\
				436	14.4011106603923\\
				437	16.3127363462956\\
				438	16.8121358650797\\
				439	16.4229437771776\\
				440	14.047341285595\\
				441	17.1890241582267\\
				442	17.658571035037\\
				443	16.5497524348722\\
				444	18.1333987827653\\
				445	20.0923016865946\\
				446	20.5543131488854\\
				447	18.6092469097794\\
				448	16.0847448236468\\
				449	13.7551204286683\\
				450	13.5912427351497\\
				451	13.3914554701969\\
				452	15.4655821489163\\
				453	17.7711736739238\\
				454	20.2271740004838\\
				455	21.5856050333067\\
				456	19.3136736517321\\
				457	19.3924213024802\\
				458	21.4681202201769\\
				459	19.9599679708044\\
				460	17.9116096317051\\
				461	17.9476005306966\\
				462	19.645089921228\\
				463	20.2797911025706\\
				464	16.0718457955946\\
				465	14.8695325624273\\
				466	16.6993085119892\\
				467	17.2735739189723\\
				468	18.3736517819691\\
				469	16.7253431373541\\
				470	13.3614370792986\\
				471	12.4977486431443\\
				472	13.8738154945927\\
				473	14.9472954729074\\
				474	17.8066806144981\\
				475	19.2200510682172\\
				476	21.8466317375685\\
				477	23.3697508580831\\
				478	23.525781371188\\
				479	21.6867349438184\\
				480	21.5284890521927\\
				481	20.9571789259355\\
				482	21.1907771083465\\
				483	21.6067437867605\\
				484	22.6331040748655\\
				485	21.7165578518819\\
				486	22.9148529609768\\
				487	20.5178009957998\\
				488	19.2740532292463\\
				489	19.0155981192561\\
				490	18.4775653783156\\
				491	20.0614282726012\\
				492	21.1562330496486\\
				493	19.7713343180711\\
				494	20.2900761658098\\
				495	21.4777459754136\\
				496	22.6479361110254\\
				497	20.3634776802418\\
				498	18.5884697203939\\
				499	16.2494075873785\\
				500	15.8195144575095\\
				501	16.3796836819489\\
				502	17.4030707430514\\
				503	20.134409930193\\
				504	23.3091821900158\\
				505	25.5964770878308\\
				506	27.1202864086695\\
				507	27.8058650359977\\
				508	27.4181881966819\\
				509	27.1988697342446\\
				510	28.2733309307918\\
				511	28.2664829352769\\
				512	25.6315609675038\\
				513	24.0283178474102\\
				514	21.671137312194\\
				515	20.355387938752\\
				516	20.0434935425372\\
				517	19.3637654502749\\
				518	19.2226305562235\\
				519	20.7607465920821\\
				520	23.1998698256606\\
				521	23.8466718813059\\
				522	26.2940015642515\\
				523	28.5784785960969\\
				524	30.7220428488273\\
				525	31.8391456490689\\
				526	32.9756406326898\\
				527	31.5838351663647\\
				528	30.6205715719955\\
				529	28.244592393054\\
				530	25.0272947705679\\
				531	25.3267322726291\\
				532	25.5882851480596\\
				533	24.716792065305\\
				534	23.9745060307001\\
				535	24.7925907312679\\
				536	23.9281282949338\\
				537	23.3914658924248\\
				538	23.4678842911751\\
				539	24.3181597966797\\
				540	25.3438500865905\\
				541	25.2224988022008\\
				542	24.9312887271499\\
				543	26.0826360025682\\
				544	27.7135699629111\\
				545	28.8003009706712\\
				546	26.7940173136027\\
				547	27.0401575380732\\
				548	27.2842110908667\\
				549	27.8750727591084\\
				550	29.6400393435097\\
				551	29.9788058810953\\
				552	31.6623567263459\\
				553	32.0390145096159\\
				554	30.2988754846353\\
				555	27.8335438188719\\
				556	26.3923236651071\\
				557	25.6714111918864\\
				558	26.7825487066193\\
				559	27.6493185975462\\
				560	27.9630876073873\\
				561	28.3327081096818\\
				562	28.1155245298243\\
				563	27.7783255913023\\
				564	28.3135332750614\\
				565	29.701900842014\\
				566	31.2062057220997\\
				567	29.4725503829066\\
				568	27.3262103192162\\
				569	26.328397597397\\
				570	26.8129370399432\\
				571	28.6073610491857\\
				572	29.4229374434154\\
				573	28.8068289462443\\
				574	29.2001098199687\\
				575	28.9922004991726\\
				576	29.0468536297878\\
				577	28.4887908518914\\
				578	29.5746451777065\\
				579	30.9920581076498\\
				580	31.1344316947964\\
				581	30.5411836193244\\
				582	28.6512847933142\\
				583	28.0172103886061\\
				584	28.2245493204562\\
				585	27.7644199267801\\
				586	29.5057716681235\\
				587	31.0442423426693\\
				588	31.192414480775\\
				589	29.9593883371966\\
				590	30.1654108476023\\
				591	28.9485296672315\\
				592	26.5487040229925\\
				593	24.7352146045807\\
				594	24.5144773966317\\
				595	26.2596862886075\\
				596	27.1971826894512\\
				597	27.5238030432888\\
				598	27.1985565975982\\
				599	26.8138025914032\\
				600	26.5906189616657\\
				601	24.1821771320163\\
				602	24.7871102438275\\
				603	26.2325713933259\\
				604	25.7401289582393\\
				605	24.5509208429202\\
				606	25.8446923026191\\
				607	26.8038105453223\\
				608	25.9821914835157\\
				609	25.1576278352266\\
				610	25.3755051338411\\
				611	25.0620511103971\\
				612	25.1462380403903\\
				613	25.5704019085967\\
				614	25.6759170836619\\
				615	25.2779632335599\\
				616	25.088944145575\\
				617	25.1645630274694\\
				618	24.1610968521437\\
				619	24.5532551789027\\
				620	25.9292138236098\\
				621	25.0650015033389\\
				622	23.1318521207745\\
				623	22.659392153148\\
				624	23.0649339463808\\
				625	23.6954048651607\\
				626	23.7277730039886\\
				627	24.0272683972648\\
				628	23.5571564585702\\
				629	23.2547636976335\\
				630	21.3213087716937\\
				631	17.8545423484672\\
				632	17.1741520453621\\
				633	17.5597970328818\\
				634	17.460538473337\\
				635	19.7933826803243\\
				636	20.6846848663475\\
				637	22.0006702810287\\
				638	22.6090115458649\\
				639	20.6320640312282\\
				640	20.3375044863364\\
				641	19.5017052134067\\
				642	18.6299452133095\\
				643	18.6698979068522\\
				644	19.3028460046395\\
				645	19.9295924356813\\
				646	21.7063896795654\\
				647	25.1479658320224\\
				648	25.4513032049284\\
				649	24.699221200405\\
				650	25.0096902950938\\
				651	24.9950344308758\\
				652	24.6022921124203\\
				653	22.3876850835672\\
				654	21.7934377842611\\
				655	20.3054452501146\\
				656	19.2245773245521\\
				657	19.8850148370669\\
				658	20.8485158295422\\
				659	19.9534630356649\\
				660	16.1899492736709\\
				661	11.373056348892\\
				662	9.88471197531326\\
				663	9.44526717168484\\
				664	10.614269552956\\
				665	11.678353781671\\
				666	10.9089793774215\\
				667	11.7119711418365\\
				668	11.8515166616038\\
				669	12.5956741839481\\
				670	13.9915307266078\\
				671	13.6639386727607\\
				672	14.8635832001054\\
				673	17.0836059018003\\
				674	18.1974120724663\\
				675	17.5664814919311\\
				676	16.1903731042575\\
				677	16.0206081325567\\
				678	16.5098000917416\\
				679	16.9291025894669\\
				680	17.2709734209745\\
				681	15.9728371462074\\
				682	14.3351656747785\\
				683	13.2617210497667\\
				684	12.3745636600667\\
				685	10.9475458711492\\
				686	10.0973529048578\\
				687	8.98826930233995\\
				688	8.07809972731019\\
				689	7.81157168728906\\
				690	7.58157866238111\\
				691	6.49388897509666\\
				692	6.58501171977265\\
				693	5.68959874314014\\
				694	4.86098936883667\\
				695	4.60934873716092\\
				696	4.58739613892373\\
				697	4.76807777930278\\
				698	5.32678194130124\\
				699	5.39039558278176\\
				700	3.57070719801084\\
				701	3.07871133911985\\
				702	3.97163136980517\\
				703	4.83917180668443\\
				704	5.36728118028202\\
				705	5.55982356428505\\
				706	4.40487737990323\\
				707	4.1692277643476\\
				708	3.43521419673719\\
				709	2.34767565614049\\
				710	2.77950843803615\\
				711	5.10155091973366\\
				712	6.16053660398771\\
				713	6.35525527930919\\
				714	6.54227578868625\\
				715	6.98396427077416\\
				716	6.98397009271873\\
				717	7.91052823720609\\
				718	9.87316375342207\\
				719	9.30553653443936\\
				720	8.00243171078296\\
				721	8.39024831354627\\
				722	10.6948442798858\\
				723	9.62327850719325\\
				724	7.89491928461688\\
				725	3.33893661907495\\
				726	-0.596390195350081\\
				727	-1.49302493070014\\
				728	-1.94794826867574\\
				729	-1.9281883039017\\
				730	-0.0819268255273963\\
				731	-1.56598823127225\\
				732	2.07413451666463\\
				733	3.54671985364169\\
				734	4.07334747956623\\
				735	1.78224862982551\\
				736	-0.946624593784802\\
				737	-2.81714165193105\\
				738	-0.562903341197688\\
				739	4.51032993452456\\
				740	6.79047385552034\\
				741	6.00689591324007\\
				742	4.53979481149261\\
				743	6.00396815887133\\
				744	6.24176517537906\\
				745	6.20702013332083\\
				746	6.77199930338213\\
				747	6.86634750941383\\
				748	7.11489749587209\\
				749	6.67013684981859\\
				750	5.60895519103046\\
				751	6.40070019585451\\
				752	7.46523217248067\\
				753	7.43504588389875\\
				754	5.92604932573169\\
				755	4.00910015186041\\
				756	4.28833662007257\\
				757	3.81800264861172\\
				758	3.31898542710627\\
				759	4.58371966137461\\
				760	6.31980983818677\\
				761	5.49095186878283\\
				762	3.56691274958945\\
				763	2.65013910010515\\
				764	3.07072617057866\\
				765	4.54625521640474\\
				766	5.72066378473344\\
				767	3.92027920566778\\
				768	2.99585401751516\\
				769	2.3960438877706\\
				770	0.501637981511585\\
				771	2.42822169966086\\
				772	3.36271840129504\\
				773	4.91183438005369\\
				774	6.55105050337383\\
				775	6.63909966935934\\
				776	6.88203842112434\\
				777	4.74746777097343\\
				778	3.86335259131048\\
				779	4.20643679794783\\
				780	5.60431756948409\\
				781	8.52149216473823\\
				782	8.72289713229155\\
				783	8.13558517987265\\
				784	8.88062440843984\\
				785	9.04907050675939\\
				786	8.68803375148605\\
				787	9.53825876136027\\
				788	11.53701589237\\
				789	11.2983054109207\\
				790	10.8414098177861\\
				791	11.7204214937927\\
				792	10.1482699875748\\
				793	10.4374242384377\\
				794	8.49091446922554\\
				795	7.40590710572941\\
				796	7.42564064698469\\
				797	9.88417744577254\\
				798	12.5365250147247\\
				799	13.4950620302773\\
				800	11.7860833428904\\
				801	10.3085979948814\\
				802	9.04537083612738\\
				803	10.5580338725204\\
				804	12.3362622724735\\
				805	14.0284377696356\\
				806	11.9730317836532\\
				807	10.0955873091735\\
				808	11.0905707074698\\
				809	12.9002605709601\\
				810	14.4446763766406\\
				811	11.156076838842\\
				812	10.787011684519\\
				813	13.978700450908\\
				814	15.8081800263764\\
				815	17.6329949154049\\
				816	16.6911803194469\\
				817	13.8111207455896\\
				818	12.9061356319356\\
				819	13.4423190373163\\
				820	14.6941164528617\\
				821	12.0967846009893\\
				822	9.69380105030171\\
				823	8.30347100833282\\
				824	8.58022449395774\\
				825	9.27660309720618\\
				826	9.21815295259251\\
				827	9.94940708872116\\
				828	12.699935920845\\
				829	16.0522763876877\\
				830	20.1959490836665\\
				831	22.0916141196544\\
				832	21.9007350120918\\
				833	20.3687820990225\\
				834	16.8574297694719\\
				835	21.0142297317682\\
				836	23.1300218053947\\
				837	18.977570281042\\
				838	14.0036862155944\\
				839	14.3394884607352\\
				840	15.0006828884278\\
				841	15.7243788730507\\
				842	16.2163894077351\\
				843	18.4649472565651\\
				844	22.1164964090204\\
				845	23.371035619907\\
				846	24.4807960562238\\
				847	23.8154305379737\\
				848	21.868020971451\\
				849	18.0134922718481\\
				850	18.8262247489612\\
				851	20.3350633229127\\
				852	20.2234243316881\\
				853	20.9615948401399\\
				854	23.3159995532434\\
				855	26.4898084517996\\
				856	25.7702235845742\\
				857	23.2191444474198\\
				858	22.8630468478824\\
				859	22.9319294389283\\
				860	22.4392560247\\
				861	21.5099414461911\\
				862	24.2074770198635\\
				863	25.1447532256854\\
				864	24.4277834831635\\
				865	22.8377186235963\\
				866	23.2805278317912\\
				867	24.9720164828001\\
				868	25.877163676761\\
				869	27.5140950285801\\
				870	25.5040887645979\\
				871	23.1996108586506\\
				872	23.2262449881701\\
				873	23.3040267179531\\
				874	23.6835212500877\\
				875	23.2098945246783\\
				876	21.8279523827684\\
				877	19.4583885357105\\
				878	18.9304560171654\\
				879	21.4467622066364\\
				880	24.9309923132234\\
				881	26.589810820468\\
				882	28.9159131441257\\
				883	30.2284565370953\\
				884	30.6453967756675\\
				885	28.0492127621968\\
				886	28.0406931096568\\
				887	30.7320161203049\\
				888	31.3107320641483\\
				889	28.6360922878159\\
				890	27.0758199873477\\
				891	27.7938118618243\\
				892	28.7038471064007\\
				893	31.355730850327\\
				894	32.3232741571246\\
				895	31.7343147367424\\
				896	28.7540860204438\\
				897	25.142138180904\\
				898	23.1459951504839\\
				899	23.1611026004369\\
				900	22.584318951546\\
				901	21.1682560672947\\
				902	20.7718656461956\\
				903	22.9301928001782\\
				904	24.1223905005154\\
				905	24.8402838578112\\
				906	24.0211994057498\\
				907	24.4833114120802\\
				908	25.8233597002684\\
				909	25.9001446090102\\
				910	27.0082978455862\\
				911	28.3546342592414\\
				912	29.6699823074801\\
				913	30.4923133540206\\
				914	31.0725143687965\\
				915	32.7744692204423\\
				916	34.5977774551516\\
				917	35.1219441297012\\
				918	36.3771504455647\\
				919	35.1434073443201\\
				920	30.1406947157273\\
				921	27.1353671053614\\
				922	27.774272458286\\
				923	29.4072078395712\\
				924	28.7696778751255\\
				925	29.4878907491185\\
				926	31.4456067393832\\
				927	33.2647813194315\\
				928	36.6049919336952\\
				929	36.8440050774097\\
				930	37.4089262485616\\
				931	36.2305376487261\\
				932	35.7656840185863\\
				933	38.1845802885093\\
				934	38.1369602167001\\
				935	35.7536080433073\\
				936	35.2221089752546\\
				937	32.882602986481\\
				938	30.7342691713009\\
				939	29.2917734594201\\
				940	29.7380385353663\\
				941	30.0820549980928\\
				942	29.4422865172317\\
				943	30.649932517609\\
				944	33.3039699192426\\
				945	35.2487313167215\\
				946	35.9522668925393\\
				947	36.2570745813693\\
				948	37.6284355369855\\
				949	37.9238923926091\\
				950	37.9753068529231\\
				951	36.938923162193\\
				952	36.5407676238345\\
				953	37.1488666228636\\
				954	38.1747281765188\\
				955	37.0832585701535\\
				956	35.9454029735151\\
				957	35.6856681967426\\
				958	32.8667645634109\\
				959	28.9147537387643\\
				960	27.3285584837503\\
				961	25.963743225433\\
				962	24.6827199987622\\
				963	24.8724609627566\\
				964	25.8115346405287\\
				965	27.5242975874089\\
				966	31.5946854174902\\
				967	31.5432892391015\\
				968	31.6670399737144\\
				969	33.837153663733\\
				970	34.4735864833014\\
				971	34.4428603995908\\
				972	36.1648742353326\\
				973	38.2476764149918\\
				974	38.1439996688216\\
				975	34.595919929176\\
				976	31.2722986296361\\
				977	30.1940738052444\\
				978	27.6233090101781\\
				979	25.146807798774\\
				980	23.0480715136964\\
				981	22.8282966882677\\
				982	22.7770474130815\\
				983	22.2179217428606\\
				984	23.380445513086\\
				985	24.2067561225391\\
				986	26.733616540624\\
				987	29.8942350574593\\
				988	30.7334022344499\\
				989	33.2419198464877\\
				990	34.6151283477525\\
				991	33.3659497772582\\
				992	31.1490603904612\\
				993	26.4796890462259\\
				994	23.0711679605242\\
				995	23.6814581876736\\
				996	25.5613619793875\\
				997	24.944260546369\\
				998	23.2815770249788\\
				999	22.1102922081772\\
				1000	19.7769739902468\\
				1001	17.7429843795988\\
				1002	16.3645404436393\\
				1003	16.4854402436042\\
				1004	18.3290326124292\\
				1005	20.9866916131388\\
				1006	23.0538781594143\\
				1007	24.1550225067732\\
				1008	23.7071142908599\\
				1009	21.2385840664271\\
				1010	17.0801997440405\\
				1011	15.7982824552165\\
				1012	15.7236434163073\\
				1013	14.6992390433374\\
				1014	13.4124054300247\\
				1015	13.368486827931\\
				1016	14.263116902641\\
				1017	15.6260215929867\\
				1018	16.3755277382952\\
				1019	17.3021327795481\\
				1020	17.7920769670223\\
				1021	18.2905129849998\\
				1022	17.9528221553935\\
				1023	15.7622165188046\\
				1024	13.5280056914147\\
				1025	13.1468212748677\\
				1026	15.7187229044314\\
				1027	16.6323001937105\\
				1028	16.7926367565158\\
				1029	15.2563366410686\\
				1030	14.8022343398445\\
				1031	14.7294976686067\\
				1032	13.5921773361619\\
				1033	14.5997167107226\\
				1034	14.1398755238088\\
				1035	14.126258291285\\
				1036	14.8952232238417\\
				1037	14.4269922053522\\
				1038	14.8045986417365\\
				1039	15.18449315316\\
				1040	14.1612546550057\\
				1041	14.8323480258949\\
				1042	16.5898313903766\\
				1043	15.9177709316975\\
				1044	16.576238918665\\
				1045	17.5966028941731\\
				1046	16.6195194985888\\
				1047	15.1957468824071\\
				1048	13.2781315204861\\
				1049	13.1077877045639\\
				1050	14.53621521534\\
				1051	14.7895804607244\\
				1052	16.404802981428\\
				1053	15.9677505751128\\
				1054	13.4858161272274\\
				1055	9.87513272211453\\
				1056	7.54899857543063\\
				1057	6.1016261482238\\
				1058	4.35765084714876\\
				1059	3.70602568414896\\
				1060	3.65470551673001\\
				1061	3.97530812364828\\
				1062	4.44888765436773\\
				1063	6.30474683855095\\
				1064	7.87990653115254\\
				1065	8.47879556679224\\
				1066	8.02627871337241\\
				1067	8.63181754780935\\
				1068	8.10646778908821\\
				1069	8.09361894949761\\
				1070	8.97305747295785\\
				1071	9.52542355977095\\
				1072	8.12276503466748\\
				1073	5.94378273551674\\
				1074	5.02646511636413\\
				1075	4.51917635366671\\
				1076	5.61178981648133\\
				1077	7.12009896875059\\
				1078	5.92677475360924\\
				1079	4.00812162158785\\
				1080	3.37417605741815\\
				1081	4.63145179628211\\
				1082	6.15710248154638\\
				1083	7.86972815766211\\
				1084	7.50117781352986\\
				1085	7.70160635320941\\
				1086	8.81266456886441\\
				1087	9.82323359246802\\
				1088	8.35093288196819\\
				1089	6.96397091646332\\
				1090	8.91254893708085\\
				1091	10.0411106946372\\
				1092	8.72515188376542\\
				1093	5.26752178793728\\
				1094	1.84474059094947\\
				1095	0.655469544260325\\
				1096	-0.857787613109769\\
				1097	-2.12357809845905\\
				1098	-3.72704459246108\\
				1099	-3.40315116030881\\
				1100	-0.83927343591284\\
				1101	1.81443949594032\\
				1102	2.17041155084004\\
				1103	2.92296577374731\\
				1104	4.23753614215223\\
				1105	4.79996811603598\\
				1106	6.42324431361621\\
				1107	7.08230562519914\\
				1108	5.53973255605488\\
				1109	4.71870514342349\\
				1110	3.71275936193238\\
				1111	1.65985923334948\\
				1112	-0.794831614770625\\
				1113	-1.25015705300842\\
				1114	-1.5836652809512\\
				1115	-0.476033086906774\\
				1116	0.843740715162932\\
				1117	-0.697004601369066\\
				1118	-0.753913568400541\\
				1119	-0.544137186588012\\
				1120	1.59454936266481\\
				1121	2.41218625291184\\
				1122	7.92810358838632\\
				1123	9.63281364134957\\
				1124	9.07199723264801\\
				1125	8.4887471526684\\
				1126	8.00146459491677\\
				1127	9.61228800961448\\
				1128	12.7469994224053\\
				1129	11.6939203697144\\
				1130	7.05683725886792\\
				1131	5.77289659694484\\
				1132	6.9649544825591\\
				1133	8.19193212965055\\
				1134	10.0571755313657\\
				1135	12.1600417772399\\
				1136	9.8707407087282\\
				1137	9.71304688280753\\
				1138	10.6016417891516\\
				1139	10.5085661189937\\
				1140	12.6158712393363\\
				1141	13.0965596617923\\
				1142	11.2366522319511\\
				1143	9.67250399632322\\
				1144	9.09392444224889\\
				1145	8.354262143147\\
				1146	9.49057850250027\\
				1147	11.8463575012996\\
				1148	16.0446303050553\\
				1149	13.7221809199857\\
				1150	11.0877989290389\\
				1151	10.0182902086072\\
				1152	8.83783462541234\\
				1153	9.31846862807584\\
				1154	10.6147780440255\\
				1155	10.3932975218878\\
				1156	10.5782307714865\\
				1157	10.5310726472364\\
				1158	11.2586636329325\\
				1159	11.0081954493788\\
				1160	12.6244231712497\\
				1161	14.5574192194153\\
				1162	13.9678847003149\\
				1163	12.4213836400298\\
				1164	11.8521615199262\\
				1165	12.3226565039993\\
				1166	11.7893739069872\\
				1167	11.224144430303\\
				1168	10.9042485816547\\
				1169	10.3146763801207\\
				1170	7.96022174934859\\
				1171	9.33055883112796\\
				1172	12.2156718766001\\
				1173	13.2772406977475\\
				1174	10.5906992265522\\
				1175	11.6467409422863\\
				1176	13.8582440866828\\
				1177	12.7826045493312\\
				1178	11.1625299945156\\
				1179	10.4920769698576\\
				1180	9.20808652333388\\
				1181	11.178296564668\\
				1182	13.1239095265629\\
				1183	13.7405280654042\\
				1184	14.7467201810271\\
				1185	17.3288077595126\\
				1186	20.7969334786318\\
				1187	20.7968412519944\\
				1188	18.1079161529591\\
				1189	22.0122320505933\\
				1190	25.5450612500942\\
				1191	27.4821773125727\\
				1192	26.0071213858857\\
				1193	23.808457217863\\
				1194	20.7042883473366\\
				1195	17.8666967975261\\
				1196	17.1118879139657\\
				1197	18.7956668259245\\
				1198	20.3397413883457\\
				1199	20.9609084435302\\
				1200	18.0905669530085\\
				1201	18.2223368116335\\
				1202	23.0864717405013\\
				1203	25.9923031204576\\
				1204	23.4645538606339\\
				1205	20.4126166739388\\
				1206	16.3034781586628\\
				1207	17.7578830778882\\
				1208	20.0122995878301\\
				1209	18.7097033021212\\
				1210	16.2480595636205\\
				1211	13.6738650059673\\
				1212	14.316122229644\\
				1213	16.4345263311901\\
				1214	18.1340553986215\\
				1215	18.4656788495228\\
				1216	18.7639274522787\\
				1217	18.246833405606\\
				1218	18.5391955784355\\
				1219	19.2558507177493\\
				1220	18.3181562415509\\
				1221	19.8992142696921\\
				1222	20.8970026548653\\
				1223	20.4783660636978\\
				1224	20.3300266086635\\
				1225	22.1767875800979\\
				1226	22.2397927525419\\
				1227	21.5341951458806\\
				1228	22.3097555875994\\
				1229	22.7076169177627\\
				1230	21.0158733622323\\
				1231	18.9100459668058\\
				1232	17.1619429450091\\
				1233	16.8347550984807\\
				1234	18.5423278373292\\
				1235	21.3504892261336\\
				1236	22.8778357281396\\
				1237	24.4447474156156\\
				1238	26.3287863746962\\
				1239	25.6208403766469\\
				1240	23.061705505946\\
				1241	23.3937837695286\\
				1242	25.1534898340173\\
				1243	26.7291099392475\\
				1244	27.3226958408301\\
				1245	27.8511110045\\
				1246	28.1536900766359\\
				1247	26.7296670497851\\
				1248	25.1645616081236\\
				1249	23.6493245336753\\
				1250	24.579423296818\\
				1251	25.2447128752875\\
				1252	25.3522678398639\\
				1253	24.307636284815\\
				1254	24.158426150892\\
				1255	25.8987267035263\\
				1256	25.732222900604\\
				1257	25.0044513038662\\
				1258	23.9374079963408\\
				1259	24.0903795364419\\
				1260	25.3892001351743\\
				1261	26.0055811498385\\
				1262	26.246447334512\\
				1263	28.1946008088967\\
				1264	29.6144995092538\\
				1265	29.1076772019769\\
				1266	28.1962774505463\\
				1267	28.89168675217\\
				1268	30.3582399114813\\
				1269	31.9503712622827\\
				1270	33.6244765570387\\
				1271	34.6411778090398\\
				1272	33.6352704833494\\
				1273	32.3963499518635\\
				1274	29.8704072575617\\
				1275	28.2454878565222\\
				1276	30.7150687559504\\
				1277	32.974399661324\\
				1278	32.7277424473455\\
				1279	31.9761407579468\\
				1280	28.748253212515\\
				1281	27.2982420596665\\
				1282	28.1996745267074\\
				1283	28.6829443876513\\
				1284	28.5271632581716\\
				1285	30.8471566215821\\
				1286	30.8044219032402\\
				1287	31.2121799223296\\
				1288	33.139008650715\\
				1289	33.29401975753\\
				1290	32.3928678465878\\
				1291	29.8388739511775\\
				1292	26.9391838281216\\
				1293	25.9192870294096\\
				1294	27.8202785594086\\
				1295	27.4002908054181\\
				1296	27.5018718119885\\
				1297	27.7496734186701\\
				1298	28.6018027183435\\
				1299	30.7186531215437\\
				1300	32.1273405408255\\
				1301	31.6264203245044\\
				1302	32.1370978026576\\
				1303	32.0169602169643\\
				1304	31.9356847324315\\
				1305	32.0686400780711\\
				1306	31.5898829490213\\
				1307	32.023907190099\\
				1308	32.4756184502532\\
				1309	31.3269389248105\\
				1310	29.4075207378919\\
				1311	29.0997425968371\\
				1312	30.9840806498369\\
				1313	32.3025924855817\\
				1314	30.5872520980225\\
				1315	30.2802938655463\\
				1316	30.7987662873799\\
				1317	29.1238831231064\\
				1318	26.9034421208666\\
				1319	25.1015826793439\\
				1320	24.157581963386\\
				1321	26.5882626296159\\
				1322	28.2803507991776\\
				1323	29.6715372776199\\
				1324	28.9300674964081\\
				1325	27.0789660620697\\
				1326	26.892382694666\\
				1327	27.790742893811\\
				1328	29.8269976531928\\
				1329	30.3002145339215\\
				1330	29.0071285146229\\
				1331	29.4163623160683\\
				1332	29.7970386062867\\
				1333	29.2455240416872\\
				1334	30.9004070530084\\
				1335	32.0557234502827\\
				1336	32.8157403678135\\
				1337	31.823033171728\\
				1338	29.40761006818\\
				1339	28.7263923586557\\
				1340	30.1736025937655\\
				1341	30.774673922592\\
				1342	30.450282638877\\
				1343	30.3119291648429\\
				1344	27.0369530609932\\
				1345	26.5596187825207\\
				1346	28.6028204972023\\
				1347	29.6260198912202\\
				1348	30.4199134234892\\
				1349	30.918975397496\\
				1350	31.6052820726122\\
				1351	32.426551384782\\
				1352	31.7580943331358\\
				1353	29.8701485302065\\
				1354	29.3314447274082\\
				1355	29.6231188089973\\
				1356	26.3704800623631\\
				1357	23.2980672928796\\
				1358	21.1632784732378\\
				1359	19.544556932057\\
				1360	19.2354763886657\\
				1361	19.7762703908953\\
				1362	21.1625005674704\\
				1363	22.5474601946449\\
				1364	22.7235301545608\\
				1365	22.3537848669048\\
				1366	21.6580573284995\\
				1367	23.2094032179984\\
				1368	25.6574679389177\\
				1369	26.9077885168722\\
				1370	25.6060122969793\\
				1371	23.8298986344438\\
				1372	21.0347956783117\\
				1373	17.8673711700388\\
				1374	12.5056442756723\\
				1375	12.5410097988842\\
				1376	13.9389249401174\\
				1377	13.6841566158666\\
				1378	14.44153479596\\
				1379	13.9730223885279\\
				1380	13.4393686241668\\
				1381	13.3826779717384\\
				1382	13.6184443432881\\
				1383	16.1677741248896\\
				1384	16.5939988818889\\
				1385	16.4237655380995\\
				1386	15.6284003072649\\
				1387	14.3218544522542\\
				1388	13.537233559652\\
				1389	13.9004760759856\\
				1390	13.4776747593349\\
				1391	14.6364868564649\\
				1392	15.4313770559384\\
				1393	17.0290145666601\\
				1394	18.1469967320772\\
				1395	15.608222427136\\
				1396	13.8110233872222\\
				1397	13.8965079674679\\
				1398	13.870616723714\\
				1399	11.89771415452\\
				1400	10.6147116276675\\
				1401	11.7028725987172\\
				1402	12.70118022787\\
				1403	10.9948367527447\\
				1404	10.4546488515689\\
				1405	13.423872315816\\
				1406	15.2944273155607\\
				1407	13.5241908242765\\
				1408	10.2133096003963\\
				1409	8.21552919554491\\
				1410	8.06510645756467\\
				1411	8.31044565041034\\
				1412	7.28744404909111\\
				1413	6.27666598082392\\
				1414	4.86727456549298\\
				1415	4.99125219194199\\
				1416	5.87153543794071\\
				1417	8.55299410661969\\
				1418	11.9173366842412\\
				1419	12.6090470574739\\
				1420	14.1924560304289\\
				1421	14.0092843385648\\
				1422	13.2061155180037\\
				1423	12.407076733543\\
				1424	10.9136987793371\\
				1425	9.206470478001\\
				1426	7.99497275522119\\
				1427	7.97600650452396\\
				1428	4.56069988994364\\
				1429	1.91344718450497\\
				1430	2.17778725338994\\
				1431	4.38562565092546\\
				1432	5.78740049571961\\
				1433	4.65026431433868\\
				1434	3.78785334687857\\
				1435	3.99526384409104\\
				1436	5.02968159496882\\
				1437	2.70725347362019\\
				1438	5.29612356979062\\
				1439	7.79128753995329\\
				1440	8.07026641524701\\
				1441	7.25887830642611\\
				1442	5.38938407889875\\
				1443	1.51513938762299\\
				1444	3.39609420802749\\
				1445	4.12372906596785\\
				1446	2.05258127849456\\
				1447	1.87588580833735\\
				1448	0.839520749565893\\
				1449	0.812048457342275\\
				1450	0.607686860312048\\
				1451	-0.544244177054532\\
				1452	-0.0191263927001789\\
				1453	1.23720294762135\\
				1454	1.59246192402337\\
				1455	3.43254145783055\\
				1456	6.24547403544553\\
				1457	5.49528589977766\\
				1458	4.20116720260221\\
				1459	1.14025726645551\\
				1460	0.544463554158057\\
				1461	1.38445929818575\\
				1462	2.17552339066345\\
				1463	2.8299138098425\\
				1464	2.18279300899599\\
				1465	2.59585354757881\\
				1466	0.440292657567322\\
				1467	-7.77061422782882\\
				1468	-12.4498848452044\\
				1469	-9.14634906152336\\
				1470	-7.15058898690841\\
				1471	-6.15449908950576\\
				1472	-4.81973293634469\\
				1473	-0.31947558158838\\
				1474	1.84652855267614\\
				1475	2.13350640535499\\
				1476	1.50614667473587\\
				1477	-0.853029899618096\\
				1478	-2.08272304428976\\
				1479	-2.96842033579877\\
				1480	-2.28023532145539\\
				1481	-0.415183441593317\\
				1482	1.26225823510375\\
				1483	1.4461855110356\\
				1484	0.612627312891531\\
				1485	0.111864721583992\\
				1486	0.101194185539231\\
				1487	-1.97072484110711\\
				1488	0.345365716962901\\
				1489	1.00719238468488\\
				1490	0.482038674548421\\
				1491	-1.09261141895007\\
				1492	0.567807345099728\\
				1493	3.90417170045713\\
				1494	6.08152533466883\\
				1495	7.05521499298628\\
				1496	7.49126302646971\\
				1497	7.92522952668482\\
				1498	6.28536809023981\\
				1499	2.74442634918079\\
				1500	0.558868086558923\\
				1501	-0.0501367115397791\\
				1502	1.09863805659973\\
				1503	2.01973628507427\\
				1504	1.10534407993258\\
				1505	0.824271328036941\\
				1506	3.09005410053873\\
				1507	5.75397797234849\\
				1508	6.98620070019106\\
				1509	6.31153194993995\\
				1510	4.8650174681213\\
				1511	4.97106776290495\\
				1512	6.23427426971188\\
				1513	7.12267822786513\\
				1514	9.94546552035819\\
				1515	12.4916117995154\\
				1516	11.3661399767176\\
				1517	7.65493575879144\\
				1518	10.6811243414476\\
				1519	14.8874671080146\\
				1520	15.5383223340367\\
				1521	13.960678543971\\
				1522	13.0718970609347\\
				1523	13.4371649547256\\
				1524	17.4774652427374\\
				1525	16.2794346056338\\
				1526	13.7112371659981\\
				1527	11.9159935605201\\
				1528	12.2823674498626\\
				1529	13.0193231379559\\
				1530	10.7700558499359\\
				1531	9.14220213881593\\
				1532	8.85293427521326\\
				1533	10.0022374190446\\
				1534	11.1307711562576\\
				1535	11.9553768653032\\
				1536	12.8632169176957\\
				1537	14.2792478248785\\
				1538	13.53565551864\\
				1539	13.8392938253317\\
				1540	17.1920900091689\\
				1541	20.2565364949887\\
				1542	19.9542358426008\\
				1543	19.1522885001171\\
				1544	18.8144271221174\\
				1545	14.6240889080704\\
				1546	11.4906758229929\\
				1547	15.5739617866589\\
				1548	19.0103707133628\\
				1549	19.682095716805\\
				1550	18.7288069937484\\
				1551	22.3822316129407\\
				1552	24.0764336372285\\
				1553	23.6915947802299\\
				1554	20.9572852318922\\
				1555	17.787784060948\\
				1556	16.1472207375857\\
				1557	13.1068215172694\\
				1558	10.5424871191698\\
				1559	14.6863310821689\\
				1560	19.6928888180306\\
				1561	22.7043567441015\\
				1562	20.0925202382393\\
				1563	17.4253717837328\\
				1564	18.9202343706879\\
				1565	18.7494458047723\\
				1566	19.1392488765144\\
				1567	16.0686000404194\\
				1568	11.7042365633239\\
				1569	10.8826020702924\\
				1570	9.16911913535312\\
				1571	9.36819524589743\\
				1572	12.1900227838617\\
				1573	15.697935360503\\
				1574	13.787237224414\\
				1575	17.3088102818817\\
				1576	20.5420409473576\\
				1577	19.9932446657914\\
				1578	19.6825658414983\\
				1579	18.9631505730682\\
				1580	17.3275285152972\\
				1581	16.9674380291839\\
				1582	19.1732575376321\\
				1583	19.981219631617\\
				1584	20.8979309278629\\
				1585	21.1383663369683\\
				1586	21.5247565442233\\
				1587	23.6639276970593\\
				1588	22.9071325490733\\
				1589	20.8398617754752\\
				1590	16.6609679758831\\
				1591	16.8016061551729\\
				1592	21.3799925166268\\
				1593	22.8020313670747\\
				1594	22.025274733485\\
				1595	22.9786017893736\\
				1596	23.7243647191955\\
				1597	24.5996534660377\\
				1598	25.5729269182316\\
				1599	27.0342253226574\\
				1600	27.7512251028132\\
				1601	25.0788525971646\\
				1602	22.9106215398127\\
				1603	22.9169919269338\\
				1604	24.1388308346374\\
				1605	22.5868905565305\\
				1606	21.0861944679615\\
				1607	22.4935555433771\\
				1608	22.8675517894104\\
				1609	25.7928598933789\\
				1610	28.5727417750876\\
				1611	29.3171657401192\\
				1612	28.6863521349736\\
				1613	27.331332861457\\
				1614	28.3119710878237\\
				1615	28.2926841633072\\
				1616	27.9909640387874\\
				1617	26.8278392945743\\
				1618	28.2660587226958\\
				1619	26.9799490800561\\
				1620	26.139743755709\\
				1621	27.039206050191\\
				1622	27.0766969940126\\
				1623	28.0348524632288\\
				1624	30.0348947513432\\
				1625	28.888976343519\\
				1626	26.5988596239854\\
				1627	27.7359437954091\\
				1628	27.9746011395993\\
				1629	24.0716561552009\\
				1630	24.8391801293616\\
				1631	28.2575488393365\\
				1632	30.1808603783435\\
				1633	30.2475574898994\\
				1634	32.7280798562499\\
				1635	32.7652688594317\\
				1636	31.8607246426294\\
				1637	32.8890563069292\\
				1638	33.1385863661727\\
				1639	32.6939986409995\\
				1640	33.9080624252521\\
				1641	33.7698038317923\\
				1642	32.21000839356\\
				1643	30.9083299624843\\
				1644	29.3146471288586\\
				1645	26.437381911725\\
				1646	26.5660387917785\\
				1647	29.243132173149\\
				1648	31.6585418088723\\
				1649	32.6656388398062\\
				1650	33.4905979476557\\
				1651	33.2352088908079\\
				1652	34.9180886410277\\
				1653	35.3402949959633\\
				1654	33.2988892117596\\
				1655	29.7628648461775\\
				1656	27.55095684997\\
				1657	26.4660388013403\\
				1658	25.6909789175991\\
				1659	28.5615257746814\\
				1660	30.9692348171271\\
				1661	33.1113423862116\\
				1662	33.3086914325667\\
				1663	35.0546032920645\\
				1664	35.54451255959\\
				1665	34.1381313900464\\
				1666	31.4245178771172\\
				1667	28.7941714522139\\
				1668	28.1130159327292\\
				1669	27.9815643653292\\
				1670	30.2826624676805\\
				1671	31.5857721598672\\
				1672	34.1213589797457\\
				1673	35.7648595625864\\
				1674	37.2526084329623\\
				1675	37.4307085065061\\
				1676	37.7664870290367\\
				1677	38.6019263820213\\
				1678	37.6562613215753\\
				1679	35.7719694402038\\
				1680	31.8847844788712\\
				1681	33.2021223981385\\
				1682	34.7330729429505\\
				1683	35.4516667409165\\
				1684	34.8419552174271\\
				1685	32.514815124312\\
				1686	29.2322375226187\\
				1687	30.0019305263272\\
				1688	32.015918136926\\
				1689	32.8606935805831\\
				1690	33.3740484415247\\
				1691	35.236031019906\\
				1692	32.9087682351323\\
				1693	28.9540515743327\\
				1694	25.8773309385369\\
				1695	23.8666724866915\\
				1696	24.5214261485554\\
				1697	27.8490375860358\\
				1698	31.2424724494237\\
				1699	33.6028068930966\\
				1700	34.1423454115997\\
				1701	30.2790331876132\\
				1702	28.3952640071384\\
				1703	30.880912317909\\
				1704	32.0692343440612\\
				1705	30.4790147619731\\
				1706	28.4803069069235\\
				1707	24.946052603318\\
				1708	24.0079751346211\\
				1709	23.9966459894144\\
				1710	24.1106432840571\\
				1711	23.9793619004567\\
				1712	24.5552153302522\\
				1713	27.4968760517172\\
				1714	28.4438057397399\\
				1715	29.5205031166424\\
				1716	25.9253790297095\\
				1717	26.1705416968641\\
				1718	28.8182884272655\\
				1719	26.5404433767489\\
				1720	28.3119822751918\\
				1721	27.6137653030876\\
				1722	23.5812245533339\\
				1723	20.8401623725421\\
				1724	19.2751335083601\\
				1725	18.7645736698991\\
				1726	20.0109217105463\\
				1727	20.5076208492348\\
				1728	20.3939279643714\\
				1729	21.5997688957006\\
				1730	21.8340598549391\\
				1731	19.9888325363498\\
				1732	19.8036928450826\\
				1733	20.5761073188293\\
				1734	18.9184636215473\\
				1735	18.1712394779531\\
				1736	19.8853595416162\\
				1737	19.9192684312957\\
				1738	20.6073841733052\\
				1739	20.764030256765\\
				1740	17.2547311974802\\
				1741	14.5396048010754\\
				1742	15.947859628387\\
				1743	17.0096445820482\\
				1744	18.4681503397222\\
				1745	20.6649062714806\\
				1746	21.5562297056054\\
				1747	20.1838340939639\\
				1748	20.6744966867892\\
				1749	23.7375560795845\\
				1750	25.0093622729107\\
				1751	25.6955297413585\\
				1752	25.0677706941527\\
				1753	23.8305397533407\\
				1754	22.1198714090939\\
				1755	20.4729508302229\\
				1756	16.8175470463383\\
				1757	13.8627553187582\\
				1758	12.8256546952167\\
				1759	14.3067180144041\\
				1760	17.078078326278\\
				1761	16.5623731950599\\
				1762	12.5306247067367\\
				1763	12.2803397434696\\
				1764	9.47173330000579\\
				1765	9.38238651214841\\
				1766	11.8428680637737\\
				1767	14.7346688232905\\
				1768	14.2892680698744\\
				1769	15.6191232106001\\
				1770	16.372118974763\\
				1771	14.7753970543268\\
				1772	14.3707680468423\\
				1773	12.7047245818588\\
				1774	12.008763201542\\
				1775	12.6598517487473\\
				1776	12.5251069228858\\
				1777	11.794550824247\\
				1778	10.5861094179053\\
				1779	8.25441599504416\\
				1780	7.67516079535293\\
				1781	9.09373537042489\\
				1782	9.40656657940024\\
				1783	9.04737301783299\\
				1784	8.45429106437809\\
				1785	6.55993463665847\\
				1786	6.83510830854912\\
				1787	9.88092819335824\\
				1788	11.0692996066945\\
				1789	10.9922360398006\\
				1790	10.2945839141373\\
				1791	8.08252850721133\\
				1792	5.79652890975414\\
				1793	5.14296064840193\\
				1794	4.85199319585776\\
				1795	5.41577173695813\\
				1796	5.22537863027909\\
				1797	3.16757164051505\\
				1798	1.96337108072165\\
				1799	1.73778205854919\\
				1800	2.09067305333103\\
				1801	4.75593788297111\\
				1802	5.48477127915587\\
				1803	6.62032771788946\\
				1804	5.13226851663443\\
				1805	3.44866532477256\\
				1806	7.24649407373238\\
				1807	9.36709497817922\\
				1808	6.17582427249522\\
				1809	6.87190244431774\\
				1810	8.13900430724097\\
				1811	6.64786881706552\\
				1812	2.72701894294579\\
				1813	0.548741858179489\\
				1814	0.36673088357494\\
				1815	1.04737031712025\\
				1816	1.13726596389016\\
				1817	2.57275242911809\\
				1818	4.81445308859746\\
				1819	7.81072354561716\\
				1820	9.43344769160509\\
				1821	9.66962636851179\\
				1822	9.3365970816284\\
				1823	8.13337106967367\\
				1824	5.92521938579294\\
				1825	4.883128871793\\
				1826	6.22323213810829\\
				1827	8.76489504332716\\
				1828	7.14623469081487\\
				1829	7.56264640869774\\
				1830	7.13692066487726\\
				1831	7.71257652218881\\
				1832	9.12192270309868\\
				1833	9.20646180509292\\
				1834	8.03631490532523\\
				1835	7.43406448807414\\
				1836	6.61998675764096\\
				1837	6.01681951655705\\
				1838	4.58473298861444\\
				1839	2.13748011482379\\
				1840	0.114524116370195\\
				1841	0.239151768273428\\
				1842	2.56352487300345\\
				1843	4.95206582030016\\
				1844	4.9409548959999\\
				1845	5.05866632469314\\
				1846	4.70999356776397\\
				1847	2.45353036969047\\
				1848	1.16947348729319\\
				1849	0.628363399983384\\
				1850	3.23653947295466\\
				1851	4.70736965720001\\
				1852	4.82097438780845\\
				1853	5.87931238015697\\
				1854	7.08548774726689\\
				1855	9.44833081911277\\
				1856	9.77978439433636\\
				1857	9.24098530062074\\
				1858	9.93784957201197\\
				1859	9.98594561708502\\
				1860	8.34988648476783\\
				1861	5.12128019443319\\
				1862	3.18473290759497\\
				1863	4.10241836508359\\
				1864	6.46141769098915\\
				1865	5.72995401627382\\
				1866	4.97278559062512\\
				1867	4.16938153938401\\
				1868	4.73239498077906\\
				1869	4.70386553261689\\
				1870	3.8820696134725\\
				1871	3.00976251175472\\
				1872	3.16423605345689\\
				1873	4.90619836695519\\
				1874	5.13327132073837\\
				1875	4.46292831553952\\
				1876	2.47562563949721\\
				1877	1.79987628999727\\
				1878	1.88619247136114\\
				1879	1.54726876380869\\
				1880	1.13969816944998\\
				1881	-0.723725506972043\\
				1882	-3.78376488291819\\
				1883	-5.61064592989683\\
				1884	-6.42794322002708\\
				1885	-5.7766997022181\\
				1886	-3.54431651531397\\
				1887	-0.345401610875671\\
				1888	1.54155839683452\\
				1889	1.61454471076643\\
				1890	5.4413486022045\\
				1891	7.87205026828035\\
				1892	9.45539932939111\\
				1893	10.2175874450921\\
				1894	11.1340421537368\\
				1895	13.2222675530857\\
				1896	16.1356414617964\\
				1897	16.2589047057597\\
				1898	15.7935897577042\\
				1899	13.7331083520768\\
				1900	12.5705598018173\\
				1901	10.1550347873936\\
				1902	8.80673160328122\\
				1903	6.44472424455618\\
				1904	4.99051602259362\\
				1905	5.44633103807554\\
				1906	5.50813667323568\\
				1907	4.14118399844955\\
				1908	6.41844522289751\\
				1909	9.19639114885872\\
				1910	11.740635927827\\
				1911	11.9484041206929\\
				1912	10.4799771412871\\
				1913	10.7476488535088\\
				1914	12.5930439797471\\
				1915	16.2753858300058\\
				1916	17.1308758533254\\
				1917	14.3955982595214\\
				1918	12.8474520582967\\
				1919	18.8425674135215\\
				1920	22.0717708372387\\
				1921	20.6355359095228\\
				1922	18.5003850068094\\
				1923	20.72596409279\\
				1924	22.8961016686921\\
				1925	24.0907893891352\\
				1926	23.7162148010191\\
				1927	23.5458805392785\\
				1928	25.3312586434539\\
				1929	25.3082159115463\\
				1930	24.9704130057796\\
				1931	25.0158000434879\\
				1932	24.2098213235521\\
				1933	21.9732019812728\\
				1934	21.1623286493276\\
				1935	23.0150855435111\\
				1936	23.6028135396835\\
				1937	24.2836879374847\\
				1938	23.5461517795136\\
				1939	24.5371882627368\\
				1940	23.8195121659991\\
				1941	24.266727819601\\
				1942	22.4678895385924\\
				1943	22.2304931157107\\
				1944	25.4863018537337\\
				1945	27.5991009455931\\
				1946	27.0324663643546\\
				1947	25.1546744686365\\
				1948	25.9216750430434\\
				1949	26.7116319972655\\
				1950	26.1844130766792\\
				1951	26.2007443560472\\
				1952	25.4462279827456\\
				1953	25.4762830838952\\
				1954	25.401724920389\\
				1955	26.4426790597095\\
				1956	26.307981185803\\
				1957	25.9611099145765\\
				1958	25.5529792654245\\
				1959	22.9115617421297\\
				1960	20.9840930362725\\
				1961	21.8162307689917\\
				1962	21.8687965100615\\
				1963	21.7663183886906\\
				1964	21.9461471106074\\
				1965	22.9262763666723\\
				1966	23.9722635857643\\
				1967	24.9022472740059\\
				1968	26.0029039944527\\
				1969	25.9779341966143\\
				1970	25.9828271132954\\
				1971	26.7647835195935\\
				1972	27.5123552334618\\
				1973	28.0525000258112\\
				1974	28.5314658272877\\
				1975	29.5277700898776\\
				1976	29.7129017229736\\
				1977	29.3565855493621\\
				1978	28.480996930322\\
				1979	28.2617423019715\\
				1980	28.6369559476144\\
				1981	28.18186113011\\
				1982	27.4634683230178\\
				1983	27.306538854181\\
				1984	29.3083368539289\\
				1985	31.9830220554778\\
				1986	31.1542553588533\\
				1987	29.9511403809052\\
				1988	28.8689562292462\\
				1989	27.7139881078831\\
				1990	26.0807371254481\\
				1991	25.4379342414979\\
				1992	26.1475883539525\\
				1993	27.0462366891033\\
				1994	26.483673213674\\
				1995	26.3884365767819\\
				1996	27.6956404604848\\
				1997	28.8446322257142\\
				1998	30.4468910835585\\
				1999	25.6538032114414\\
				2000	22.3467203030361\\
				2001	22.3467245012626\\
				2002	22.6380884703735\\
				2003	22.899451144649\\
				2004	24.4119874050499\\
				2005	27.0130866408794\\
				2006	27.2676825940938\\
				2007	23.7611188775023\\
				2008	21.7804995190569\\
				2009	23.7601605543603\\
				2010	26.5442784504539\\
				2011	28.8464212096728\\
				2012	29.375733648624\\
				2013	28.2990099947567\\
				2014	28.066827023603\\
				2015	28.1423391419585\\
				2016	27.6861672539809\\
				2017	27.4980133472531\\
				2018	27.5926192119824\\
				2019	27.9181219463592\\
				2020	28.2530333885975\\
				2021	28.5272025656915\\
				2022	27.6879835883103\\
				2023	27.7258334422397\\
				2024	28.3383484883524\\
				2025	28.9878163569107\\
				2026	29.4308033008116\\
				2027	29.2926615534898\\
				2028	28.9317072218858\\
				2029	28.6437594399575\\
				2030	27.2528397824868\\
				2031	27.4646451894061\\
				2032	27.7708644162401\\
				2033	28.6115149764768\\
				2034	29.5157158003743\\
				2035	30.0236262106944\\
				2036	29.5294486014081\\
				2037	29.3345409098073\\
				2038	30.0748467805406\\
				2039	29.5167298777832\\
				2040	30.4567875540386\\
				2041	31.0766156615224\\
				2042	31.8973738883774\\
				2043	31.3682724232475\\
				2044	31.3272110615408\\
				2045	33.4050515142974\\
				2046	33.94849098423\\
				2047	33.2736209489276\\
				2048	30.9790852035108\\
				2049	28.8501020407433\\
				2050	29.5171772548582\\
				2051	32.3058787420226\\
				2052	31.4249260431754\\
				2053	29.2696019853164\\
				2054	29.4153328386031\\
				2055	30.0761847677421\\
				2056	30.4632445701999\\
				2057	31.7467088321788\\
				2058	32.6608675675571\\
				2059	32.3073928086966\\
				2060	32.6079166182824\\
				2061	33.2367367293514\\
				2062	30.9158167002887\\
				2063	28.2017100204919\\
				2064	27.0258501552985\\
				2065	26.4096819547358\\
				2066	27.6836222180371\\
				2067	29.9177160773823\\
				2068	29.7477912247507\\
				2069	28.7127893032196\\
				2070	29.5391051440522\\
				2071	29.8912671936754\\
				2072	28.3804998802228\\
				2073	27.0132168250146\\
				2074	25.8994471550647\\
				2075	25.4933939975288\\
				2076	24.9863555917553\\
				2077	25.2325206984991\\
				2078	26.7267209349957\\
				2079	27.569907590443\\
				2080	28.0748942531881\\
				2081	29.8338422615454\\
				2082	28.0852990425155\\
				2083	27.8773705992443\\
				2084	26.4891161687815\\
				2085	26.4565135303255\\
				2086	28.4257551360729\\
				2087	29.5207092355207\\
				2088	29.648039926324\\
				2089	30.0524956887339\\
				2090	29.2790213886843\\
				2091	24.612832049583\\
				2092	23.1828724959798\\
				2093	20.6226383514961\\
				2094	17.2002521033764\\
				2095	18.5238622503162\\
				2096	22.5731922156458\\
				2097	23.5342257116955\\
				2098	19.5991984419209\\
				2099	19.8046125679534\\
				2100	19.7613137424858\\
				2101	18.3369732919388\\
				2102	17.7603336075784\\
				2103	18.3866580692216\\
				2104	21.7944409811195\\
				2105	24.6782125012953\\
				2106	23.6703738517492\\
				2107	22.4727576156292\\
				2108	22.905306813073\\
				2109	24.6090632070386\\
				2110	24.8234175886234\\
				2111	24.3431517786923\\
				2112	23.3326971700354\\
				2113	23.3658691486874\\
				2114	23.5255235622811\\
				2115	23.2699419915913\\
				2116	22.4302707171974\\
				2117	21.6363454642514\\
				2118	20.6893856254774\\
				2119	18.8857196597479\\
				2120	16.5629045464307\\
				2121	15.9769950253275\\
				2122	15.1814228770745\\
				2123	15.136495452204\\
				2124	15.3397940853256\\
				2125	18.0133273018293\\
				2126	18.7192190622407\\
				2127	18.8620554584804\\
				2128	20.3261013183073\\
				2129	22.7070534160615\\
				2130	21.7932892039277\\
				2131	21.8673135983959\\
				2132	20.8850134050709\\
				2133	21.0083507064814\\
				2134	20.2012606847314\\
				2135	19.9899268099109\\
				2136	19.09217084203\\
				2137	17.1820203075568\\
				2138	16.6246899327231\\
				2139	16.2045654809138\\
				2140	15.5536245939181\\
				2141	14.8692353213531\\
				2142	15.1631439763578\\
				2143	13.3981817362678\\
				2144	12.0203373215665\\
				2145	10.9502295878777\\
				2146	8.04305539282175\\
				2147	6.52601573398214\\
				2148	6.26413664433716\\
				2149	5.74301638497997\\
				2150	5.69396263212713\\
				2151	5.31439509306003\\
				2152	5.55482506133669\\
				2153	6.61978675769929\\
				2154	7.18301717391311\\
				2155	8.09483917914148\\
				2156	6.25414804400948\\
				2157	4.48389838790284\\
				2158	2.71966925391047\\
				2159	0.420845609945549\\
				2160	-0.612428047959106\\
				2161	-0.500056394396954\\
				2162	2.17521720096452\\
				2163	4.55853216040331\\
				2164	6.29862178076112\\
				2165	5.79053791387761\\
				2166	4.78108966308775\\
				2167	5.02194391400197\\
				2168	4.69062823798837\\
				2169	5.63218775491398\\
				2170	4.92798240757345\\
				2171	4.10044696651658\\
				2172	2.92805081639226\\
				2173	1.88820902668733\\
				2174	1.61764314712385\\
				2175	0.993110292999395\\
				2176	1.13820379024506\\
				2177	1.13262845704113\\
				2178	0.85344957357138\\
				2179	-0.0704682436044932\\
				2180	0.399503136819125\\
				2181	3.06343435089301\\
				2182	4.99728009497748\\
				2183	5.45891805707362\\
				2184	4.18348385100471\\
				2185	2.31459701062827\\
				2186	3.77345167640826\\
				2187	3.90609376770338\\
				2188	4.67281176172397\\
				2189	4.94631862278783\\
				2190	5.1191135420235\\
				2191	5.83193277138466\\
			};
			\addplot [color=olive, line width=0.3pt, forget plot]
			table[row sep=crcr]{%
				1	nan\\
				2	nan\\
				3	nan\\
				4	nan\\
				5	nan\\
				6	nan\\
				7	nan\\
				8	nan\\
				9	nan\\
				10	nan\\
				11	nan\\
				12	nan\\
				13	nan\\
				14	nan\\
				15	nan\\
				16	nan\\
				17	nan\\
				18	nan\\
				19	nan\\
				20	nan\\
				21	nan\\
				22	nan\\
				23	nan\\
				24	nan\\
				25	nan\\
				26	nan\\
				27	nan\\
				28	nan\\
				29	nan\\
				30	nan\\
				31	nan\\
				32	nan\\
				33	nan\\
				34	nan\\
				35	nan\\
				36	nan\\
				37	nan\\
				38	nan\\
				39	nan\\
				40	nan\\
				41	nan\\
				42	nan\\
				43	nan\\
				44	nan\\
				45	nan\\
				46	nan\\
				47	nan\\
				48	nan\\
				49	nan\\
				50	nan\\
				51	nan\\
				52	nan\\
				53	nan\\
				54	nan\\
				55	nan\\
				56	nan\\
				57	nan\\
				58	nan\\
				59	nan\\
				60	nan\\
				61	nan\\
				62	nan\\
				63	nan\\
				64	nan\\
				65	nan\\
				66	nan\\
				67	nan\\
				68	nan\\
				69	nan\\
				70	nan\\
				71	nan\\
				72	nan\\
				73	nan\\
				74	nan\\
				75	nan\\
				76	nan\\
				77	nan\\
				78	nan\\
				79	nan\\
				80	nan\\
				81	nan\\
				82	nan\\
				83	nan\\
				84	nan\\
				85	nan\\
				86	nan\\
				87	nan\\
				88	nan\\
				89	nan\\
				90	nan\\
				91	nan\\
				92	nan\\
				93	nan\\
				94	nan\\
				95	nan\\
				96	nan\\
				97	nan\\
				98	nan\\
				99	nan\\
				100	nan\\
				101	nan\\
				102	nan\\
				103	nan\\
				104	nan\\
				105	nan\\
				106	nan\\
				107	nan\\
				108	nan\\
				109	nan\\
				110	nan\\
				111	nan\\
				112	nan\\
				113	nan\\
				114	nan\\
				115	nan\\
				116	nan\\
				117	nan\\
				118	nan\\
				119	nan\\
				120	nan\\
				121	nan\\
				122	nan\\
				123	nan\\
				124	nan\\
				125	nan\\
				126	nan\\
				127	nan\\
				128	nan\\
				129	nan\\
				130	nan\\
				131	nan\\
				132	nan\\
				133	nan\\
				134	nan\\
				135	nan\\
				136	nan\\
				137	nan\\
				138	nan\\
				139	nan\\
				140	nan\\
				141	nan\\
				142	nan\\
				143	nan\\
				144	nan\\
				145	nan\\
				146	nan\\
				147	nan\\
				148	nan\\
				149	nan\\
				150	nan\\
				151	nan\\
				152	nan\\
				153	nan\\
				154	nan\\
				155	nan\\
				156	nan\\
				157	nan\\
				158	nan\\
				159	nan\\
				160	nan\\
				161	nan\\
				162	nan\\
				163	nan\\
				164	nan\\
				165	nan\\
				166	nan\\
				167	nan\\
				168	nan\\
				169	nan\\
				170	nan\\
				171	nan\\
				172	nan\\
				173	nan\\
				174	nan\\
				175	nan\\
				176	nan\\
				177	nan\\
				178	nan\\
				179	nan\\
				180	nan\\
				181	nan\\
				182	nan\\
				183	nan\\
				184	nan\\
				185	nan\\
				186	nan\\
				187	nan\\
				188	nan\\
				189	nan\\
				190	nan\\
				191	nan\\
				192	nan\\
				193	nan\\
				194	nan\\
				195	nan\\
				196	nan\\
				197	nan\\
				198	nan\\
				199	nan\\
				200	nan\\
				201	nan\\
				202	nan\\
				203	nan\\
				204	nan\\
				205	nan\\
				206	nan\\
				207	nan\\
				208	nan\\
				209	nan\\
				210	nan\\
				211	nan\\
				212	nan\\
				213	nan\\
				214	nan\\
				215	nan\\
				216	nan\\
				217	nan\\
				218	nan\\
				219	nan\\
				220	nan\\
				221	nan\\
				222	nan\\
				223	nan\\
				224	nan\\
				225	nan\\
				226	nan\\
				227	nan\\
				228	nan\\
				229	nan\\
				230	nan\\
				231	nan\\
				232	nan\\
				233	nan\\
				234	nan\\
				235	nan\\
				236	nan\\
				237	nan\\
				238	nan\\
				239	nan\\
				240	nan\\
				241	nan\\
				242	nan\\
				243	nan\\
				244	nan\\
				245	nan\\
				246	nan\\
				247	nan\\
				248	nan\\
				249	nan\\
				250	nan\\
				251	nan\\
				252	nan\\
				253	nan\\
				254	nan\\
				255	nan\\
				256	nan\\
				257	nan\\
				258	nan\\
				259	nan\\
				260	nan\\
				261	nan\\
				262	nan\\
				263	nan\\
				264	nan\\
				265	nan\\
				266	nan\\
				267	nan\\
				268	nan\\
				269	nan\\
				270	nan\\
				271	nan\\
				272	nan\\
				273	nan\\
				274	nan\\
				275	nan\\
				276	nan\\
				277	nan\\
				278	nan\\
				279	nan\\
				280	nan\\
				281	nan\\
				282	nan\\
				283	nan\\
				284	nan\\
				285	nan\\
				286	nan\\
				287	nan\\
				288	nan\\
				289	nan\\
				290	nan\\
				291	nan\\
				292	nan\\
				293	nan\\
				294	nan\\
				295	nan\\
				296	nan\\
				297	nan\\
				298	nan\\
				299	nan\\
				300	nan\\
				301	nan\\
				302	nan\\
				303	nan\\
				304	nan\\
				305	nan\\
				306	nan\\
				307	nan\\
				308	nan\\
				309	nan\\
				310	nan\\
				311	nan\\
				312	nan\\
				313	nan\\
				314	nan\\
				315	nan\\
				316	nan\\
				317	nan\\
				318	nan\\
				319	nan\\
				320	nan\\
				321	nan\\
				322	nan\\
				323	nan\\
				324	nan\\
				325	nan\\
				326	nan\\
				327	nan\\
				328	nan\\
				329	nan\\
				330	nan\\
				331	nan\\
				332	nan\\
				333	nan\\
				334	nan\\
				335	nan\\
				336	nan\\
				337	nan\\
				338	nan\\
				339	nan\\
				340	nan\\
				341	nan\\
				342	nan\\
				343	nan\\
				344	nan\\
				345	nan\\
				346	nan\\
				347	nan\\
				348	nan\\
				349	nan\\
				350	nan\\
				351	nan\\
				352	nan\\
				353	nan\\
				354	nan\\
				355	nan\\
				356	nan\\
				357	nan\\
				358	nan\\
				359	nan\\
				360	nan\\
				361	nan\\
				362	nan\\
				363	nan\\
				364	nan\\
				365	nan\\
				366	nan\\
				367	nan\\
				368	nan\\
				369	nan\\
				370	nan\\
				371	nan\\
				372	nan\\
				373	nan\\
				374	nan\\
				375	nan\\
				376	nan\\
				377	nan\\
				378	nan\\
				379	nan\\
				380	nan\\
				381	nan\\
				382	nan\\
				383	nan\\
				384	nan\\
				385	nan\\
				386	nan\\
				387	nan\\
				388	nan\\
				389	nan\\
				390	nan\\
				391	nan\\
				392	nan\\
				393	nan\\
				394	nan\\
				395	nan\\
				396	nan\\
				397	nan\\
				398	nan\\
				399	nan\\
				400	nan\\
				401	nan\\
				402	nan\\
				403	nan\\
				404	nan\\
				405	nan\\
				406	nan\\
				407	nan\\
				408	nan\\
				409	nan\\
				410	nan\\
				411	nan\\
				412	nan\\
				413	nan\\
				414	nan\\
				415	nan\\
				416	nan\\
				417	nan\\
				418	nan\\
				419	nan\\
				420	nan\\
				421	nan\\
				422	nan\\
				423	nan\\
				424	nan\\
				425	nan\\
				426	nan\\
				427	nan\\
				428	nan\\
				429	nan\\
				430	nan\\
				431	nan\\
				432	nan\\
				433	nan\\
				434	nan\\
				435	nan\\
				436	nan\\
				437	nan\\
				438	nan\\
				439	nan\\
				440	nan\\
				441	nan\\
				442	nan\\
				443	nan\\
				444	nan\\
				445	nan\\
				446	nan\\
				447	nan\\
				448	nan\\
				449	nan\\
				450	nan\\
				451	nan\\
				452	nan\\
				453	nan\\
				454	nan\\
				455	nan\\
				456	nan\\
				457	nan\\
				458	nan\\
				459	nan\\
				460	nan\\
				461	nan\\
				462	nan\\
				463	nan\\
				464	nan\\
				465	nan\\
				466	nan\\
				467	nan\\
				468	nan\\
				469	nan\\
				470	nan\\
				471	nan\\
				472	nan\\
				473	nan\\
				474	nan\\
				475	nan\\
				476	nan\\
				477	nan\\
				478	nan\\
				479	nan\\
				480	nan\\
				481	nan\\
				482	nan\\
				483	nan\\
				484	nan\\
				485	nan\\
				486	nan\\
				487	nan\\
				488	nan\\
				489	nan\\
				490	nan\\
				491	nan\\
				492	nan\\
				493	nan\\
				494	nan\\
				495	nan\\
				496	nan\\
				497	nan\\
				498	nan\\
				499	nan\\
				500	nan\\
				501	nan\\
				502	nan\\
				503	nan\\
				504	nan\\
				505	nan\\
				506	nan\\
				507	nan\\
				508	nan\\
				509	nan\\
				510	nan\\
				511	nan\\
				512	nan\\
				513	nan\\
				514	nan\\
				515	nan\\
				516	nan\\
				517	nan\\
				518	nan\\
				519	nan\\
				520	nan\\
				521	nan\\
				522	nan\\
				523	nan\\
				524	nan\\
				525	nan\\
				526	nan\\
				527	nan\\
				528	nan\\
				529	nan\\
				530	nan\\
				531	nan\\
				532	nan\\
				533	nan\\
				534	nan\\
				535	nan\\
				536	nan\\
				537	nan\\
				538	nan\\
				539	nan\\
				540	nan\\
				541	nan\\
				542	nan\\
				543	nan\\
				544	nan\\
				545	nan\\
				546	nan\\
				547	nan\\
				548	nan\\
				549	nan\\
				550	nan\\
				551	nan\\
				552	nan\\
				553	nan\\
				554	nan\\
				555	nan\\
				556	nan\\
				557	nan\\
				558	nan\\
				559	nan\\
				560	nan\\
				561	nan\\
				562	nan\\
				563	nan\\
				564	nan\\
				565	nan\\
				566	nan\\
				567	nan\\
				568	nan\\
				569	nan\\
				570	nan\\
				571	nan\\
				572	nan\\
				573	nan\\
				574	nan\\
				575	nan\\
				576	nan\\
				577	nan\\
				578	nan\\
				579	nan\\
				580	nan\\
				581	nan\\
				582	nan\\
				583	nan\\
				584	nan\\
				585	nan\\
				586	nan\\
				587	nan\\
				588	nan\\
				589	nan\\
				590	nan\\
				591	nan\\
				592	nan\\
				593	nan\\
				594	nan\\
				595	nan\\
				596	nan\\
				597	nan\\
				598	nan\\
				599	nan\\
				600	nan\\
				601	nan\\
				602	nan\\
				603	nan\\
				604	nan\\
				605	nan\\
				606	nan\\
				607	nan\\
				608	nan\\
				609	nan\\
				610	nan\\
				611	nan\\
				612	nan\\
				613	nan\\
				614	nan\\
				615	nan\\
				616	nan\\
				617	nan\\
				618	nan\\
				619	nan\\
				620	nan\\
				621	nan\\
				622	nan\\
				623	nan\\
				624	nan\\
				625	nan\\
				626	nan\\
				627	nan\\
				628	nan\\
				629	nan\\
				630	nan\\
				631	nan\\
				632	nan\\
				633	nan\\
				634	nan\\
				635	nan\\
				636	nan\\
				637	nan\\
				638	nan\\
				639	nan\\
				640	nan\\
				641	nan\\
				642	nan\\
				643	nan\\
				644	nan\\
				645	nan\\
				646	nan\\
				647	nan\\
				648	nan\\
				649	nan\\
				650	nan\\
				651	nan\\
				652	nan\\
				653	nan\\
				654	nan\\
				655	nan\\
				656	nan\\
				657	nan\\
				658	nan\\
				659	nan\\
				660	nan\\
				661	nan\\
				662	nan\\
				663	nan\\
				664	nan\\
				665	nan\\
				666	nan\\
				667	nan\\
				668	nan\\
				669	nan\\
				670	nan\\
				671	nan\\
				672	nan\\
				673	nan\\
				674	nan\\
				675	nan\\
				676	nan\\
				677	nan\\
				678	nan\\
				679	nan\\
				680	nan\\
				681	nan\\
				682	nan\\
				683	nan\\
				684	nan\\
				685	nan\\
				686	nan\\
				687	nan\\
				688	nan\\
				689	nan\\
				690	nan\\
				691	nan\\
				692	nan\\
				693	nan\\
				694	nan\\
				695	nan\\
				696	nan\\
				697	nan\\
				698	nan\\
				699	nan\\
				700	nan\\
				701	nan\\
				702	nan\\
				703	nan\\
				704	nan\\
				705	nan\\
				706	nan\\
				707	nan\\
				708	nan\\
				709	nan\\
				710	nan\\
				711	nan\\
				712	nan\\
				713	nan\\
				714	nan\\
				715	nan\\
				716	nan\\
				717	nan\\
				718	nan\\
				719	nan\\
				720	nan\\
				721	nan\\
				722	nan\\
				723	nan\\
				724	nan\\
				725	nan\\
				726	nan\\
				727	nan\\
				728	nan\\
				729	nan\\
				730	nan\\
				731	-3.05997911659478\\
				732	-1.6797221642993\\
				733	3.56018221966906\\
				734	3.91964871494096\\
				735	2.82998796613768\\
				736	-0.359684516330821\\
				737	-4.440058697182\\
				738	-3.21950975033658\\
				739	2.70041699121611\\
				740	4.8800962965436\\
				741	5.91008606302483\\
				742	6.50015038248297\\
				743	5.37014540410108\\
				744	2.4003168200616\\
				745	6.36024054816537\\
				746	7.06000692059312\\
				747	7.73997608130779\\
				748	3.33996128720897\\
				749	4.45986860859705\\
				750	7.5799825601242\\
				751	5.29000918605532\\
				752	9.84016558466638\\
				753	6.62977767039322\\
				754	6.6400279625577\\
				755	6.07024901833979\\
				756	4.71965787601063\\
				757	3.01985069143706\\
				758	4.65012732007551\\
				759	1.6002165030914\\
				760	7.94035550611121\\
				761	5.44991192521383\\
				762	4.24001922045493\\
				763	1.93995212251112\\
				764	4.56996640223941\\
				765	3.82968511128827\\
				766	4.63983021610486\\
				767	3.66988213664534\\
				768	3.78989659784028\\
				769	2.56954743506095\\
				770	-0.120161103697743\\
				771	4.29933697644076\\
				772	5.33976744842201\\
				773	5.66995555970938\\
				774	6.24002027874012\\
				775	8.11010081827057\\
				776	8.79012204182138\\
				777	8.59008397549853\\
				778	4.28978580965909\\
				779	5.00003931949388\\
				780	5.22995920170152\\
				781	6.56006167496758\\
				782	9.48972855482033\\
				783	10.3198797578015\\
				784	9.56997527630492\\
				785	13.9596807996902\\
				786	11.8597511725526\\
				787	10.4604844481339\\
				788	11.2299778583739\\
				789	9.41045842396487\\
				790	10.0197263248746\\
				791	13.3299450136937\\
				792	7.85961316738787\\
				793	10.580200483651\\
				794	6.85972817081459\\
				795	8.35965351305235\\
				796	9.88987212124132\\
				797	11.3601330747808\\
				798	13.1394778774412\\
				799	14.8996050870976\\
				800	14.7403850000017\\
				801	7.91956313194755\\
				802	11.0794125706602\\
				803	6.9704705704528\\
				804	12.1199971582024\\
				805	15.0400063475441\\
				806	15.0600180275591\\
				807	11.010078406513\\
				808	10.2999284356498\\
				809	11.4299897118209\\
				810	13.0600562441111\\
				811	12.6597864753696\\
				812	12.9503053204634\\
				813	16.0899638014162\\
				814	17.2101992695534\\
				815	19.4301498715276\\
				816	16.4801105321307\\
				817	12.1399686534654\\
				818	14.1401184925504\\
				819	12.1202132136283\\
				820	11.9898029657602\\
				821	9.72020070327358\\
				822	9.44004481688952\\
				823	9.12990384334571\\
				824	9.71965333672471\\
				825	9.71015685896617\\
				826	9.50039070284911\\
				827	10.6801552128843\\
				828	12.1096594308053\\
				829	15.4897586293909\\
				830	18.3504096256868\\
				831	21.2201369957343\\
				832	22.2999202290738\\
				833	21.7095585789572\\
				834	15.0497695240319\\
				835	21.9301824639063\\
				836	24.6802906340693\\
				837	22.5902380686243\\
				838	12.4699810629811\\
				839	12.2900625627046\\
				840	16.6996556103297\\
				841	16.4801260816998\\
				842	16.9600033065491\\
				843	20.4901395745856\\
				844	23.6700315587122\\
				845	22.6598996241727\\
				846	22.6100678118659\\
				847	25.0801145342678\\
				848	21.6501594657497\\
				849	15.4301992014389\\
				850	18.7402696298983\\
				851	19.4103269458211\\
				852	16.1400462945357\\
				853	19.8703897706975\\
				854	23.4102913450115\\
				855	26.0299742901837\\
				856	27.9396197639249\\
				857	23.3001427287815\\
				858	21.7296967555818\\
				859	23.8906658465664\\
				860	21.1601984032176\\
				861	19.8899089847833\\
				862	23.8199811952508\\
				863	26.9800716648094\\
				864	23.1898878162591\\
				865	20.7399272984612\\
				866	23.9000460699817\\
				867	24.5704513043177\\
				868	24.3203992545252\\
				869	30.4297681191946\\
				870	26.8098878584118\\
				871	26.8402751637975\\
				872	21.4798721010163\\
				873	20.3002154718064\\
				874	23.7704207062267\\
				875	23.1599915521258\\
				876	19.5701527206089\\
				877	14.2197805890413\\
				878	18.9899012500379\\
				879	22.7603533421753\\
				880	26.3999864756209\\
				881	25.1401597897883\\
				882	28.6705906605577\\
				883	30.4396928145773\\
				884	31.9199549819109\\
				885	30.0403323208073\\
				886	29.4801409352692\\
				887	31.3898539775587\\
				888	32.2105264304129\\
				889	32.7699578601085\\
				890	31.7802978914364\\
				891	31.0301136721845\\
				892	30.7997995593892\\
				893	33.3202478139938\\
				894	34.6100986755092\\
				895	34.2102277471333\\
				896	30.6399861980028\\
				897	21.9498722623728\\
				898	24.1095896321953\\
				899	26.2798836669563\\
				900	27.7401247133093\\
				901	22.519368690004\\
				902	22.0000314297268\\
				903	26.3796548645431\\
				904	23.5304681975492\\
				905	21.239652756296\\
				906	19.8296549430168\\
				907	25.7701704858673\\
				908	28.3598470094992\\
				909	27.1003728161482\\
				910	28.010036969236\\
				911	26.2998235381922\\
				912	30.3602858774297\\
				913	30.7195421909889\\
				914	31.5899930011481\\
				915	33.4500896294206\\
				916	35.219624762367\\
				917	37.1702437195799\\
				918	37.5396429769237\\
				919	39.0400871491206\\
				920	28.4600309831908\\
				921	26.1403758746546\\
				922	28.010401832222\\
				923	31.7897461618124\\
				924	26.2696128211265\\
				925	28.5398199790696\\
				926	31.8298035016455\\
				927	33.2199287969335\\
				928	35.8198488303594\\
				929	34.4400577599042\\
				930	36.4400493481056\\
				931	35.0599596270466\\
				932	35.7602191365885\\
				933	38.46028300084\\
				934	38.7298705164711\\
				935	34.2204029747594\\
				936	37.7298812276767\\
				937	30.6600812673476\\
				938	30.3601132418262\\
				939	28.7404421948587\\
				940	30.7301121226118\\
				941	27.2000367434522\\
				942	26.8596964450909\\
				943	30.9003667402545\\
				944	31.4801296943844\\
				945	32.3901049046501\\
				946	30.4901079170164\\
				947	35.900048447132\\
				948	37.0599746999604\\
				949	37.520171943554\\
				950	38.2595384892042\\
				951	37.460430394656\\
				952	37.619987460319\\
				953	38.5100385807983\\
				954	39.430139306356\\
				955	38.3796671552035\\
				956	38.3301587166616\\
				957	38.4899369488161\\
				958	37.0897953826079\\
				959	26.6399717629691\\
				960	26.4002322397088\\
				961	24.1000991098437\\
				962	19.2398995465876\\
				963	21.9599015442654\\
				964	19.7701777137229\\
				965	25.7700060674462\\
				966	29.3702041921748\\
				967	30.1298423762338\\
				968	29.8597174840613\\
				969	31.9400419624869\\
				970	34.3802400217866\\
				971	35.6199955580487\\
				972	36.6798406075883\\
				973	36.58987102533\\
				974	36.200016814912\\
				975	33.6991135163991\\
				976	31.270166054539\\
				977	29.0897939699432\\
				978	24.5601460749025\\
				979	23.1299671968282\\
				980	21.5602991656558\\
				981	21.9400433024412\\
				982	22.5898740899274\\
				983	17.399857769102\\
				984	20.9396420051746\\
				985	22.1899463228763\\
				986	25.8298322700404\\
				987	29.2202028506431\\
				988	29.9299518520324\\
				989	32.0397989285646\\
				990	34.7199708329315\\
				991	35.8000213751827\\
				992	33.1901968793985\\
				993	24.360133923115\\
				994	22.7401063543495\\
				995	24.7800448337796\\
				996	28.4600363022387\\
				997	28.8200798774437\\
				998	21.3900338843137\\
				999	16.9200509384009\\
				1000	19.810041987801\\
				1001	15.8204033619502\\
				1002	16.5997729427799\\
				1003	18.0400621729323\\
				1004	19.1101286055847\\
				1005	21.4200088921144\\
				1006	23.1597877429812\\
				1007	25.2303535579401\\
				1008	18.9898892779784\\
				1009	21.1197940451123\\
				1010	22.4402186890314\\
				1011	15.1397047250096\\
				1012	14.8501136780177\\
				1013	16.1001773625252\\
				1014	12.2494931305251\\
				1015	10.4799940289841\\
				1016	14.2698320079921\\
				1017	15.7898210755943\\
				1018	19.3000194092463\\
				1019	19.9096491394003\\
				1020	15.5701667707516\\
				1021	14.9397129153982\\
				1022	13.3299966294657\\
				1023	12.1001888688\\
				1024	12.3403514022513\\
				1025	13.8102845617705\\
				1026	14.7695105661705\\
				1027	15.0000085465198\\
				1028	14.9296865697599\\
				1029	14.6203566352198\\
				1030	15.0502976802278\\
				1031	14.5999027832811\\
				1032	16.0199323494978\\
				1033	16.1500650021614\\
				1034	15.2804000755688\\
				1035	12.8604372747045\\
				1036	13.0503300197796\\
				1037	12.3299320236358\\
				1038	13.1501827295531\\
				1039	13.1998059654292\\
				1040	10.2001916412326\\
				1041	6.9099703104338\\
				1042	15.419271374413\\
				1043	8.9297252374961\\
				1044	18.0295844837966\\
				1045	18.7501102258537\\
				1046	18.8801837631914\\
				1047	15.6401145302561\\
				1048	13.5897033634664\\
				1049	9.8998889426065\\
				1050	14.5898969745711\\
				1051	14.7099384154615\\
				1052	17.3000348362518\\
				1053	15.6601587447564\\
				1054	10.4401367993327\\
				1055	11.2800618414144\\
				1056	7.18007059591931\\
				1057	7.20996419017181\\
				1058	4.29004753064636\\
				1059	5.88997621883186\\
				1060	1.39046961454543\\
				1061	7.08980419296208\\
				1062	4.20985651225295\\
				1063	6.53034009922196\\
				1064	9.88991204661365\\
				1065	12.0699160005615\\
				1066	6.59000260425636\\
				1067	8.71026111228077\\
				1068	6.20012277476691\\
				1069	6.32010478262324\\
				1070	4.88037127439517\\
				1071	4.71996909598711\\
				1072	6.57986690840545\\
				1073	5.86008875291365\\
				1074	7.57996595917094\\
				1075	4.53991267162618\\
				1076	3.56965128972719\\
				1077	4.1499743378008\\
				1078	5.40985238305634\\
				1079	2.16004424499134\\
				1080	4.0999385693199\\
				1081	1.9797030741416\\
				1082	1.8701308118451\\
				1083	3.5898302005898\\
				1084	4.22038679780875\\
				1085	3.58995051901873\\
				1086	3.94996018143247\\
				1087	6.07008089332961\\
				1088	5.70022494328987\\
				1089	5.47017634754505\\
				1090	3.5600401241828\\
				1091	2.98014976076721\\
				1092	1.86003848247727\\
				1093	5.92001093768163\\
				1094	1.81992149163824\\
				1095	-0.419968834004241\\
				1096	nan\\
				1097	nan\\
				1098	nan\\
				1099	nan\\
				1100	nan\\
				1101	nan\\
				1102	nan\\
				1103	nan\\
				1104	nan\\
				1105	nan\\
				1106	nan\\
				1107	nan\\
				1108	nan\\
				1109	nan\\
				1110	nan\\
				1111	nan\\
				1112	nan\\
				1113	nan\\
				1114	nan\\
				1115	nan\\
				1116	nan\\
				1117	nan\\
				1118	nan\\
				1119	nan\\
				1120	nan\\
				1121	nan\\
				1122	nan\\
				1123	nan\\
				1124	nan\\
				1125	nan\\
				1126	nan\\
				1127	nan\\
				1128	nan\\
				1129	nan\\
				1130	nan\\
				1131	nan\\
				1132	nan\\
				1133	nan\\
				1134	nan\\
				1135	nan\\
				1136	nan\\
				1137	nan\\
				1138	nan\\
				1139	nan\\
				1140	nan\\
				1141	nan\\
				1142	nan\\
				1143	nan\\
				1144	nan\\
				1145	nan\\
				1146	nan\\
				1147	nan\\
				1148	nan\\
				1149	nan\\
				1150	nan\\
				1151	nan\\
				1152	nan\\
				1153	nan\\
				1154	nan\\
				1155	nan\\
				1156	nan\\
				1157	nan\\
				1158	nan\\
				1159	nan\\
				1160	nan\\
				1161	nan\\
				1162	nan\\
				1163	nan\\
				1164	nan\\
				1165	nan\\
				1166	nan\\
				1167	nan\\
				1168	nan\\
				1169	nan\\
				1170	nan\\
				1171	nan\\
				1172	nan\\
				1173	nan\\
				1174	nan\\
				1175	nan\\
				1176	nan\\
				1177	nan\\
				1178	nan\\
				1179	nan\\
				1180	nan\\
				1181	nan\\
				1182	nan\\
				1183	nan\\
				1184	nan\\
				1185	nan\\
				1186	nan\\
				1187	nan\\
				1188	nan\\
				1189	nan\\
				1190	nan\\
				1191	nan\\
				1192	nan\\
				1193	nan\\
				1194	nan\\
				1195	nan\\
				1196	nan\\
				1197	nan\\
				1198	nan\\
				1199	nan\\
				1200	nan\\
				1201	nan\\
				1202	nan\\
				1203	nan\\
				1204	nan\\
				1205	nan\\
				1206	nan\\
				1207	nan\\
				1208	nan\\
				1209	nan\\
				1210	nan\\
				1211	nan\\
				1212	nan\\
				1213	nan\\
				1214	nan\\
				1215	nan\\
				1216	nan\\
				1217	nan\\
				1218	nan\\
				1219	nan\\
				1220	nan\\
				1221	nan\\
				1222	nan\\
				1223	nan\\
				1224	nan\\
				1225	nan\\
				1226	nan\\
				1227	nan\\
				1228	nan\\
				1229	nan\\
				1230	nan\\
				1231	nan\\
				1232	nan\\
				1233	nan\\
				1234	nan\\
				1235	nan\\
				1236	nan\\
				1237	nan\\
				1238	nan\\
				1239	nan\\
				1240	nan\\
				1241	nan\\
				1242	nan\\
				1243	nan\\
				1244	nan\\
				1245	nan\\
				1246	nan\\
				1247	nan\\
				1248	nan\\
				1249	nan\\
				1250	nan\\
				1251	nan\\
				1252	nan\\
				1253	nan\\
				1254	nan\\
				1255	nan\\
				1256	nan\\
				1257	nan\\
				1258	nan\\
				1259	nan\\
				1260	nan\\
				1261	nan\\
				1262	nan\\
				1263	nan\\
				1264	nan\\
				1265	nan\\
				1266	nan\\
				1267	nan\\
				1268	nan\\
				1269	nan\\
				1270	nan\\
				1271	nan\\
				1272	nan\\
				1273	nan\\
				1274	nan\\
				1275	nan\\
				1276	nan\\
				1277	nan\\
				1278	nan\\
				1279	nan\\
				1280	nan\\
				1281	nan\\
				1282	nan\\
				1283	nan\\
				1284	nan\\
				1285	nan\\
				1286	nan\\
				1287	nan\\
				1288	nan\\
				1289	nan\\
				1290	nan\\
				1291	nan\\
				1292	nan\\
				1293	nan\\
				1294	nan\\
				1295	nan\\
				1296	nan\\
				1297	nan\\
				1298	nan\\
				1299	nan\\
				1300	nan\\
				1301	nan\\
				1302	nan\\
				1303	nan\\
				1304	nan\\
				1305	nan\\
				1306	nan\\
				1307	nan\\
				1308	nan\\
				1309	nan\\
				1310	nan\\
				1311	nan\\
				1312	nan\\
				1313	nan\\
				1314	nan\\
				1315	nan\\
				1316	nan\\
				1317	nan\\
				1318	nan\\
				1319	nan\\
				1320	nan\\
				1321	nan\\
				1322	nan\\
				1323	nan\\
				1324	nan\\
				1325	nan\\
				1326	nan\\
				1327	nan\\
				1328	nan\\
				1329	nan\\
				1330	nan\\
				1331	nan\\
				1332	nan\\
				1333	nan\\
				1334	nan\\
				1335	nan\\
				1336	nan\\
				1337	nan\\
				1338	nan\\
				1339	nan\\
				1340	nan\\
				1341	nan\\
				1342	nan\\
				1343	nan\\
				1344	nan\\
				1345	nan\\
				1346	nan\\
				1347	nan\\
				1348	nan\\
				1349	nan\\
				1350	nan\\
				1351	nan\\
				1352	nan\\
				1353	nan\\
				1354	nan\\
				1355	nan\\
				1356	nan\\
				1357	nan\\
				1358	nan\\
				1359	nan\\
				1360	nan\\
				1361	nan\\
				1362	nan\\
				1363	nan\\
				1364	nan\\
				1365	nan\\
				1366	nan\\
				1367	nan\\
				1368	nan\\
				1369	nan\\
				1370	nan\\
				1371	nan\\
				1372	nan\\
				1373	nan\\
				1374	nan\\
				1375	nan\\
				1376	nan\\
				1377	nan\\
				1378	nan\\
				1379	nan\\
				1380	nan\\
				1381	nan\\
				1382	nan\\
				1383	nan\\
				1384	nan\\
				1385	nan\\
				1386	nan\\
				1387	nan\\
				1388	nan\\
				1389	nan\\
				1390	nan\\
				1391	nan\\
				1392	nan\\
				1393	nan\\
				1394	nan\\
				1395	nan\\
				1396	nan\\
				1397	nan\\
				1398	nan\\
				1399	nan\\
				1400	nan\\
				1401	nan\\
				1402	nan\\
				1403	nan\\
				1404	nan\\
				1405	nan\\
				1406	nan\\
				1407	nan\\
				1408	nan\\
				1409	nan\\
				1410	nan\\
				1411	nan\\
				1412	nan\\
				1413	nan\\
				1414	nan\\
				1415	nan\\
				1416	nan\\
				1417	nan\\
				1418	nan\\
				1419	nan\\
				1420	nan\\
				1421	nan\\
				1422	nan\\
				1423	nan\\
				1424	nan\\
				1425	nan\\
				1426	nan\\
				1427	nan\\
				1428	nan\\
				1429	nan\\
				1430	nan\\
				1431	nan\\
				1432	nan\\
				1433	nan\\
				1434	nan\\
				1435	nan\\
				1436	nan\\
				1437	nan\\
				1438	nan\\
				1439	nan\\
				1440	nan\\
				1441	nan\\
				1442	nan\\
				1443	nan\\
				1444	nan\\
				1445	nan\\
				1446	nan\\
				1447	nan\\
				1448	nan\\
				1449	nan\\
				1450	nan\\
				1451	nan\\
				1452	nan\\
				1453	nan\\
				1454	nan\\
				1455	nan\\
				1456	nan\\
				1457	nan\\
				1458	nan\\
				1459	nan\\
				1460	nan\\
				1461	nan\\
				1462	nan\\
				1463	nan\\
				1464	nan\\
				1465	nan\\
				1466	nan\\
				1467	nan\\
				1468	nan\\
				1469	nan\\
				1470	nan\\
				1471	nan\\
				1472	nan\\
				1473	nan\\
				1474	nan\\
				1475	nan\\
				1476	nan\\
				1477	nan\\
				1478	nan\\
				1479	nan\\
				1480	nan\\
				1481	nan\\
				1482	nan\\
				1483	nan\\
				1484	nan\\
				1485	nan\\
				1486	nan\\
				1487	nan\\
				1488	nan\\
				1489	nan\\
				1490	nan\\
				1491	nan\\
				1492	nan\\
				1493	nan\\
				1494	nan\\
				1495	nan\\
				1496	nan\\
				1497	nan\\
				1498	nan\\
				1499	nan\\
				1500	nan\\
				1501	nan\\
				1502	nan\\
				1503	nan\\
				1504	nan\\
				1505	nan\\
				1506	nan\\
				1507	nan\\
				1508	nan\\
				1509	nan\\
				1510	nan\\
				1511	nan\\
				1512	nan\\
				1513	nan\\
				1514	nan\\
				1515	nan\\
				1516	nan\\
				1517	nan\\
				1518	nan\\
				1519	nan\\
				1520	nan\\
				1521	nan\\
				1522	nan\\
				1523	nan\\
				1524	nan\\
				1525	nan\\
				1526	nan\\
				1527	nan\\
				1528	nan\\
				1529	nan\\
				1530	nan\\
				1531	nan\\
				1532	nan\\
				1533	nan\\
				1534	nan\\
				1535	nan\\
				1536	nan\\
				1537	nan\\
				1538	nan\\
				1539	nan\\
				1540	nan\\
				1541	nan\\
				1542	nan\\
				1543	nan\\
				1544	nan\\
				1545	nan\\
				1546	nan\\
				1547	nan\\
				1548	nan\\
				1549	nan\\
				1550	nan\\
				1551	nan\\
				1552	nan\\
				1553	nan\\
				1554	nan\\
				1555	nan\\
				1556	nan\\
				1557	nan\\
				1558	nan\\
				1559	nan\\
				1560	nan\\
				1561	nan\\
				1562	nan\\
				1563	nan\\
				1564	nan\\
				1565	nan\\
				1566	nan\\
				1567	nan\\
				1568	nan\\
				1569	nan\\
				1570	nan\\
				1571	nan\\
				1572	nan\\
				1573	nan\\
				1574	nan\\
				1575	nan\\
				1576	nan\\
				1577	nan\\
				1578	nan\\
				1579	nan\\
				1580	nan\\
				1581	nan\\
				1582	nan\\
				1583	nan\\
				1584	nan\\
				1585	nan\\
				1586	nan\\
				1587	nan\\
				1588	nan\\
				1589	nan\\
				1590	nan\\
				1591	nan\\
				1592	nan\\
				1593	nan\\
				1594	nan\\
				1595	nan\\
				1596	nan\\
				1597	nan\\
				1598	nan\\
				1599	nan\\
				1600	nan\\
				1601	nan\\
				1602	nan\\
				1603	nan\\
				1604	nan\\
				1605	nan\\
				1606	nan\\
				1607	nan\\
				1608	nan\\
				1609	nan\\
				1610	nan\\
				1611	nan\\
				1612	nan\\
				1613	nan\\
				1614	nan\\
				1615	nan\\
				1616	nan\\
				1617	nan\\
				1618	nan\\
				1619	nan\\
				1620	nan\\
				1621	nan\\
				1622	nan\\
				1623	nan\\
				1624	nan\\
				1625	nan\\
				1626	nan\\
				1627	nan\\
				1628	nan\\
				1629	nan\\
				1630	nan\\
				1631	nan\\
				1632	nan\\
				1633	nan\\
				1634	nan\\
				1635	nan\\
				1636	nan\\
				1637	nan\\
				1638	nan\\
				1639	nan\\
				1640	nan\\
				1641	nan\\
				1642	nan\\
				1643	nan\\
				1644	nan\\
				1645	nan\\
				1646	nan\\
				1647	nan\\
				1648	nan\\
				1649	nan\\
				1650	nan\\
				1651	nan\\
				1652	nan\\
				1653	nan\\
				1654	nan\\
				1655	nan\\
				1656	nan\\
				1657	nan\\
				1658	nan\\
				1659	nan\\
				1660	nan\\
				1661	nan\\
				1662	nan\\
				1663	nan\\
				1664	nan\\
				1665	nan\\
				1666	nan\\
				1667	nan\\
				1668	nan\\
				1669	nan\\
				1670	nan\\
				1671	nan\\
				1672	nan\\
				1673	nan\\
				1674	nan\\
				1675	nan\\
				1676	nan\\
				1677	nan\\
				1678	nan\\
				1679	nan\\
				1680	nan\\
				1681	nan\\
				1682	nan\\
				1683	nan\\
				1684	nan\\
				1685	nan\\
				1686	nan\\
				1687	nan\\
				1688	nan\\
				1689	nan\\
				1690	nan\\
				1691	nan\\
				1692	nan\\
				1693	nan\\
				1694	nan\\
				1695	nan\\
				1696	nan\\
				1697	nan\\
				1698	nan\\
				1699	nan\\
				1700	nan\\
				1701	nan\\
				1702	nan\\
				1703	nan\\
				1704	nan\\
				1705	nan\\
				1706	nan\\
				1707	nan\\
				1708	nan\\
				1709	nan\\
				1710	nan\\
				1711	nan\\
				1712	nan\\
				1713	nan\\
				1714	nan\\
				1715	nan\\
				1716	nan\\
				1717	nan\\
				1718	nan\\
				1719	nan\\
				1720	nan\\
				1721	nan\\
				1722	nan\\
				1723	nan\\
				1724	nan\\
				1725	nan\\
				1726	nan\\
				1727	nan\\
				1728	nan\\
				1729	nan\\
				1730	nan\\
				1731	nan\\
				1732	nan\\
				1733	nan\\
				1734	nan\\
				1735	nan\\
				1736	nan\\
				1737	nan\\
				1738	nan\\
				1739	nan\\
				1740	nan\\
				1741	nan\\
				1742	nan\\
				1743	nan\\
				1744	nan\\
				1745	nan\\
				1746	nan\\
				1747	nan\\
				1748	nan\\
				1749	nan\\
				1750	nan\\
				1751	nan\\
				1752	nan\\
				1753	nan\\
				1754	nan\\
				1755	nan\\
				1756	nan\\
				1757	nan\\
				1758	nan\\
				1759	nan\\
				1760	nan\\
				1761	nan\\
				1762	nan\\
				1763	nan\\
				1764	nan\\
				1765	nan\\
				1766	nan\\
				1767	nan\\
				1768	nan\\
				1769	nan\\
				1770	nan\\
				1771	nan\\
				1772	nan\\
				1773	nan\\
				1774	nan\\
				1775	nan\\
				1776	nan\\
				1777	nan\\
				1778	nan\\
				1779	nan\\
				1780	nan\\
				1781	nan\\
				1782	nan\\
				1783	nan\\
				1784	nan\\
				1785	nan\\
				1786	nan\\
				1787	nan\\
				1788	nan\\
				1789	nan\\
				1790	nan\\
				1791	nan\\
				1792	nan\\
				1793	nan\\
				1794	nan\\
				1795	nan\\
				1796	nan\\
				1797	nan\\
				1798	nan\\
				1799	nan\\
				1800	nan\\
				1801	nan\\
				1802	nan\\
				1803	nan\\
				1804	nan\\
				1805	nan\\
				1806	nan\\
				1807	nan\\
				1808	nan\\
				1809	nan\\
				1810	nan\\
				1811	nan\\
				1812	nan\\
				1813	nan\\
				1814	nan\\
				1815	nan\\
				1816	nan\\
				1817	nan\\
				1818	nan\\
				1819	nan\\
				1820	nan\\
				1821	nan\\
				1822	nan\\
				1823	nan\\
				1824	nan\\
				1825	nan\\
				1826	nan\\
				1827	6.55011936395017\\
				1828	7.5497000044387\\
				1829	4.06007280008504\\
				1830	8.33976565988974\\
				1831	7.46031223189035\\
				1832	8.53997658033691\\
				1833	13.5502505601172\\
				1834	9.80016364179953\\
				1835	9.61981174822948\\
				1836	6.82052262485295\\
				1837	6.62020399698993\\
				1838	8.23029449389258\\
				1839	3.05956585702878\\
				1840	1.77961508341271\\
				1841	0.67979462977244\\
				1842	1.27022784979205\\
				1843	2.43005806782153\\
				1844	4.63011213530997\\
				1845	5.23007445514452\\
				1846	4.29931230110162\\
				1847	1.06969672486934\\
				1848	2.33963553460384\\
				1849	2.82009989699432\\
				1850	3.14021657030943\\
				1851	3.15030095592533\\
				1852	4.95983464560836\\
				1853	5.57026336023771\\
				1854	4.68983717246855\\
				1855	6.86979141820227\\
				1856	10.309530596913\\
				1857	7.6798855930711\\
				1858	10.0299629000552\\
				1859	8.75993216863599\\
				1860	5.11034242797808\\
				1861	4.24996142398029\\
				1862	3.29954401657653\\
				1863	3.29944896701138\\
				1864	7.03015577627458\\
				1865	7.02972551702162\\
				1866	3.7599876184687\\
				1867	4.9203024662165\\
				1868	5.0298078175499\\
				1869	5.42001271539921\\
				1870	4.54012419770558\\
				1871	2.8797564067888\\
				1872	4.96021392138719\\
				1873	4.74029526577601\\
				1874	6.10017394328679\\
				1875	4.61969527338769\\
				1876	6.02990069486302\\
				1877	3.66994054350452\\
				1878	4.28028187714032\\
				1879	6.51990369483122\\
				1880	5.61975056417821\\
				1881	2.05000939063005\\
				1882	-2.38965330412995\\
				1883	-2.47019559917577\\
				1884	-3.55992666181012\\
				1885	-2.78980337324042\\
				1886	-2.31968847564111\\
				1887	0.000414511048552595\\
				1888	0.309800918989234\\
				1889	0.149847281997345\\
				1890	4.37966143128233\\
				1891	4.05044712582647\\
				1892	8.15035725603948\\
				1893	7.1602262734833\\
				1894	11.8399051140301\\
				1895	13.2798268848525\\
				1896	13.8103589646968\\
				1897	17.960136448538\\
				1898	14.8903435169509\\
				1899	14.1497397677293\\
				1900	9.99981544791578\\
				1901	10.3896974427671\\
				1902	7.49993711340048\\
				1903	1.32992552736824\\
				1904	2.18991777851817\\
				1905	1.44994352314078\\
				1906	1.90018425001382\\
				1907	3.42971990002069\\
				1908	3.09017337492033\\
				1909	6.47032414542951\\
				1910	8.23975245778602\\
				1911	10.8298274727652\\
				1912	9.19993107821174\\
				1913	10.8402085460861\\
				1914	10.300413782725\\
				1915	15.1303619690264\\
				1916	19.8196670960606\\
				1917	11.6703613070648\\
				1918	13.1497716185077\\
				1919	17.5501344525314\\
				1920	19.850013921499\\
				1921	20.1097915337904\\
				1922	14.9799039434983\\
				1923	17.0703759011379\\
				1924	22.2396949170151\\
				1925	23.1500716696468\\
				1926	19.8500194844584\\
				1927	22.8007807575056\\
				1928	25.3400152433817\\
				1929	20.6897213998024\\
				1930	23.5703617242742\\
				1931	25.5702246504894\\
				1932	22.9300644714638\\
				1933	21.4697145537791\\
				1934	21.3997500264547\\
				1935	23.3200020244909\\
				1936	20.1101636380294\\
				1937	22.9299730018724\\
				1938	25.2800023778264\\
				1939	25.2603314547941\\
				1940	22.3797847264779\\
				1941	24.7697292193629\\
				1942	24.8999051362724\\
				1943	19.3297394143661\\
				1944	25.8505812428571\\
				1945	25.0901231981151\\
				1946	25.9596843775913\\
				1947	26.489980242294\\
				1948	29.6199777022386\\
				1949	28.1300501916921\\
				1950	27.9499121152108\\
				1951	27.8298957876553\\
				1952	26.3397598960916\\
				1953	23.809830845751\\
				1954	24.6903958397665\\
				1955	22.6600057459511\\
				1956	24.9097716069812\\
				1957	27.0302843900555\\
				1958	26.7001103146266\\
				1959	25.8999419036394\\
				1960	22.480146227169\\
				1961	21.9398794756846\\
				1962	18.8599840114436\\
				1963	20.3303121016556\\
				1964	21.7503739573845\\
				1965	21.7197488950345\\
				1966	23.2500075084059\\
				1967	23.8202606600062\\
				1968	24.3197370012955\\
				1969	25.9104672095913\\
				1970	27.2101947644556\\
				1971	22.7602066622035\\
				1972	24.6101170859033\\
				1973	27.3095722778674\\
				1974	28.4501281478111\\
				1975	28.3298449568861\\
				1976	29.1801376127662\\
				1977	29.5397666873687\\
				1978	30.9398210125719\\
				1979	24.2897780230077\\
				1980	26.6503231978236\\
				1981	27.8296020006161\\
				1982	29.1796950892978\\
				1983	26.3297364917589\\
				1984	27.1503557815675\\
				1985	27.7196403058661\\
				1986	24.4900024681075\\
				1987	24.7101788739369\\
				1988	29.0298156331455\\
				1989	30.4502898530739\\
				1990	27.489823934116\\
				1991	23.769925692272\\
				1992	24.7903484287047\\
				1993	26.0600844162787\\
				1994	25.4299750141297\\
				1995	24.1198296727379\\
				1996	29.090318842166\\
				1997	31.14977272974\\
				1998	31.110015762441\\
				1999	20.8300133260378\\
				2000	19.8801434973295\\
				2001	21.6194986019558\\
				2002	23.0798422931839\\
				2003	23.2896995917793\\
				2004	20.8205200977847\\
				2005	26.8798872564993\\
				2006	26.0004155349575\\
				2007	24.9500546853633\\
				2008	22.1400766638802\\
				2009	24.5300051309173\\
				2010	27.049798888743\\
				2011	29.3196981037266\\
				2012	31.0699014774551\\
				2013	29.8598475843364\\
				2014	24.0902188878937\\
				2015	28.0802884377072\\
				2016	23.0398482094529\\
				2017	26.2204414874399\\
				2018	28.4601893892775\\
				2019	28.7399965573269\\
				2020	28.9097817092159\\
				2021	29.8200325488787\\
				2022	28.8699957850771\\
				2023	30.0599019890309\\
				2024	30.619654759512\\
				2025	23.210172000352\\
				2026	28.029952019615\\
				2027	28.589976621051\\
				2028	30.690220811638\\
				2029	23.2200610521506\\
				2030	27.6200762664044\\
				2031	27.9700921169511\\
				2032	30.2999853032587\\
				2033	30.9997588702963\\
				2034	29.7899759318047\\
				2035	27.8899157179218\\
				2036	32.3900688993196\\
				2037	32.2603863588981\\
				2038	31.5100557460111\\
				2039	27.2795057509974\\
				2040	26.9302638572669\\
				2041	31.7695945486503\\
				2042	32.790091483564\\
				2043	33.8500711695548\\
				2044	32.0498146473654\\
				2045	32.8904231949449\\
				2046	34.5098460109492\\
				2047	34.6995985343986\\
				2048	34.5200580069192\\
				2049	29.5301647175613\\
				2050	32.1398121761799\\
				2051	33.8302619498886\\
				2052	33.8301199876882\\
				2053	25.8100169529898\\
				2054	29.8898435922575\\
				2055	32.0598754360163\\
				2056	33.150098826162\\
				2057	33.0200046814284\\
				2058	33.4297900920401\\
				2059	34.7401974601894\\
				2060	33.3197736533153\\
				2061	32.6402151332401\\
				2062	32.2898519053151\\
				2063	31.2703334208125\\
				2064	25.6099096847605\\
				2065	23.0598851927604\\
				2066	28.5793278227852\\
				2067	28.9898803739367\\
				2068	29.590262396797\\
				2069	30.6403409885516\\
				2070	32.4901091539505\\
				2071	33.6104510083804\\
				2072	26.9596456762749\\
				2073	24.4497306028547\\
				2074	24.989715298468\\
				2075	25.4201013298051\\
				2076	27.5397431940548\\
				2077	28.039680920785\\
				2078	26.310547854274\\
				2079	26.6195869067184\\
				2080	26.7497113986726\\
				2081	30.179528130578\\
				2082	29.71018776641\\
				2083	27.8801638393117\\
				2084	28.1299504582812\\
				2085	25.5700109311894\\
				2086	27.0799863733172\\
				2087	28.2699659394559\\
				2088	29.5601784094024\\
				2089	29.5201476555099\\
				2090	29.8199883867111\\
				2091	19.6503416076558\\
				2092	21.5597467469912\\
				2093	17.9701708922696\\
				2094	14.5602882762718\\
				2095	16.6500236091446\\
				2096	19.5698577336605\\
				2097	22.1599863800172\\
				2098	17.5798369362335\\
				2099	18.7703031408199\\
				2100	18.1000272749591\\
				2101	16.0704330897631\\
				2102	18.65030061399\\
				2103	18.430093944687\\
				2104	20.1099776804645\\
				2105	24.6397843765414\\
				2106	23.3297931883348\\
				2107	25.5705341632921\\
				2108	25.1103987413809\\
				2109	25.3701006261351\\
				2110	23.8701406120258\\
				2111	23.8803079399156\\
				2112	24.5604965228806\\
				2113	23.2403417849481\\
				2114	23.8303006041905\\
				2115	24.2798587005451\\
				2116	24.2303185178491\\
				2117	22.5596610685612\\
				2118	17.8902202795308\\
				2119	20.1001228655128\\
				2120	13.8800079091392\\
				2121	17.1796906958308\\
				2122	17.1499858181922\\
				2123	14.2199359020945\\
				2124	10.6998649915772\\
				2125	17.5101354693183\\
				2126	21.570185302497\\
				2127	23.2398724182794\\
				2128	25.6901148571164\\
				2129	20.9801263759695\\
				2130	21.6498296525945\\
				2131	24.1597052021358\\
				2132	21.9402379166742\\
				2133	20.7003689262131\\
				2134	22.9104330143686\\
				2135	21.5201303159445\\
				2136	18.9802297365054\\
				2137	18.5003874403939\\
				2138	16.4900329414305\\
				2139	15.7402482106193\\
				2140	15.0200049111655\\
				2141	15.8202131634394\\
				2142	17.3997926264792\\
				2143	16.8298616970211\\
				2144	15.4500774887701\\
				2145	12.8301167106865\\
				2146	11.8302151238671\\
				2147	9.29969549898827\\
				2148	7.82991763867167\\
				2149	4.84994323618153\\
				2150	5.87018415706021\\
				2151	8.14003534244966\\
				2152	6.85014757455127\\
				2153	8.86967309739091\\
				2154	8.2899066605719\\
				2155	10.8804436726195\\
				2156	9.03041174385757\\
				2157	5.3798325286436\\
				2158	5.55014488650576\\
				2159	2.25964850784167\\
				2160	0.869914967509523\\
				2161	-0.0199482413409409\\
				2162	3.54031525321991\\
				2163	4.13041951159329\\
				2164	4.03005567300242\\
				2165	6.29009983912516\\
				2166	4.06015636840406\\
				2167	1.48019415281348\\
				2168	2.34986926006179\\
				2169	5.4002108005214\\
				2170	6.14003736488081\\
				2171	4.57018872396302\\
				2172	4.03000578269454\\
				2173	3.30004319524802\\
				2174	2.7999947740511\\
				2175	0.669861388957524\\
				2176	0.919721640290737\\
				2177	-0.799930069953669\\
				2178	1.23990764968066\\
				2179	-2.88988554399994\\
				2180	-1.38029168646699\\
				2181	0.919968308534559\\
				2182	3.0600687838688\\
				2183	5.11989190096264\\
				2184	3.69998791227869\\
				2185	2.30972644193936\\
				2186	4.86046229448041\\
				2187	2.39970353072385\\
				2188	3.07033185381132\\
				2189	5.96035653549777\\
				2190	3.49974458051092\\
				2191	4.86981208672224\\
			};

			% Bottom-right
			\nextgroupplot[title={\textcolor{gray}{$ (54.0^\circ\mathrm{N}, 32.0^\circ\mathrm{E}) $}}, 
			axis lines=middle,
			enlargelimits=true,
			axis x line = bottom,
			axis y line =left,
			xmin=1,
			xmax=2191,
			xtick={1,439,877,1315,1753,2191},
			xticklabels={{2013-01},{2014-03},{2015-05},{2016-08},{2017-10},{2018-12}},
			ytick = {-20, 0, 20}, 
			yticklabels={-20, 0, 20},
			x axis line style={yshift=-10pt,-,color=gray, thin},
			xticklabel style={yshift=-10pt,color=gray},
			y axis line style={xshift=-10pt,-,color=gray},
			yticklabel style={xshift=-10pt,color=gray},
			xtick style={yshift=-10pt, line width=0.5pt},
			ytick style={xshift=-10pt, line width=0.5pt},
			xtick align=inside,
			ytick align=inside,
			legend to name=sharedlegendexp5,
			legend style={draw=none},
			legend cell align=left,
			legend columns=-1,
			]
			\addplot[draw=green!20,  line width=0.2, forget plot]
			table[row sep=crcr] {%
				x	y\\  	
				1	5.80374189952168\\
				2	0.601664672688837\\
				3	2.81363842893469\\
				4	3.09444687058978\\
				5	2.48872937810201\\
				6	0.678967877772543\\
				7	1.76625863683685\\
				8	2.03248998903631\\
				9	3.7718258597463\\
				10	4.58364646392537\\
				11	4.14268488447077\\
				12	2.73418623473924\\
				13	4.49028711105961\\
				14	7.03374440028814\\
				15	3.97807920043303\\
				16	0.107653736446854\\
				17	1.39986757093622\\
				18	1.45022689952753\\
				19	6.32961940028626\\
				20	0.321388388283818\\
				21	2.4658789755653\\
				22	4.04005337179\\
				23	3.20405263382507\\
				24	1.09517353878004\\
				25	2.02336471843357\\
				26	3.31159258347312\\
				27	2.64637393032811\\
				28	1.29986062263358\\
				29	2.51639010452372\\
				30	0.790324750364221\\
				31	0.250324937396124\\
				32	4.18034724647241\\
				33	0.325159392630956\\
				34	1.11830369939512\\
				35	3.2517358035097\\
				36	0.237308251824367\\
				37	1.68638056247669\\
				38	2.25374720486071\\
				39	2.75476608799945\\
				40	3.30276796654764\\
				41	2.82211994526229\\
				42	5.34854661638446\\
				43	4.6894501641842\\
				44	2.65789996836726\\
				45	2.90558605732101\\
				46	0.957619649091257\\
				47	2.99091520103508\\
				48	2.82583922154214\\
				49	2.49633662614023\\
				50	2.58875450402463\\
				51	1.00770793534889\\
				52	0.228682068018173\\
				53	1.68995530972522\\
				54	1.94399701755756\\
				55	1.69627182685983\\
				56	0.910196836425782\\
				57	0.262422900218424\\
				58	2.31755047624735\\
				59	2.52056093477904\\
				60	1.99781146709616\\
				61	0.445379726332345\\
				62	3.96360106294272\\
				63	0.0403850425953149\\
				64	1.74329781722362\\
				65	3.32719101473925\\
				66	1.56357139431991\\
				67	2.76539171216011\\
				68	0.510543833405462\\
				69	1.1345599932713\\
				70	2.43536265592741\\
				71	2.44609506752146\\
				72	0.814020871225996\\
				73	2.63826994035074\\
				74	1.88521699965144\\
				75	3.16100621157591\\
				76	0.821745566126057\\
				77	1.26453218411727\\
				78	0.673854216252805\\
				79	1.50414982465525\\
				80	1.34787446540324\\
				81	2.85758597112068\\
				82	1.14383554003058\\
				83	0.328055606953987\\
				84	3.26782217545162\\
				85	4.49172561853027\\
				86	5.52404304809795\\
				87	5.46773416785679\\
				88	6.64420261771172\\
				89	0.206329542595354\\
				90	0.990887812230681\\
				91	0.193422833993692\\
				92	0.644323431793975\\
				93	0.563664277864073\\
				94	1.30718890548704\\
				95	1.39537773644119\\
				96	3.82745068738429\\
				97	2.85523506219017\\
				98	2.74800653488846\\
				99	4.0546625042307\\
				100	5.38745164121259\\
				101	5.85837035306956\\
				102	6.18307718761549\\
				103	5.44449023896191\\
				104	5.36513926200911\\
				105	1.90408347157264\\
				106	4.17765165532637\\
				107	2.71428647344827\\
				108	1.33118771340799\\
				109	1.3224914594314\\
				110	2.93164193607307\\
				111	5.68449511858783\\
				112	2.87183968381131\\
				113	0.895004858953749\\
				114	0.726511097378815\\
				115	1.4996874091938\\
				116	0.551910912610509\\
				117	6.49482007171769\\
				118	3.48442557353244\\
				119	1.43145575052329\\
				120	0.742204042846847\\
				121	3.37982828150948\\
				122	0.6241502051341\\
				123	4.56120866407274\\
				124	0.233252962969196\\
				125	0.801570330008836\\
				126	2.02763488981749\\
				127	0.267235660893935\\
				128	1.03565162439529\\
				129	0.3073083661806\\
				130	0.584002808466945\\
				131	2.05954155873948\\
				132	4.38000527759102\\
				133	2.82439683675129\\
				134	1.84121500998799\\
				135	1.69133190853156\\
				136	0.699325404618524\\
				137	2.08693508733309\\
				138	3.45961665743551\\
				139	2.4869857366149\\
				140	2.93675430148072\\
				141	2.11039449075523\\
				142	1.89620290085345\\
				143	1.52856656704681\\
				144	0.894545532565878\\
				145	1.59205182755752\\
				146	2.93468633631236\\
				147	4.35985380780863\\
				148	0.726156845193252\\
				149	1.18317596123754\\
				150	0.362579284279203\\
				151	1.41253943979474\\
				152	2.57386315947658\\
				153	1.73356937468901\\
				154	0.746728226438034\\
				155	3.073247882034\\
				156	4.68007411560275\\
				157	2.75932012773716\\
				158	3.05016571389748\\
				159	2.13663138458602\\
				160	1.88000823650671\\
				161	3.09672370772829\\
				162	1.17152053510398\\
				163	1.75686041509825\\
				164	1.6553397609054\\
				165	2.67660138785825\\
				166	2.8190692430763\\
				167	1.71816772315424\\
				168	1.03244175902684\\
				169	1.53706372819313\\
				170	0.279615873621676\\
				171	0.0512772010851883\\
				172	0.170817309485482\\
				173	0.102491858548451\\
				174	0.43815364287493\\
				175	0.358137050533621\\
				176	2.4902778082236\\
				177	0.621937668174226\\
				178	0.208435693749866\\
				179	2.40858267688939\\
				180	2.25635567251715\\
				181	1.39002697773896\\
				182	0.0354844595004309\\
				183	1.64901334549993\\
				184	1.44318967933378\\
				185	2.77541614148769\\
				186	3.18713830331422\\
				187	2.26230025727984\\
				188	0.96586944153249\\
				189	2.92605748768339\\
				190	0.149268137134015\\
				191	0.426393675197208\\
				192	1.43143784029601\\
				193	3.44091165333422\\
				194	1.26359877804277\\
				195	0.761421011883126\\
				196	0.544409806633265\\
				197	0.266058113464425\\
				198	1.01684167791517\\
				199	0.913406730078702\\
				200	3.88836453650779\\
				201	1.25266364040118\\
				202	1.83775166087374\\
				203	4.2675280109985\\
				204	1.63624240699327\\
				205	0.806866097798434\\
				206	0.204367036941232\\
				207	2.2487743495923\\
				208	1.33964210010407\\
				209	1.14726400597556\\
				210	1.11392603215489\\
				211	0.0874889850736942\\
				212	1.57098174109771\\
				213	0.692671996606283\\
				214	2.54304450847342\\
				215	0.857914650027499\\
				216	0.850407042123216\\
				217	1.52490471185568\\
				218	1.42544648342689\\
				219	1.37980912195868\\
				220	0.660170276376022\\
				221	1.74627073226449\\
				222	2.35059625604969\\
				223	2.78580809103245\\
				224	2.55419113927325\\
				225	2.0004556659155\\
				226	6.64772184417575\\
				227	5.09928150396497\\
				228	3.02744925676753\\
				229	0.413435022541233\\
				230	1.00267248745211\\
				231	2.88757548518504\\
				232	3.90399925265943\\
				233	4.31043158931078\\
				234	3.86833055681211\\
				235	1.89336501823499\\
				236	3.43048399464069\\
				237	1.4876346512715\\
				238	1.42618174420863\\
				239	1.21540911969688\\
				240	3.39919382332617\\
				241	1.86247998137928\\
				242	1.11651925326705\\
				243	0.889598072986981\\
				244	3.21967566640197\\
				245	0.828613388154483\\
				246	4.59065003979688\\
				247	0.0471930060135328\\
				248	1.88600486059157\\
				249	3.7893679655146\\
				250	3.76534916429277\\
				251	2.12444121584128\\
				252	3.91490962788921\\
				253	3.47066151029969\\
				254	4.1593866639623\\
				255	4.0532078388892\\
				256	0.493512278683486\\
				257	1.63542456711281\\
				258	1.26108046101568\\
				259	0.915292540614413\\
				260	3.62816101031222\\
				261	3.42291295911735\\
				262	3.15473253784848\\
				263	0.240147545968005\\
				264	0.223889836487752\\
				265	0.0206732753092016\\
				266	1.79279079543851\\
				267	0.771842323717038\\
				268	2.40078802608981\\
				269	2.9698550445472\\
				270	2.7107239671314\\
				271	2.42202795938003\\
				272	2.46451882507245\\
				273	4.07450535752744\\
				274	2.22859313913443\\
				275	0.971717133924497\\
				276	0.684321586548212\\
				277	1.89976780198347\\
				278	2.92694442534687\\
				279	1.87894236782281\\
				280	1.53237405232321\\
				281	0.676017909046694\\
				282	0.553389432315436\\
				283	1.703358887272\\
				284	2.19526967996918\\
				285	0.517372807065753\\
				286	0.36849048734493\\
				287	0.72767020761996\\
				288	1.64865870258671\\
				289	3.28774747912485\\
				290	0.210374335452125\\
				291	1.98895051706135\\
				292	0.161928603802141\\
				293	1.94925691336726\\
				294	4.61515132051674\\
				295	6.08259542096376\\
				296	4.30119043436698\\
				297	0.0297858180232708\\
				298	4.7036030606995\\
				299	5.54076397368359\\
				300	3.39716419404449\\
				301	3.31905769934377\\
				302	4.26382960240912\\
				303	1.11366675519862\\
				304	0.812441098514595\\
				305	0.708814168328238\\
				306	2.68482572354503\\
				307	2.94485764122264\\
				308	1.97943876767719\\
				309	0.700696203152711\\
				310	3.95686614895146\\
				311	2.56343271726882\\
				312	2.79185634228524\\
				313	1.52411596977366\\
				314	0.494142739717133\\
				315	1.31342236788352\\
				316	1.10694349093353\\
				317	2.42369801313609\\
				318	1.09900337476767\\
				319	1.50534718620529\\
				320	0.881280248742081\\
				321	2.47331672623299\\
				322	0.783065888399826\\
				323	0.52228842795993\\
				324	0.881834573071495\\
				325	0.420006540006518\\
				326	0.120363342498794\\
				327	1.32543581198775\\
				328	3.93580969953074\\
				329	1.54054972921013\\
				330	0.927011637791225\\
				331	1.44456123716777\\
				332	1.74148073888419\\
				333	0.914507278103976\\
				334	0.791969779477237\\
				335	0.944274184332101\\
				336	1.94535991531992\\
				337	1.8565461008354\\
				338	0.80691202680717\\
				339	0.221766591678651\\
				340	0.0743130135474355\\
				341	0.560511264375169\\
				342	2.11589605301893\\
				343	6.59892796508182\\
				344	10.0058407406986\\
				345	4.34811658507667\\
				346	2.58563771118758\\
				347	2.35462914032495\\
				348	3.84209221995677\\
				349	6.09748511615783\\
				350	1.89072598704184\\
				351	0.266912984320084\\
				352	1.09054329614188\\
				353	2.51272596847619\\
				354	2.39260486612905\\
				355	1.31745043128631\\
				356	2.29498411907856\\
				357	0.60658912516223\\
				358	0.331165690486756\\
				359	1.25821811326551\\
				360	1.63829154299902\\
				361	2.64471185887257\\
				362	0.279418020013806\\
				363	0.544064909567529\\
				364	1.65946487441777\\
				365	2.13770469944455\\
				366	0.922538600270427\\
				367	0.0432207291590365\\
				368	0.107880714240645\\
				369	1.52626525270651\\
				370	1.44274252521527\\
				371	0.7638611097688\\
				372	0.864764977517175\\
				373	1.77320677341694\\
				374	2.33854109103676\\
				375	2.55339062849361\\
				376	1.89168167580911\\
				377	1.58501669409893\\
				378	2.39531705896913\\
				379	1.7245958202534\\
				380	1.34477598672146\\
				381	4.62671600729726\\
				382	7.78392800685099\\
				383	6.68806959714714\\
				384	6.68088072291419\\
				385	3.33624516269678\\
				386	0.778941789843431\\
				387	1.26143485782526\\
				388	0.0251061845671963\\
				389	1.0257307772965\\
				390	1.27418078584334\\
				391	5.67129535507111\\
				392	3.4802000372038\\
				393	3.74326093741798\\
				394	0.533349203869726\\
				395	2.29031430084652\\
				396	2.04760646406647\\
				397	1.52773272172017\\
				398	0.65719391667791\\
				399	1.17323459631499\\
				400	3.0527172610225\\
				401	3.17778568003411\\
				402	1.33472129220627\\
				403	4.39340713554426\\
				404	3.10582708643239\\
				405	2.60226413483034\\
				406	2.37419531460055\\
				407	2.01351816473005\\
				408	2.07569358446737\\
				409	2.71211443293562\\
				410	2.94746459538075\\
				411	2.22439075328922\\
				412	1.12818843456564\\
				413	0.298876480946267\\
				414	2.30477087978134\\
				415	2.2371500583551\\
				416	0.613007214084415\\
				417	0.0208178338559637\\
				418	0.757596037203002\\
				419	0.707035142108947\\
				420	0.149228987616239\\
				421	0.674834200684594\\
				422	1.51768161893983\\
				423	1.24520477485057\\
				424	1.18049272945123\\
				425	1.26147548389834\\
				426	0.839964614751448\\
				427	0.0962487277661306\\
				428	0.70600789238554\\
				429	0.203499019573266\\
				430	1.33022494550472\\
				431	1.26863949292991\\
				432	1.19702575413764\\
				433	1.61286375765445\\
				434	0.46587618875706\\
				435	0.122531631815813\\
				436	0.827950039932134\\
				437	2.00004998547361\\
				438	0.569218897368764\\
				439	1.86675567154849\\
				440	0.842881593488662\\
				441	0.266774967119385\\
				442	1.58263490819954\\
				443	0.970280938198729\\
				444	4.23780432553\\
				445	1.97067222805084\\
				446	3.56096148075221\\
				447	3.29770930056917\\
				448	1.62166425612869\\
				449	5.91322724297205\\
				450	0.284179711188553\\
				451	0.447533397028559\\
				452	0.108953653584649\\
				453	0.576723470245078\\
				454	3.24500987080162\\
				455	1.61163143063647\\
				456	2.61554282378903\\
				457	1.70667034363616\\
				458	0.586115418831774\\
				459	1.9739878154377\\
				460	0.407523493426476\\
				461	1.9559400522467\\
				462	2.32190547943618\\
				463	4.54757122279527\\
				464	5.93537884810328\\
				465	0.377699116183329\\
				466	1.90720477432217\\
				467	3.54938773575079\\
				468	2.37589344259404\\
				469	0.668499737194266\\
				470	0.963209489078844\\
				471	1.84448074138414\\
				472	2.39336750479863\\
				473	5.07515385263537\\
				474	1.28665391713696\\
				475	1.20988679239378\\
				476	2.17592727938361\\
				477	0.610129230364823\\
				478	2.58960079545574\\
				479	2.95401244788866\\
				480	0.198944702532549\\
				481	1.98808912048597\\
				482	2.69495600835717\\
				483	1.10819524195686\\
				484	1.75819991653708\\
				485	3.1436371894838\\
				486	2.87312320858089\\
				487	2.87184858639726\\
				488	0.971198337324168\\
				489	6.54262876224028\\
				490	1.90396356347881\\
				491	3.9033948079585\\
				492	1.65777550496695\\
				493	3.19138578500762\\
				494	3.37024761132735\\
				495	0.254666430850278\\
				496	0.980724039494364\\
				497	4.18068089949222\\
				498	0.419759556149003\\
				499	1.15651724742387\\
				500	0.675024155954887\\
				501	0.475977221948387\\
				502	1.88256766189513\\
				503	4.6399382230146\\
				504	7.00141151050215\\
				505	3.72506858074419\\
				506	0.152199256405691\\
				507	0.429670926260375\\
				508	0.869929283587048\\
				509	1.75299081365474\\
				510	0.826899358234048\\
				511	1.0173324039305\\
				512	0.319195595117993\\
				513	0.152269974530885\\
				514	0.956568738500891\\
				515	1.1823238075175\\
				516	1.59152475548807\\
				517	0.372610499489738\\
				518	0.996870146215421\\
				519	1.56496828298809\\
				520	0.63551752504177\\
				521	2.1769751306472\\
				522	1.25202820009845\\
				523	1.3202230036133\\
				524	3.78328009450708\\
				525	4.32867304195937\\
				526	1.85722687082703\\
				527	1.08098172180642\\
				528	1.98593721879535\\
				529	1.65296956682042\\
				530	1.23998605579251\\
				531	1.20687867088059\\
				532	1.45720589805825\\
				533	2.46900852327375\\
				534	3.28662381615601\\
				535	0.158333692784119\\
				536	3.08001979985811\\
				537	0.591096856852459\\
				538	1.5490226663404\\
				539	0.87527711639372\\
				540	2.80923323337364\\
				541	3.27645769336275\\
				542	0.743923794911115\\
				543	3.55457986550479\\
				544	2.97658228945419\\
				545	1.64483113070654\\
				546	2.3827854796385\\
				547	3.70529450221621\\
				548	3.31452137404665\\
				549	2.25038906327331\\
				550	2.36947676789581\\
				551	1.72466538471436\\
				552	0.707653448384004\\
				553	3.05681706650789\\
				554	3.16691643726574\\
				555	2.74804515774529\\
				556	0.891780259815938\\
				557	6.31816861582894\\
				558	2.53292347026841\\
				559	0.671380533294151\\
				560	2.27369584436975\\
				561	0.915953228366\\
				562	1.21726982142102\\
				563	1.4256152103206\\
				564	2.4205660113872\\
				565	1.43679161160485\\
				566	0.0704704692955822\\
				567	2.99469933998402\\
				568	1.53846827235231\\
				569	1.9673122760223\\
				570	1.72713376413857\\
				571	0.00356656855256077\\
				572	0.203254671646899\\
				573	0.185363282799187\\
				574	0.906344489921285\\
				575	1.75859744976628\\
				576	1.37225954642475\\
				577	1.36140465126529\\
				578	0.859240952505868\\
				579	1.52021600634317\\
				580	2.29178175592377\\
				581	0.646578034632835\\
				582	0.00411602184856008\\
				583	0.621784324114053\\
				584	0.570944196986879\\
				585	0.839586700314779\\
				586	1.05830200191067\\
				587	1.10791723025958\\
				588	1.94392634819177\\
				589	0.779071685636559\\
				590	5.73582942116202\\
				591	1.7842364374468\\
				592	5.94869693874897\\
				593	1.41318392612369\\
				594	3.24193335113205\\
				595	0.146342715077026\\
				596	2.39933471507423\\
				597	2.42761729871707\\
				598	0.39125530541088\\
				599	3.67192989058173\\
				600	1.18397981795219\\
				601	3.19868339470822\\
				602	1.61001678670905\\
				603	0.906973225511052\\
				604	2.59796201915849\\
				605	1.51710568716645\\
				606	1.24248902636631\\
				607	0.012335132961379\\
				608	4.59382247209749\\
				609	2.45038913137597\\
				610	1.31550306541557\\
				611	3.01196456964031\\
				612	1.89193180418391\\
				613	0.76692891119481\\
				614	1.24302275119078\\
				615	1.01974138189054\\
				616	0.435450047385242\\
				617	2.35909470370616\\
				618	1.90206912294824\\
				619	1.43509851597348\\
				620	0.0775706365108526\\
				621	0.269015416219162\\
				622	3.55084883723437\\
				623	2.5224068928915\\
				624	1.14677758288845\\
				625	1.03704333145693\\
				626	0.804839130803025\\
				627	2.08204254894491\\
				628	2.90753282758122\\
				629	2.87937978326518\\
				630	6.29209907689094\\
				631	3.92844518105969\\
				632	7.45539812431913\\
				633	1.46617115453504\\
				634	0.290696567291745\\
				635	1.04200772980222\\
				636	0.708312088613674\\
				637	0.431441749304659\\
				638	1.19171878823853\\
				639	0.343775859177548\\
				640	1.7568310529519\\
				641	1.64937465397668\\
				642	2.03557166895667\\
				643	0.904721106921388\\
				644	2.804323977964\\
				645	1.70594723348942\\
				646	1.03285529064056\\
				647	0.322468407922296\\
				648	1.4950629153355\\
				649	0.920782144887095\\
				650	0.551483018062065\\
				651	0.896591342087206\\
				652	0.918252956586645\\
				653	0.510880906378334\\
				654	1.86965748569633\\
				655	4.34573626398679\\
				656	3.46634871784408\\
				657	4.76744383129083\\
				658	4.40833266071109\\
				659	1.61409023355885\\
				660	5.21162186806197\\
				661	3.82521882748165\\
				662	0.572930557734994\\
				663	0.852074993531621\\
				664	4.96939879036057\\
				665	4.87600739407727\\
				666	5.05907185631855\\
				667	4.20554431788283\\
				668	2.02045639032541\\
				669	1.13012588702094\\
				670	1.18030455815915\\
				671	1.59566291979388\\
				672	1.1431101175765\\
				673	1.53722740953074\\
				674	1.18832132307595\\
				675	0.714541022601275\\
				676	1.85415599884014\\
				677	1.01425474980007\\
				678	0.969354927830246\\
				679	0.0903612746494886\\
				680	1.20255294523574\\
				681	0.677045832984698\\
				682	0.537350322541037\\
				683	0.829107593558589\\
				684	1.71123270623643\\
				685	1.83409659298517\\
				686	0.474775191529307\\
				687	0.316164490133699\\
				688	0.333136082748161\\
				689	1.45450764941924\\
				690	0.520351667492593\\
				691	2.2269098265406\\
				692	2.1226347071698\\
				693	3.72080698497545\\
				694	3.64841920531801\\
				695	0.50549287486328\\
				696	1.2242360571224\\
				697	1.81819602291304\\
				698	0.371296912011251\\
				699	2.03122829506313\\
				700	3.46449091230851\\
				701	3.40960349130694\\
				702	2.42326516832397\\
				703	0.767395987477405\\
				704	2.02168159942937\\
				705	1.7400767441991\\
				706	1.48213231032208\\
				707	1.92025282951613\\
				708	0.264284116305511\\
				709	1.11582552579387\\
				710	2.66441374118824\\
				711	1.49832819726392\\
				712	0.0299993937973069\\
				713	0.470073624956712\\
				714	0.367056387915273\\
				715	0.599634872262717\\
				716	0.777272364881844\\
				717	1.2426099218773\\
				718	0.178630869677254\\
				719	0.686906595955563\\
				720	0.302212947977269\\
				721	0.920110932080375\\
				722	0.777747620246921\\
				723	1.16342595131151\\
				724	2.8085866550028\\
				725	1.42138485346124\\
				726	0.437205833638044\\
				727	0.603112745414897\\
				728	2.38513559201664\\
				729	2.50356719889263\\
				730	4.37814985664462\\
				731	3.7703155882583\\
				732	1.72575872631806\\
				733	1.32667568384666\\
				734	1.66361831298504\\
				735	0.338819563719777\\
				736	7.04995791992628\\
				737	1.07911023325811\\
				738	2.10380091849499\\
				739	4.03425919415817\\
				740	1.89096803316084\\
				741	0.783436454832712\\
				742	0.259493449761514\\
				743	0.0537570780630758\\
				744	0.571803849602682\\
				745	1.15618615737837\\
				746	1.54553405850795\\
				747	0.155037639269043\\
				748	1.34915416871398\\
				749	1.60058579378343\\
				750	2.99588530017796\\
				751	2.8130488822608\\
				752	1.39902567207418\\
				753	2.79490800905239\\
				754	5.54313558947491\\
				755	1.55732277168494\\
				756	1.00140391575861\\
				757	0.400652638004775\\
				758	0.935749759053575\\
				759	1.14583557309675\\
				760	2.97346500662486\\
				761	1.5589522120185\\
				762	0.734586610302421\\
				763	3.78543725733561\\
				764	1.71802680760911\\
				765	1.50135515279965\\
				766	3.08278875515442\\
				767	4.03135449018227\\
				768	2.83808055536733\\
				769	2.78908793920796\\
				770	0.553395616916021\\
				771	5.93967709650345\\
				772	1.54131334458163\\
				773	2.45187345912742\\
				774	0.794369591902794\\
				775	0.729879837360839\\
				776	1.97840928698937\\
				777	3.36894384065726\\
				778	1.5432744218367\\
				779	0.244727575142145\\
				780	3.70447488961081\\
				781	1.37025054678893\\
				782	0.259576876733568\\
				783	0.637519920608761\\
				784	0.288762584070425\\
				785	0.595845784157932\\
				786	0.0448019862802891\\
				787	0.138471567591656\\
				788	1.07366868528691\\
				789	2.35677120690063\\
				790	2.56686218826925\\
				791	1.86637542886609\\
				792	1.03921675983651\\
				793	1.68913994825591\\
				794	2.18847313435629\\
				795	2.06162147060517\\
				796	2.0525821429652\\
				797	2.13744961901199\\
				798	3.26300826157478\\
				799	4.69420868444067\\
				800	2.48590050480607\\
				801	2.59471440500447\\
				802	1.38606197411688\\
				803	1.9091202673825\\
				804	0.155853408355681\\
				805	0.647166308318763\\
				806	1.78946439523654\\
				807	0.0179116614344519\\
				808	0.858978122294404\\
				809	2.13640153726215\\
				810	0.700479881137363\\
				811	5.4295572709001\\
				812	1.19947504452895\\
				813	1.30615067786486\\
				814	2.65086456152421\\
				815	3.65264148236919\\
				816	2.97675495331065\\
				817	0.366978024395895\\
				818	4.13306889045169\\
				819	2.04162086039816\\
				820	3.26557843735582\\
				821	0.924370551382246\\
				822	0.916461157604058\\
				823	2.10434959521985\\
				824	2.04591804633044\\
				825	0.186117779996074\\
				826	1.02938377730326\\
				827	2.30266514111188\\
				828	2.39906899436636\\
				829	2.80498513232818\\
				830	2.83389935898818\\
				831	1.68859202641904\\
				832	4.70485294189575\\
				833	1.29462903388337\\
				834	1.82243794765562\\
				835	3.96662491349653\\
				836	1.47273982934969\\
				837	3.3878674701606\\
				838	0.0511382216311498\\
				839	0.483070668988866\\
				840	0.891999982031952\\
				841	1.88944524930792\\
				842	1.18482750709724\\
				843	1.8407499216647\\
				844	1.34383336854046\\
				845	1.81369175868926\\
				846	1.11600579651087\\
				847	0.520692398832686\\
				848	4.82091154469693\\
				849	6.50430613991574\\
				850	1.1090628959563\\
				851	2.52118310216954\\
				852	0.174492138074628\\
				853	1.09149977428741\\
				854	1.39958311232856\\
				855	0.0273427694896071\\
				856	1.24362732863721\\
				857	0.832956751354235\\
				858	0.496494542473101\\
				859	2.47089939730716\\
				860	3.993066452188\\
				861	4.53969852495869\\
				862	2.76271368684632\\
				863	1.13233869183019\\
				864	1.41099890664749\\
				865	3.92885161198542\\
				866	3.61768706646991\\
				867	1.37160208340216\\
				868	3.65212717076993\\
				869	2.49795592412105\\
				870	2.07178801891783\\
				871	4.37393148835863\\
				872	2.62249942022466\\
				873	2.42054743998033\\
				874	5.07935969148696\\
				875	2.64523138771791\\
				876	4.23628743564089\\
				877	4.13682506619939\\
				878	0.489650844679822\\
				879	3.69570170545167\\
				880	5.30617907136015\\
				881	0.613998960746812\\
				882	1.13395569439828\\
				883	1.76794278017037\\
				884	4.8229199892933\\
				885	1.37148127041716\\
				886	2.51706846401397\\
				887	0.931472121800635\\
				888	2.41152008865036\\
				889	2.85540004361722\\
				890	3.83455232182013\\
				891	3.37055427926489\\
				892	2.92051807101107\\
				893	1.45831216191537\\
				894	1.31202201510151\\
				895	2.98947357973156\\
				896	0.450879916397401\\
				897	1.71108598606983\\
				898	1.52857874452793\\
				899	1.97005058934682\\
				900	2.28976726169121\\
				901	2.07294815419724\\
				902	0.558003087743998\\
				903	0.33341825966512\\
				904	0.615247258199219\\
				905	3.1427396068152\\
				906	2.18874944772999\\
				907	0.578997839993782\\
				908	0.911793236228156\\
				909	0.859651051659327\\
				910	3.58152649194095\\
				911	3.74863933716474\\
				912	0.00491169345952969\\
				913	0.274374353454444\\
				914	0.81486452471669\\
				915	4.38836710549125\\
				916	3.52710278368883\\
				917	1.47609431260688\\
				918	1.06654527642835\\
				919	3.19388470314387\\
				920	0.374841627761874\\
				921	2.36337995198927\\
				922	3.34951042728257\\
				923	1.16696234340129\\
				924	0.547687950030063\\
				925	0.588469705232217\\
				926	0.298303349295104\\
				927	1.90023319949846\\
				928	1.99412642291211\\
				929	0.950861056956352\\
				930	2.08478805970499\\
				931	0.0534806960945176\\
				932	3.80780945013318\\
				933	1.90555016348227\\
				934	1.4584686569817\\
				935	0.90073918358004\\
				936	1.05916574516189\\
				937	5.81510218550305\\
				938	1.99666629962271\\
				939	4.02353701362733\\
				940	2.65032765758162\\
				941	3.10517148464779\\
				942	1.93378479245901\\
				943	1.47632490279068\\
				944	2.59522400458687\\
				945	1.93876323895511\\
				946	3.42890113897473\\
				947	2.76580399893598\\
				948	0.837199300243491\\
				949	3.77073603669504\\
				950	4.01771190601504\\
				951	3.917074203266\\
				952	3.64005437187665\\
				953	4.17625361704756\\
				954	4.23018442137918\\
				955	1.51632152425211\\
				956	3.1608762875678\\
				957	1.20099587369719\\
				958	2.87032871891942\\
				959	2.33008670823645\\
				960	2.45426239204929\\
				961	1.74017045845656\\
				962	2.66650271007511\\
				963	2.15680019522135\\
				964	3.37514133049977\\
				965	3.06592742234383\\
				966	1.89257248615056\\
				967	3.42758708823716\\
				968	4.38009786823492\\
				969	0.115815602885043\\
				970	3.62124096624616\\
				971	0.696404707098498\\
				972	0.228152550974695\\
				973	0.205290961219259\\
				974	0.34179585474125\\
				975	5.0210155880737\\
				976	1.04590089592938\\
				977	0.0225227886968042\\
				978	2.69883955762596\\
				979	3.77254924900853\\
				980	2.85199452495523\\
				981	2.4865516490253\\
				982	2.23576658740983\\
				983	0.120611671107071\\
				984	0.450375918058715\\
				985	1.29090870352898\\
				986	0.859576224395333\\
				987	0.448854021681854\\
				988	0.136659695858654\\
				989	1.40955992306582\\
				990	2.30416815719126\\
				991	3.68864490197023\\
				992	0.195401275661581\\
				993	0.0427966327200977\\
				994	3.94162663093232\\
				995	0.562432508278853\\
				996	2.86366698248723\\
				997	6.74388322117447\\
				998	6.38402029774895\\
				999	5.88434414426948\\
				1000	1.20271455635411\\
				1001	3.14448180523822\\
				1002	3.16380839703613\\
				1003	1.45127773255281\\
				1004	0.270610632659944\\
				1005	2.32394921315481\\
				1006	1.60130915562131\\
				1007	2.39784750668635\\
				1008	4.29558814071481\\
				1009	1.94309244247639\\
				1010	1.20710306795677\\
				1011	0.731204446133273\\
				1012	0.0301901168490595\\
				1013	0.668017005627153\\
				1014	1.72921168219611\\
				1015	4.67152830405888\\
				1016	3.56961074610392\\
				1017	3.43299583691505\\
				1018	2.69502632146361\\
				1019	2.25527051591533\\
				1020	1.58589068889241\\
				1021	1.41308448978063\\
				1022	1.61603853656872\\
				1023	1.72063752821229\\
				1024	1.68435360504363\\
				1025	0.612642842334637\\
				1026	0.334789499878124\\
				1027	2.96756194512735\\
				1028	3.84832034616991\\
				1029	0.120181087425262\\
				1030	1.44849179986841\\
				1031	0.129509516919894\\
				1032	0.165578769454997\\
				1033	1.86984883143766\\
				1034	2.28815204491005\\
				1035	0.195072159400083\\
				1036	2.37281817688636\\
				1037	0.469324683278092\\
				1038	3.08873013792573\\
				1039	1.06808493040338\\
				1040	1.89404766364716\\
				1041	0.020819378481538\\
				1042	3.39376707098608\\
				1043	0.658924910631231\\
				1044	1.76784730781239\\
				1045	1.85469855298816\\
				1046	0.191892037901177\\
				1047	0.188180036927628\\
				1048	1.6110803601348\\
				1049	0.830907457498654\\
				1050	2.83438143974948\\
				1051	2.0436293924003\\
				1052	1.37687782177971\\
				1053	0.358967410435803\\
				1054	0.0737126629734721\\
				1055	0.0499710702660501\\
				1056	2.53905505413742\\
				1057	2.5431958099461\\
				1058	1.28153090359836\\
				1059	0.910615596083309\\
				1060	0.429682126526678\\
				1061	0.304859408499241\\
				1062	0.388295502296822\\
				1063	0.202000771875541\\
				1064	0.128960284894645\\
				1065	1.79938237507583\\
				1066	2.17881871151483\\
				1067	0.707584693697104\\
				1068	2.3220759792688\\
				1069	3.23730816530986\\
				1070	2.50797847980411\\
				1071	2.52019769271571\\
				1072	0.830010166874632\\
				1073	1.30561670305954\\
				1074	0.0648894629361819\\
				1075	0.401141549492947\\
				1076	0.237666135511625\\
				1077	0.478372218061014\\
				1078	0.0713743636441786\\
				1079	1.93326485919843\\
				1080	1.15213201818724\\
				1081	2.63645423045403\\
				1082	0.121651654072616\\
				1083	0.274379618896591\\
				1084	1.32797257790884\\
				1085	0.173767645363952\\
				1086	1.45735775414211\\
				1087	2.98296427617696\\
				1088	3.67499269163695\\
				1089	0.879914287658583\\
				1090	0.612479782442488\\
				1091	1.74714480333712\\
				1092	3.27300778576277\\
				1093	0.0699685724290973\\
				1094	0.509813316083772\\
				1095	1.95112221879363\\
				1096	1.69627965432927\\
				1097	1.5306793058956\\
				1098	0.764944439074325\\
				1099	1.13995724799737\\
				1100	1.3684701785459\\
				1101	1.00353280979956\\
				1102	0.135058657877407\\
				1103	1.30204303759974\\
				1104	2.19996886713409\\
				1105	4.13852752200097\\
				1106	4.66571335176144\\
				1107	2.32635477482575\\
				1108	0.571184794981767\\
				1109	0.243891048775119\\
				1110	3.92058417573864\\
				1111	0.0174478065943973\\
				1112	0.502017573377648\\
				1113	0.249143434788147\\
				1114	0.340490051886404\\
				1115	1.30854336184052\\
				1116	1.38598970986963\\
				1117	1.74119411019371\\
				1118	1.50889569097297\\
				1119	5.90272068720436\\
				1120	3.37042506449643\\
				1121	4.66708503317315\\
				1122	3.20614881226049\\
				1123	1.29508753750812\\
				1124	0.0771800688078856\\
				1125	1.50015028863422\\
				1126	1.4141985083822\\
				1127	0.872408649606283\\
				1128	0.358825087855071\\
				1129	0.421276061929379\\
				1130	1.69025422934055\\
				1131	1.35255645224585\\
				1132	0.492635912886523\\
				1133	1.39637092922771\\
				1134	0.414353188018645\\
				1135	0.200288368626567\\
				1136	1.16998490302526\\
				1137	1.40114616708668\\
				1138	0.680794060483283\\
				1139	0.965887836305029\\
				1140	0.321374413280285\\
				1141	0.0741844236110566\\
				1142	0.200502818723309\\
				1143	2.91982050343257\\
				1144	0.817851152102891\\
				1145	1.15072265984054\\
				1146	0.963583073432517\\
				1147	1.00007321016857\\
				1148	0.408479840902783\\
				1149	1.33816464512724\\
				1150	0.497701138652331\\
				1151	0.152871813812924\\
				1152	0.539026313815747\\
				1153	0.069920338373403\\
				1154	0.291034357616724\\
				1155	0.835382395980217\\
				1156	0.0715980731134889\\
				1157	0.052641349537333\\
				1158	1.95201482386312\\
				1159	2.1559292433894\\
				1160	2.41643398560748\\
				1161	2.44741630015431\\
				1162	2.72914005767109\\
				1163	1.74125738439141\\
				1164	0.639612302559251\\
				1165	1.92506307272947\\
				1166	1.02460281265152\\
				1167	2.24449488880373\\
				1168	0.372276737053137\\
				1169	0.605177790760757\\
				1170	0.664076911623068\\
				1171	0.405181502477745\\
				1172	2.47130534172233\\
				1173	1.46558040209649\\
				1174	0.908631169914544\\
				1175	1.61567950965789\\
				1176	1.38159062584725\\
				1177	1.53842709111741\\
				1178	0.0753426323135653\\
				1179	0.678367743650571\\
				1180	0.866697818392312\\
				1181	1.69968025412153\\
				1182	2.49345822815005\\
				1183	3.17573268328349\\
				1184	2.17546512920309\\
				1185	0.613620480608776\\
				1186	0.328183424018894\\
				1187	3.84656520285992\\
				1188	1.11180706080569\\
				1189	0.225805235791382\\
				1190	0.956847917615809\\
				1191	0.440768891018788\\
				1192	2.92897279382943\\
				1193	0.237491999111235\\
				1194	0.4293912229308\\
				1195	1.55825931846137\\
				1196	3.89267793210978\\
				1197	3.4733747565487\\
				1198	1.59393596124146\\
				1199	2.11084538145673\\
				1200	0.731013672220874\\
				1201	3.0525591201992\\
				1202	1.35956591664765\\
				1203	3.64999957089068\\
				1204	1.70300547649529\\
				1205	2.42535495002593\\
				1206	3.14429852785045\\
				1207	3.1373460474505\\
				1208	3.21257369134357\\
				1209	2.15111423550055\\
				1210	1.085741414391\\
				1211	3.89183521942331\\
				1212	3.27684097594185\\
				1213	0.270582525262302\\
				1214	0.456862165205665\\
				1215	0.437432657488213\\
				1216	0.59258285748353\\
				1217	1.75370401874127\\
				1218	3.01021612506798\\
				1219	2.37143136426304\\
				1220	4.03693451724437\\
				1221	0.539062980134339\\
				1222	0.214459855664334\\
				1223	3.46810501767702\\
				1224	4.69325150673001\\
				1225	5.24221919904559\\
				1226	4.82043610478611\\
				1227	4.02174780443693\\
				1228	0.731883845181809\\
				1229	0.810390683863577\\
				1230	1.72474436280231\\
				1231	3.10107582336448\\
				1232	1.91784851807816\\
				1233	2.02646856165059\\
				1234	1.45166579148341\\
				1235	0.230233137460832\\
				1236	0.431151204988995\\
				1237	3.61601567947674\\
				1238	0.54610777258921\\
				1239	0.825706368498984\\
				1240	1.14767535454061\\
				1241	0.67154934033432\\
				1242	2.75430273194083\\
				1243	3.08354113710278\\
				1244	0.684065817896425\\
				1245	0.0589206570549337\\
				1246	0.254397807070312\\
				1247	2.31208597231347\\
				1248	1.46118476226845\\
				1249	1.18529910303901\\
				1250	0.47742914151679\\
				1251	0.579810522878461\\
				1252	1.38076825687304\\
				1253	5.67703827671406\\
				1254	5.22140061601978\\
				1255	2.30380147588339\\
				1256	4.42954020214776\\
				1257	0.586623444092741\\
				1258	0.607864683161825\\
				1259	2.42795214876836\\
				1260	0.190271539198726\\
				1261	2.09138194355993\\
				1262	4.06677515084328\\
				1263	0.147220785343841\\
				1264	1.81393776752883\\
				1265	0.139539732242113\\
				1266	0.316597015748961\\
				1267	0.462750448179484\\
				1268	0.083633763044741\\
				1269	2.97831934377308\\
				1270	3.44431237959437\\
				1271	1.36871255283253\\
				1272	1.27091244502588\\
				1273	2.77717098383895\\
				1274	3.48040163398536\\
				1275	1.13230587520225\\
				1276	0.107181004825204\\
				1277	1.10551750743242\\
				1278	2.31850829711828\\
				1279	1.83869964284151\\
				1280	3.30047290381249\\
				1281	0.434282901513765\\
				1282	3.11533522250085\\
				1283	0.828926359787431\\
				1284	5.59316549295953\\
				1285	3.83174828351133\\
				1286	2.62448528009291\\
				1287	1.72776644399662\\
				1288	1.48112436652957\\
				1289	1.07954923897874\\
				1290	2.67659190704935\\
				1291	0.0293400813240474\\
				1292	5.56346667238163\\
				1293	0.974486510155014\\
				1294	1.36845054858316\\
				1295	2.85542373090544\\
				1296	1.68726633961963\\
				1297	3.85882265823797\\
				1298	1.53856159053304\\
				1299	0.997920406120048\\
				1300	2.58294560376036\\
				1301	3.36109597770436\\
				1302	3.5087398716073\\
				1303	3.69463595591683\\
				1304	2.4005762429727\\
				1305	3.73345897227598\\
				1306	4.8289795085266\\
				1307	0.370543453665409\\
				1308	0.746125921113521\\
				1309	3.63162028998072\\
				1310	0.926989264902431\\
				1311	1.98523875706006\\
				1312	1.99918254924073\\
				1313	2.53257236392643\\
				1314	3.18894967920888\\
				1315	1.29841961097224\\
				1316	1.64889321368447\\
				1317	3.23711470762339\\
				1318	3.48966161714948\\
				1319	4.61547321677318\\
				1320	6.48550985898475\\
				1321	2.47486054065832\\
				1322	1.90711275357573\\
				1323	1.67046619833643\\
				1324	2.25121719684512\\
				1325	1.42202196476227\\
				1326	1.82683341400568\\
				1327	0.236907070217526\\
				1328	0.131511673459652\\
				1329	0.318835006314686\\
				1330	2.0365618849218\\
				1331	1.04928867939983\\
				1332	0.208599157509944\\
				1333	0.176526992339664\\
				1334	1.02006860086278\\
				1335	2.99665403033659\\
				1336	0.97791887434574\\
				1337	4.39897270778535\\
				1338	3.25947453923339\\
				1339	3.19181999327605\\
				1340	1.83968403762742\\
				1341	0.395378259063289\\
				1342	0.510933074052559\\
				1343	4.24430157018451\\
				1344	1.77775437880439\\
				1345	1.06605737209778\\
				1346	0.879062135229979\\
				1347	0.578983674389672\\
				1348	3.02961368141206\\
				1349	1.05064197450889\\
				1350	1.55763958975337\\
				1351	2.72765805876916\\
				1352	1.51195614162123\\
				1353	2.37116252900313\\
				1354	1.17525005876631\\
				1355	1.57432704473652\\
				1356	2.10100917249844\\
				1357	2.17944573394831\\
				1358	1.99213981698652\\
				1359	1.95222653571226\\
				1360	1.34126573214942\\
				1361	4.40754230249607\\
				1362	5.58239326577966\\
				1363	1.77679177788083\\
				1364	0.46620182163965\\
				1365	1.18879740006451\\
				1366	0.486345936034095\\
				1367	1.32208997971199\\
				1368	1.94465076253002\\
				1369	6.77778143632856\\
				1370	2.34662270382338\\
				1371	0.888187618116898\\
				1372	1.43581787462882\\
				1373	3.09708297905596\\
				1374	2.18827036013645\\
				1375	1.06299274265519\\
				1376	2.50731514978095\\
				1377	2.48405520030936\\
				1378	2.07258324104323\\
				1379	2.07306647661305\\
				1380	0.353184441909329\\
				1381	1.07021759778779\\
				1382	2.27829991539133\\
				1383	0.729599651069796\\
				1384	2.34463750223367\\
				1385	2.33365639798719\\
				1386	1.73698569431264\\
				1387	0.296803790681014\\
				1388	1.86992195851551\\
				1389	0.0267222969217302\\
				1390	1.18542986182459\\
				1391	0.494232220236777\\
				1392	3.2623630256934\\
				1393	2.83284814706057\\
				1394	4.77299250675706\\
				1395	4.6875683867204\\
				1396	2.2344337356549\\
				1397	0.195709344328443\\
				1398	0.524896015344063\\
				1399	2.43021384730178\\
				1400	1.57389105569572\\
				1401	0.253374429141203\\
				1402	0.868456099713775\\
				1403	0.0605936739073056\\
				1404	2.37817133683188\\
				1405	3.24862683804785\\
				1406	2.18399483991602\\
				1407	3.34774968428128\\
				1408	2.80193595794264\\
				1409	2.70520212296709\\
				1410	2.43411104651773\\
				1411	7.90245432810158\\
				1412	5.24248194388268\\
				1413	0.0637074281331707\\
				1414	0.315778729676839\\
				1415	2.75460226704757\\
				1416	0.153423466256063\\
				1417	0.796604350488426\\
				1418	3.17111628118102\\
				1419	3.22953445337379\\
				1420	2.95148125540641\\
				1421	1.33617997774536\\
				1422	0.273630988338857\\
				1423	0.493000351736201\\
				1424	2.35013245105014\\
				1425	1.39283545734718\\
				1426	2.89586757078249\\
				1427	2.78926281658086\\
				1428	1.44431176926215\\
				1429	2.69081911217894\\
				1430	0.823231164612759\\
				1431	3.11861452946523\\
				1432	2.28784322145689\\
				1433	0.629924055222677\\
				1434	1.08106862055538\\
				1435	5.93772161418424\\
				1436	4.6670505511187\\
				1437	5.36778436750283\\
				1438	5.63062593836559\\
				1439	3.48803736059754\\
				1440	1.45003802519816\\
				1441	7.15774279882894\\
				1442	7.00693426653566\\
				1443	1.02758640257272\\
				1444	0.106182131566317\\
				1445	3.11480805788181\\
				1446	3.01694458112291\\
				1447	4.39524978369382\\
				1448	2.57160087912418\\
				1449	5.06257173302172\\
				1450	1.93595970155621\\
				1451	5.10262866914389\\
				1452	2.01028508846951\\
				1453	1.68775476631279\\
				1454	1.86517075615424\\
				1455	0.574205593314935\\
				1456	1.66042251237151\\
				1457	1.99870984526766\\
				1458	0.268272321050341\\
				1459	0.957951031931965\\
				1460	0.0845024745878669\\
				1461	1.69822494775919\\
				1462	4.01034581652104\\
				1463	2.25954987601616\\
				1464	0.933343571054063\\
				1465	1.49895677369546\\
				1466	3.18159501414645\\
				1467	6.70542656693874\\
				1468	10.0162714327441\\
				1469	8.45875655921602\\
				1470	7.00930884980312\\
				1471	2.41637414873158\\
				1472	0.36331986405551\\
				1473	1.27887901014326\\
				1474	3.61889249225529\\
				1475	6.35260815067069\\
				1476	7.11093695700397\\
				1477	3.81768348210482\\
				1478	2.76373313337745\\
				1479	1.48040109850811\\
				1480	1.50984411488555\\
				1481	5.98850580892095\\
				1482	4.77410331937205\\
				1483	1.61383844583279\\
				1484	0.131783652582934\\
				1485	0.144004475700634\\
				1486	1.6812148604496\\
				1487	7.49423872683763\\
				1488	1.32465895174738\\
				1489	2.52958659318859\\
				1490	3.20464198018337\\
				1491	2.6754983356861\\
				1492	3.50634162670908\\
				1493	2.62023983793845\\
				1494	2.86739696678321\\
				1495	3.8529497347532\\
				1496	1.62917940810171\\
				1497	1.00556520119713\\
				1498	2.26662250617329\\
				1499	6.14780760575947\\
				1500	2.84687215369291\\
				1501	1.23154650185132\\
				1502	3.78419439967063\\
				1503	4.18707749390319\\
				1504	0.516631980307693\\
				1505	1.05665947325563\\
				1506	5.6052857552199\\
				1507	3.15885016552801\\
				1508	2.34167066294953\\
				1509	5.37889873021572\\
				1510	3.47320822249032\\
				1511	1.89917378888876\\
				1512	0.501453321707855\\
				1513	0.197240407359004\\
				1514	1.05236833805166\\
				1515	0.192193943648686\\
				1516	0.255203575527769\\
				1517	1.06294658018887\\
				1518	0.0825409373739021\\
				1519	0.330405661322971\\
				1520	0.438426470619759\\
				1521	0.601511324641366\\
				1522	0.305808039985583\\
				1523	0.417846684127414\\
				1524	1.47033645719729\\
				1525	2.15124025985728\\
				1526	1.5007602890953\\
				1527	1.41838592476003\\
				1528	1.44934742655548\\
				1529	1.94697997155254\\
				1530	0.492871114235042\\
				1531	3.00645217231981\\
				1532	0.774358112752786\\
				1533	2.02125316501556\\
				1534	2.76124448776021\\
				1535	1.51867336705028\\
				1536	1.1147623473079\\
				1537	1.1068991352509\\
				1538	1.87514846594341\\
				1539	0.798340496408235\\
				1540	1.49524309006903\\
				1541	1.66691195929509\\
				1542	3.04756767763761\\
				1543	1.0966217111263\\
				1544	2.21210064981125\\
				1545	3.77344618331523\\
				1546	4.07688492899229\\
				1547	2.18235867368199\\
				1548	4.72043022696058\\
				1549	5.41475509260737\\
				1550	3.38542439358504\\
				1551	5.16875063328823\\
				1552	1.63818349706375\\
				1553	10.8415369328192\\
				1554	6.4461308026547\\
				1555	2.32846330951568\\
				1556	4.83254973359658\\
				1557	6.32576158383821\\
				1558	2.3900094217265\\
				1559	0.628838182468915\\
				1560	1.07377456370705\\
				1561	1.82535510715278\\
				1562	1.24601071252926\\
				1563	2.681802725452\\
				1564	3.48353281347864\\
				1565	2.68086813449299\\
				1566	2.64382168083389\\
				1567	2.36134891576519\\
				1568	6.32742689959486\\
				1569	2.08250993145976\\
				1570	1.46663924511986\\
				1571	0.417973528951153\\
				1572	1.59404326781678\\
				1573	1.57093606214471\\
				1574	0.333404814849822\\
				1575	1.07493168290337\\
				1576	0.299779094405917\\
				1577	2.60856484840096\\
				1578	5.00604765574727\\
				1579	5.35716256703203\\
				1580	4.45040080862463\\
				1581	1.92217121727642\\
				1582	5.2164134238986\\
				1583	3.80591763020257\\
				1584	0.2141138280828\\
				1585	0.392916581825947\\
				1586	0.380568842490526\\
				1587	1.20601670873911\\
				1588	2.97780043776639\\
				1589	3.73801306068198\\
				1590	3.04639559932845\\
				1591	3.66176229286284\\
				1592	5.86750255559651\\
				1593	2.84612742147603\\
				1594	0.996258192382376\\
				1595	2.42615983470793\\
				1596	3.05214185978529\\
				1597	2.16997385243842\\
				1598	3.18214331898798\\
				1599	0.709145657532858\\
				1600	2.51682806037681\\
				1601	2.04241701587175\\
				1602	0.291544287444591\\
				1603	0.258009173637049\\
				1604	0.394752147105297\\
				1605	2.20654820023072\\
				1606	2.5368725116028\\
				1607	1.52331031498363\\
				1608	0.917188367363355\\
				1609	0.586580250421825\\
				1610	2.68569897540667\\
				1611	0.0452896668580962\\
				1612	0.646646102771335\\
				1613	3.95580258776407\\
				1614	9.43017303549277\\
				1615	6.25114008748513\\
				1616	3.41512927804093\\
				1617	2.85311163868352\\
				1618	1.33622682247895\\
				1619	3.15720598653006\\
				1620	1.03674891143196\\
				1621	0.0242417143456599\\
				1622	1.56280829340988\\
				1623	4.04918695982603\\
				1624	2.77019103708681\\
				1625	0.800644395119907\\
				1626	1.11288299011438\\
				1627	1.16262926391641\\
				1628	1.03058250574934\\
				1629	4.72407923150364\\
				1630	5.89118958995373\\
				1631	4.23806840659486\\
				1632	3.63008747741183\\
				1633	0.145412963838375\\
				1634	0.257894660286617\\
				1635	1.88015510262273\\
				1636	2.43966864344697\\
				1637	1.60267258738194\\
				1638	2.37665280825377\\
				1639	0.812747862561068\\
				1640	0.229287613749719\\
				1641	2.71946763284558\\
				1642	1.83341182080265\\
				1643	1.04161973291671\\
				1644	0.552788647993026\\
				1645	2.00451508455908\\
				1646	0.205887764969187\\
				1647	3.53177834686866\\
				1648	2.36442596719801\\
				1649	3.2165473992244\\
				1650	0.778028501334987\\
				1651	0.853821059184927\\
				1652	1.614134385173\\
				1653	2.13876347465985\\
				1654	1.54790635651542\\
				1655	4.3498287530081\\
				1656	4.15207158508901\\
				1657	1.59112607140325\\
				1658	0.209125167851653\\
				1659	1.75013016090308\\
				1660	0.497356953913101\\
				1661	0.849976888191598\\
				1662	0.811108090745243\\
				1663	0.0617486083768739\\
				1664	2.40085504902215\\
				1665	1.09710348420488\\
				1666	0.962083073111241\\
				1667	1.03500120839151\\
				1668	2.65511599056304\\
				1669	0.517476535215117\\
				1670	1.93551062504831\\
				1671	2.26923665699612\\
				1672	3.98041981615573\\
				1673	0.602718111599568\\
				1674	0.922407120023717\\
				1675	3.88369206548644\\
				1676	0.874189048629916\\
				1677	1.6868241156486\\
				1678	1.55068269814128\\
				1679	0.427090058232899\\
				1680	1.80720811853814\\
				1681	0.31559843817541\\
				1682	0.707845683431344\\
				1683	0.852820534275185\\
				1684	2.01061108195506\\
				1685	1.82111800207542\\
				1686	4.30823709356065\\
				1687	1.77479737760417\\
				1688	2.52270735342751\\
				1689	1.71578829738386\\
				1690	0.63512263930609\\
				1691	2.77515708356475\\
				1692	4.7176017517451\\
				1693	4.13085738940262\\
				1694	6.33979468025522\\
				1695	3.22850600736259\\
				1696	0.0358735421063088\\
				1697	5.25994536471166\\
				1698	3.6773685720305\\
				1699	2.47626395446266\\
				1700	2.78033584677324\\
				1701	7.45581184121855\\
				1702	4.43319799764578\\
				1703	3.82122538207507\\
				1704	3.46004716698634\\
				1705	1.87248636068996\\
				1706	0.243524660959295\\
				1707	0.96357572729654\\
				1708	1.3457721201399\\
				1709	3.74080351164335\\
				1710	1.53403478823246\\
				1711	3.6099494546891\\
				1712	3.60281104872656\\
				1713	0.279883936920005\\
				1714	3.06025176770182\\
				1715	4.46193622845862\\
				1716	6.32443023363435\\
				1717	2.08093157827825\\
				1718	0.144195627392012\\
				1719	2.43086473122648\\
				1720	0.360678463132441\\
				1721	0.0277490823062614\\
				1722	1.69624330262225\\
				1723	2.51867606671644\\
				1724	0.320756946828851\\
				1725	3.09041772748065\\
				1726	2.95587854564332\\
				1727	2.66280357226474\\
				1728	3.0516977322855\\
				1729	2.46540125655656\\
				1730	1.75166117202818\\
				1731	0.890581542383847\\
				1732	0.946128589239489\\
				1733	0.10408528119056\\
				1734	0.970403944051915\\
				1735	0.708178573524856\\
				1736	1.05198571511824\\
				1737	0.642919761806061\\
				1738	0.458254658005105\\
				1739	0.358807107017665\\
				1740	1.49810285668944\\
				1741	1.16394724764415\\
				1742	3.17307176994683\\
				1743	0.310791576022657\\
				1744	2.22099866717095\\
				1745	0.290822186338621\\
				1746	0.798441907128755\\
				1747	0.781540722433782\\
				1748	2.6842314130742\\
				1749	0.417083038491018\\
				1750	0.173614841426824\\
				1751	3.06710127528364\\
				1752	3.44952646332113\\
				1753	0.729635051028016\\
				1754	0.0932466664682305\\
				1755	1.08945130533591\\
				1756	3.92694907250207\\
				1757	3.10947726523584\\
				1758	4.56443499919924\\
				1759	4.44858789882955\\
				1760	4.28351516254473\\
				1761	2.06637868357374\\
				1762	0.924056406046594\\
				1763	3.90388281281254\\
				1764	1.88544791251123\\
				1765	0.851514152741428\\
				1766	2.08883239006114\\
				1767	0.16427386527212\\
				1768	0.602189008131966\\
				1769	1.22297302410833\\
				1770	2.0865928530245\\
				1771	4.98631291767023\\
				1772	3.79001217976387\\
				1773	4.67136011761673\\
				1774	2.8795952759921\\
				1775	1.38711204354656\\
				1776	3.30713638177202\\
				1777	0.448254485616374\\
				1778	2.23674289187859\\
				1779	2.08031803146196\\
				1780	1.46508941893964\\
				1781	0.556512218065254\\
				1782	1.42654621761853\\
				1783	1.61717021983426\\
				1784	1.49791986987604\\
				1785	0.131799384184635\\
				1786	1.5601799164114\\
				1787	0.628226081772989\\
				1788	0.257355949766988\\
				1789	2.9477695897898\\
				1790	0.702078961078964\\
				1791	1.09991892271868\\
				1792	1.19856598683173\\
				1793	0.324226551660826\\
				1794	1.4127071521963\\
				1795	0.83342365414405\\
				1796	2.35692906210406\\
				1797	2.63891333257003\\
				1798	1.68926294015812\\
				1799	1.6477682622345\\
				1800	1.71822625564542\\
				1801	0.198438074636475\\
				1802	3.44117436942427\\
				1803	1.86828874382062\\
				1804	2.05559994977003\\
				1805	1.25096142571619\\
				1806	0.129833573792126\\
				1807	1.35667099028392\\
				1808	2.06593692392179\\
				1809	2.23366441844458\\
				1810	0.705967759259324\\
				1811	1.514638887797\\
				1812	2.05365720674877\\
				1813	0.510715822159622\\
				1814	0.666939337286557\\
				1815	0.309052096840708\\
				1816	2.01134341016998\\
				1817	4.35068151937839\\
				1818	1.07526711397426\\
				1819	0.763316111561721\\
				1820	0.922711355460295\\
				1821	1.38022848459249\\
				1822	0.129180431677797\\
				1823	0.627542126331384\\
				1824	2.65151815677855\\
				1825	2.99310795312487\\
				1826	0.469282830838904\\
				1827	2.45882125613694\\
				1828	2.54838627181257\\
				1829	1.67325004517317\\
				1830	1.91677593046412\\
				1831	1.15255072040699\\
				1832	2.70206430605194\\
				1833	2.42513023063221\\
				1834	1.69621314254963\\
				1835	1.00320054416903\\
				1836	0.643873640440118\\
				1837	0.993682030811965\\
				1838	4.15667949001257\\
				1839	3.1365999169841\\
				1840	1.60838411856524\\
				1841	2.79970918890084\\
				1842	2.97655006856537\\
				1843	2.0326654819475\\
				1844	3.42852694609572\\
				1845	4.06566154892236\\
				1846	2.88248194871372\\
				1847	0.367228631483322\\
				1848	0.51185212971972\\
				1849	3.35717572492245\\
				1850	5.49632604610195\\
				1851	1.50495681663906\\
				1852	2.44606597013476\\
				1853	1.82412847818951\\
				1854	1.76511915071291\\
				1855	5.07240589952966\\
				1856	4.1986735696108\\
				1857	1.90368808146751\\
				1858	0.371675875555596\\
				1859	3.39868892836818\\
				1860	3.10743836586077\\
				1861	1.09987333040932\\
				1862	2.54245363632896\\
				1863	1.42420694320586\\
				1864	0.632675150483926\\
				1865	0.384383024681541\\
				1866	1.52808251609816\\
				1867	1.54093414642735\\
				1868	2.86730235882729\\
				1869	0.446795591525649\\
				1870	2.54539779706676\\
				1871	4.74608418621147\\
				1872	3.04510634077312\\
				1873	0.35614408830481\\
				1874	2.56344417641385\\
				1875	3.24381348238376\\
				1876	0.589451517013766\\
				1877	0.21676485704105\\
				1878	2.23256971629149\\
				1879	2.75815674425101\\
				1880	2.874477702968\\
				1881	0.66131565669726\\
				1882	0.352167813255114\\
				1883	1.31665175442995\\
				1884	0.747369722562956\\
				1885	2.03074079971783\\
				1886	2.37095199691005\\
				1887	2.1870049876674\\
				1888	0.479230077233355\\
				1889	1.69431123752194\\
				1890	1.49542304295437\\
				1891	1.29293802891383\\
				1892	0.657144880756403\\
				1893	1.57617012997429\\
				1894	2.15807959442723\\
				1895	0.19359055918023\\
				1896	0.747662033708001\\
				1897	1.38143723782826\\
				1898	1.69039760243427\\
				1899	1.17974615195267\\
				1900	1.79999699255101\\
				1901	4.48875434194822\\
				1902	3.65562603985409\\
				1903	0.00276869502650445\\
				1904	3.66814449844647\\
				1905	3.35197864737819\\
				1906	2.45857409551909\\
				1907	2.53327018746396\\
				1908	2.57826420093973\\
				1909	1.9414825772608\\
				1910	2.75024301923506\\
				1911	0.827886776619376\\
				1912	1.48936848459854\\
				1913	1.97103673522535\\
				1914	1.44852809052592\\
				1915	1.50630383554092\\
				1916	1.8547146966471\\
				1917	2.29510229636682\\
				1918	2.86698995596101\\
				1919	4.9908414117847\\
				1920	7.03230276290613\\
				1921	8.17747887947641\\
				1922	7.76747222713953\\
				1923	7.71756806963056\\
				1924	5.47428892364182\\
				1925	1.83141439305609\\
				1926	3.54740141661212\\
				1927	3.71055382699766\\
				1928	2.23602426653004\\
				1929	0.612114407512996\\
				1930	0.552147484020578\\
				1931	0.276569705519627\\
				1932	4.45247221917913\\
				1933	2.10440179179924\\
				1934	3.76559311981814\\
				1935	4.09369041073748\\
				1936	4.25199723538704\\
				1937	8.75845006134098\\
				1938	0.360766577645094\\
				1939	1.09277094075133\\
				1940	1.32431844625244\\
				1941	0.5443947172291\\
				1942	3.29515459748749\\
				1943	2.24192150595939\\
				1944	3.97925872470103\\
				1945	0.885050286436382\\
				1946	1.43196981684748\\
				1947	3.3012791968163\\
				1948	3.67585776286892\\
				1949	3.34962804446113\\
				1950	4.89766049647666\\
				1951	4.08151583594386\\
				1952	5.14715474933704\\
				1953	0.254176420492787\\
				1954	2.06830982925813\\
				1955	3.34391504819988\\
				1956	1.18483414921744\\
				1957	2.88575294560692\\
				1958	5.97810014667816\\
				1959	2.19945936438984\\
				1960	2.68398327057412\\
				1961	0.502870627606278\\
				1962	0.669303259059607\\
				1963	2.79167965299084\\
				1964	0.955148490709568\\
				1965	0.553864209896986\\
				1966	5.16769671833681\\
				1967	0.130910717487005\\
				1968	3.32472158139734\\
				1969	1.51708344199432\\
				1970	0.680184401635646\\
				1971	1.25896498451328\\
				1972	0.624330553283791\\
				1973	0.730672647693137\\
				1974	1.28980649970243\\
				1975	0.697586767164232\\
				1976	2.09388689419437\\
				1977	3.61439740939709\\
				1978	1.34751808819145\\
				1979	3.92712400897268\\
				1980	4.70639586884372\\
				1981	5.34958468067356\\
				1982	1.74548426139152\\
				1983	3.53461808958756\\
				1984	2.14146546308208\\
				1985	2.45287330954098\\
				1986	1.37077601873846\\
				1987	1.37314319426585\\
				1988	4.67039393714526\\
				1989	3.20457814627166\\
				1990	0.649462515358547\\
				1991	2.20097729773612\\
				1992	7.01181095933828\\
				1993	1.72431448914122\\
				1994	2.13817373357604\\
				1995	2.9348357800829\\
				1996	2.28893893870281\\
				1997	2.26823659218982\\
				1998	1.58176732574739\\
				1999	4.66825969825575\\
				2000	3.58873875136643\\
				2001	1.29584702081155\\
				2002	0.629747892405849\\
				2003	1.50122176224615\\
				2004	2.69642406091622\\
				2005	2.44522532834856\\
				2006	1.44462287805775\\
				2007	0.0992627421281789\\
				2008	1.13728282072512\\
				2009	3.84096181977559\\
				2010	3.88935201469014\\
				2011	2.85714250168605\\
				2012	1.28179134632115\\
				2013	1.44132645931633\\
				2014	0.805151865823106\\
				2015	2.20254107816254\\
				2016	1.77872047001012\\
				2017	2.18802820951661\\
				2018	1.46480982490408\\
				2019	2.53588576970896\\
				2020	1.15947702137962\\
				2021	0.17296560889109\\
				2022	1.91456973385263\\
				2023	2.63153363303455\\
				2024	3.64907291675829\\
				2025	1.7709869708765\\
				2026	0.617594657884037\\
				2027	0.839715607572181\\
				2028	0.518222540449475\\
				2029	0.903238277426407\\
				2030	0.112300335107236\\
				2031	2.6215737378765\\
				2032	3.00270690287265\\
				2033	3.0778387213608\\
				2034	2.78557422913338\\
				2035	1.12308403148817\\
				2036	2.02951515024679\\
				2037	2.89391502321074\\
				2038	3.72153486851916\\
				2039	2.84280936023316\\
				2040	0.580630082897397\\
				2041	0.0221793847256784\\
				2042	0.651484363980057\\
				2043	1.63728008879996\\
				2044	2.46030487044118\\
				2045	3.44859028826681\\
				2046	1.92096688431647\\
				2047	0.900915387106348\\
				2048	0.538553337853532\\
				2049	0.604724950342188\\
				2050	3.68907169388827\\
				2051	4.25354443123412\\
				2052	0.662621002385155\\
				2053	0.767180822096179\\
				2054	0.948898756062505\\
				2055	1.56753940021996\\
				2056	0.697853773547408\\
				2057	0.0680965314013626\\
				2058	0.483102047359043\\
				2059	0.44614514945193\\
				2060	2.24673499737742\\
				2061	0.520945653507638\\
				2062	1.15263585508736\\
				2063	2.97342614061986\\
				2064	5.43962821444426\\
				2065	3.32743109220911\\
				2066	1.36592354513129\\
				2067	3.09583903633553\\
				2068	3.10069892203158\\
				2069	1.54492989217336\\
				2070	2.08721097986564\\
				2071	0.0383127555124396\\
				2072	0.773218525192274\\
				2073	2.08556691894337\\
				2074	3.53596503770651\\
				2075	3.03868640830249\\
				2076	2.23348088848185\\
				2077	2.98965732547397\\
				2078	2.18784131841555\\
				2079	2.01290212500047\\
				2080	2.33281513613213\\
				2081	2.25615036161157\\
				2082	1.01605773312539\\
				2083	2.34385326346248\\
				2084	0.77599076992124\\
				2085	4.99426851716646\\
				2086	1.95608392194808\\
				2087	1.50792909101998\\
				2088	2.95906552923919\\
				2089	2.07356182853168\\
				2090	2.98739709720003\\
				2091	4.13215819524788\\
				2092	3.02925594405587\\
				2093	4.62096715546103\\
				2094	2.7405814168459\\
				2095	1.14830537383786\\
				2096	0.710096278756028\\
				2097	0.615031726321797\\
				2098	3.03712863700248\\
				2099	0.487364642182619\\
				2100	0.978121422276747\\
				2101	0.0429018050837993\\
				2102	0.437536050518585\\
				2103	2.64348580182467\\
				2104	0.154901458374029\\
				2105	3.40632565382784\\
				2106	3.60110698693937\\
				2107	2.41163210111814\\
				2108	4.37929861644583\\
				2109	2.26883799212083\\
				2110	0.43735813525203\\
				2111	1.42736517737389\\
				2112	1.04261716931896\\
				2113	0.720960769508663\\
				2114	0.668766883641736\\
				2115	1.58744950322722\\
				2116	2.85210736162869\\
				2117	4.05944316410864\\
				2118	3.54046580896252\\
				2119	0.269102445886062\\
				2120	0.819979651309154\\
				2121	0.400910762893487\\
				2122	2.81762348687002\\
				2123	1.05780039342346\\
				2124	2.18876552370138\\
				2125	4.9629496323299\\
				2126	2.64280152285739\\
				2127	2.46867310629292\\
				2128	6.89477046878079\\
				2129	7.54475823610822\\
				2130	3.10227801312758\\
				2131	0.924357881251481\\
				2132	1.04281747532668\\
				2133	1.04411878437995\\
				2134	0.289707340639817\\
				2135	1.01212299402872\\
				2136	0.83067169010835\\
				2137	3.26969350742747\\
				2138	3.97170444936543\\
				2139	2.23585187804732\\
				2140	1.01098265254339\\
				2141	1.26032377696921\\
				2142	2.81067387167377\\
				2143	1.25451334544576\\
				2144	2.58074546299096\\
				2145	0.503168833414624\\
				2146	0.717605654925067\\
				2147	0.0976113701121281\\
				2148	1.94375475496229\\
				2149	2.40733197391264\\
				2150	0.198501621149989\\
				2151	0.414468992594798\\
				2152	1.03071524258877\\
				2153	3.99682011498554\\
				2154	0.385586665142664\\
				2155	1.77288283512482\\
				2156	0.617580444947483\\
				2157	0.233341915858757\\
				2158	0.946493905720997\\
				2159	0.50863838298256\\
				2160	1.34341753454284\\
				2161	2.16679867948216\\
				2162	1.82533567801231\\
				2163	1.29072618622863\\
				2164	2.87334783475083\\
				2165	3.57568542318192\\
				2166	1.74816494043148\\
				2167	3.52084631965558\\
				2168	1.09322363386485\\
				2169	0.342546130151542\\
				2170	1.70245501015149\\
				2171	2.32901195728656\\
				2172	3.74059845123927\\
				2173	2.3581769178147\\
				2174	1.05991707663444\\
				2175	0.860484117595403\\
				2176	2.13533806938858\\
				2177	0.345277722657267\\
				2178	1.40960158513622\\
				2179	1.60699085942594\\
				2180	1.65585466371454\\
				2181	0.431542269867804\\
				2182	2.77102582849669\\
				2183	0.75477088348043\\
				2184	1.90036861291586\\
				2185	4.57126288717586\\
				2186	3.21999376445517\\
				2187	0.50890961685979\\
				2188	0.908861949714662\\
				2189	2.31788174569697\\
				2190	0.163495048689404\\
				2191	1.56129123331549\\
			}; \addlegendimage{green!30, line width=2pt} 
			\addlegendentry{Residual}
			
			\addplot [color=black, line width=0.3pt, forget plot]
			table[row sep=crcr]{%
				1	-5.56406702995319\\
				2	-5.12808313501324\\
				3	-4.32345935229476\\
				4	-4.88469061299896\\
				5	-4.91833408954551\\
				6	-4.54082162065931\\
				7	-6.09346890652426\\
				8	-7.64743828506821\\
				9	-8.51793704079541\\
				10	-8.09616817152316\\
				11	-6.28718793846341\\
				12	-6.11593321626889\\
				13	-6.92970526884605\\
				14	-7.9058598503631\\
				15	-5.67153491088029\\
				16	-4.80721911044803\\
				17	-7.13975832487512\\
				18	-8.44982229158018\\
				19	-9.02031154121573\\
				20	-9.02184794707237\\
				21	-9.90380046497703\\
				22	-11.9799936135255\\
				23	-13.864217607946\\
				24	-12.3854126357765\\
				25	-12.7932309383426\\
				26	-13.6183481374511\\
				27	-13.1433704929539\\
				28	-10.9398474851534\\
				29	-8.87550311185043\\
				30	-6.26026012604027\\
				31	-3.98048580079516\\
				32	-3.97012056691449\\
				33	-2.93479915543715\\
				34	-1.07780562497023\\
				35	-0.588374338565524\\
				36	-0.672667590537558\\
				37	-1.97671592492038\\
				38	-2.44388760953435\\
				39	-2.44473106764684\\
				40	-3.02291530925083\\
				41	-4.01204677047983\\
				42	-6.00825253231187\\
				43	-5.69930429818208\\
				44	-4.87784470233482\\
				45	-5.91557120833686\\
				46	-6.37797554945933\\
				47	-7.47099020577058\\
				48	-8.37574374746025\\
				49	-9.18655651714717\\
				50	-7.58866235546396\\
				51	-5.38722931914102\\
				52	-5.26884076694664\\
				53	-5.59967829073888\\
				54	-5.50443698028706\\
				55	-4.33618203420811\\
				56	-2.28017494606467\\
				57	-1.63762410560337\\
				58	-2.20771151089972\\
				59	-2.23051694444355\\
				60	-1.74770796005744\\
				61	-2.84535162852129\\
				62	-4.16362598640193\\
				63	-3.80975458440746\\
				64	-4.25689412137307\\
				65	-3.53707398109308\\
				66	-2.08333834163618\\
				67	-3.89460233620025\\
				68	-5.54028267801494\\
				69	-4.44566665393095\\
				70	-4.16491350701473\\
				71	-4.04378490351825\\
				72	-3.15394649239573\\
				73	-2.63820812733939\\
				74	-2.42498669768067\\
				75	-4.43089073685962\\
				76	-7.02170652219698\\
				77	-6.35445106092788\\
				78	-5.2136622293557\\
				79	-3.54560351502139\\
				80	-3.82246740691249\\
				81	-4.49234155678064\\
				82	-6.20597647565467\\
				83	-7.64209907510636\\
				84	-7.94761032255059\\
				85	-7.55186743364011\\
				86	-7.16428097056644\\
				87	-6.58792718131238\\
				88	-6.46420566443636\\
				89	-2.82640860008326\\
				90	0.00909291389902218\\
				91	0.723363772140609\\
				92	0.973971824390261\\
				93	-0.153885144356889\\
				94	-0.86702435959212\\
				95	1.77522019443626\\
				96	3.99713993339766\\
				97	3.24532171135253\\
				98	3.07805007290902\\
				99	4.47483232085366\\
				100	6.11740393096612\\
				101	6.78856745091016\\
				102	7.43250176039769\\
				103	7.86443474561804\\
				104	7.65561547131685\\
				105	8.3357248182041\\
				106	10.2015449220273\\
				107	11.8355122060477\\
				108	15.2193521647115\\
				109	16.4777304217771\\
				110	16.2414229213552\\
				111	15.2339961864003\\
				112	13.9319174624967\\
				113	12.3549398605716\\
				114	11.8167993453992\\
				115	12.0895599804957\\
				116	13.1715348334061\\
				117	15.2749843789079\\
				118	15.0743810226147\\
				119	14.4517198950014\\
				120	15.5118410629463\\
				121	15.9500546612439\\
				122	15.5160251543868\\
				123	15.5412453047105\\
				124	17.8329855295496\\
				125	18.2912678240809\\
				126	17.307746133143\\
				127	17.9272948998952\\
				128	20.9342541458883\\
				129	22.5326314558152\\
				130	22.7260217702351\\
				131	21.5505777500557\\
				132	21.7400033607853\\
				133	21.9254418461814\\
				134	22.1191560782997\\
				135	22.9012420002589\\
				136	24.1495681510892\\
				137	24.692732131887\\
				138	23.5403287872212\\
				139	21.733079141453\\
				140	21.0730189895711\\
				141	19.4294651503932\\
				142	19.5661543748777\\
				143	19.7685264486438\\
				144	20.6356711251346\\
				145	18.5779764701106\\
				146	16.9453263498072\\
				147	16.880223439296\\
				148	18.0760416597492\\
				149	19.7630540555953\\
				150	20.8422335447154\\
				151	21.8876542666526\\
				152	20.9258109160451\\
				153	20.9060768241868\\
				154	21.347246361685\\
				155	20.5565052516541\\
				156	20.2599973330161\\
				157	19.4409640895064\\
				158	19.6099873133763\\
				159	20.3634033573845\\
				160	20.1898226222685\\
				161	20.3128598002597\\
				162	21.1912988833957\\
				163	21.366808906154\\
				164	20.6248067947342\\
				165	21.2933190021676\\
				166	22.1012761215847\\
				167	22.3915809549035\\
				168	21.8924568149659\\
				169	20.6769523877075\\
				170	21.0295010273638\\
				171	22.921137987583\\
				172	22.6891279760103\\
				173	22.9173544688251\\
				174	23.8116181152795\\
				175	24.748320561228\\
				176	24.6597369819898\\
				177	24.8979243738876\\
				178	25.6516846427968\\
				179	24.38132055681\\
				180	22.4636120012934\\
				181	21.2300394036847\\
				182	20.9347206637574\\
				183	21.8091776510672\\
				184	22.9829260037364\\
				185	23.5145911979294\\
				186	24.0332884813989\\
				187	23.7378229075552\\
				188	23.6739366941895\\
				189	24.0763497586667\\
				190	23.6106594105222\\
				191	22.8734797180174\\
				192	22.1885088875517\\
				193	21.8488977763975\\
				194	22.5035979330933\\
				195	22.8183426815621\\
				196	21.4242800907329\\
				197	21.7141586091126\\
				198	21.4171445075665\\
				199	20.2668215604027\\
				200	18.9911402005271\\
				201	18.8623581752126\\
				202	19.3777329614725\\
				203	18.2978652714475\\
				204	18.916401373606\\
				205	20.3866981143914\\
				206	21.1945235082614\\
				207	21.928456908355\\
				208	22.8195649378663\\
				209	23.4068599043898\\
				210	23.473746327582\\
				211	22.7475059599307\\
				212	22.5092234817452\\
				213	22.8522789038962\\
				214	22.6730171235657\\
				215	22.1679013308982\\
				216	22.5996131250225\\
				217	22.5356419419021\\
				218	23.744879442316\\
				219	24.6199091932565\\
				220	26.3797946432406\\
				221	26.5333043146656\\
				222	24.9497759505233\\
				223	24.2441249452638\\
				224	24.5643898046586\\
				225	25.9000478411723\\
				226	26.2177246075103\\
				227	25.4294946169367\\
				228	23.6976814868445\\
				229	22.083057552827\\
				230	21.1775848389165\\
				231	20.4023389588876\\
				232	20.4258720262352\\
				233	20.1997119048459\\
				234	20.0216533290586\\
				235	18.9870346891713\\
				236	18.090473666228\\
				237	17.1477438854931\\
				238	16.6136932348023\\
				239	16.3450432725528\\
				240	17.9792396351452\\
				241	18.1727660283011\\
				242	16.4060280176477\\
				243	16.1605944297967\\
				244	16.9002490201869\\
				245	17.1588617088959\\
				246	16.8108214162857\\
				247	16.2468293427346\\
				248	15.716193476962\\
				249	15.7398334996246\\
				250	17.255184112762\\
				251	16.0659001108859\\
				252	14.8450416977945\\
				253	14.9195925250742\\
				254	14.770671009371\\
				255	15.386929100653\\
				256	16.0163190670427\\
				257	15.134316673041\\
				258	14.8910457525615\\
				259	13.9246672933934\\
				260	12.6118514255885\\
				261	13.0365200697939\\
				262	13.6050084965247\\
				263	14.1905017611609\\
				264	13.6462417423304\\
				265	13.9508377352321\\
				266	12.6929412089417\\
				267	11.5718275866118\\
				268	10.7007559594422\\
				269	10.7498862827016\\
				270	10.0603866454759\\
				271	9.85193664819207\\
				272	9.89450111962537\\
				273	9.50448353784216\\
				274	7.97892197922733\\
				275	6.51140851096418\\
				276	6.83437920370352\\
				277	6.02015588700293\\
				278	6.14303134912065\\
				279	7.72061859903226\\
				280	9.80753098015039\\
				281	11.4432549025827\\
				282	12.3533289797534\\
				283	13.2735973316789\\
				284	13.4353329967695\\
				285	12.5123308288085\\
				286	11.031535558354\\
				287	9.40183995041252\\
				288	8.68099784957939\\
				289	7.78227825210904\\
				290	7.86059815266678\\
				291	7.11121519340632\\
				292	6.28164813144954\\
				293	7.47911897176545\\
				294	9.51519438579511\\
				295	9.27267812435525\\
				296	8.31116461032563\\
				297	8.08997994136246\\
				298	7.30611022151465\\
				299	6.46908040560781\\
				300	9.47275614033836\\
				301	10.3610188767068\\
				302	11.3759908272546\\
				303	10.6962435554491\\
				304	8.44246989887026\\
				305	6.37104023294202\\
				306	6.30515672622677\\
				307	6.88524762915724\\
				308	7.23053579815168\\
				309	8.79955468209155\\
				310	8.61289187838315\\
				311	8.62322255355489\\
				312	8.30162707222005\\
				313	8.8640536367165\\
				314	7.83573760292548\\
				315	6.15614042022375\\
				316	4.91678491986952\\
				317	4.5836259778001\\
				318	4.10928049769557\\
				319	3.84545468180913\\
				320	2.88104065901261\\
				321	2.90676522241483\\
				322	2.14671184151391\\
				323	1.60802082119007\\
				324	3.28196112580153\\
				325	3.73014184916336\\
				326	3.37089207417508\\
				327	2.00485043244972\\
				328	0.914327288337434\\
				329	1.13957259381026\\
				330	0.312977229747402\\
				331	-1.10528802410274\\
				332	-1.20099285373828\\
				333	-0.884622275822393\\
				334	-0.298027536437024\\
				335	-0.573981513438412\\
				336	-1.58502362390302\\
				337	-3.66689256715229\\
				338	-2.10624993004355\\
				339	-0.358192047295639\\
				340	-1.10539568042111\\
				341	-1.42951184976607\\
				342	-2.02422085777849\\
				343	-1.44110620665585\\
				344	-2.35438348699456\\
				345	-2.59177732658368\\
				346	-2.46560083486237\\
				347	-1.82490869421061\\
				348	-1.06759313158862\\
				349	-2.61230392308857\\
				350	-2.59930302774119\\
				351	-1.36717018740635\\
				352	-0.970497287567558\\
				353	-1.02701038624564\\
				354	-0.827634732152569\\
				355	-0.362352622055742\\
				356	0.574918983283883\\
				357	1.07667965250834\\
				358	-0.191026631105688\\
				359	-1.5182778559939\\
				360	-1.66809393805887\\
				361	-1.40523604007485\\
				362	-0.389527818794225\\
				363	-0.803991517830981\\
				364	-1.38950264182545\\
				365	-2.5074450410287\\
				366	-3.62223283173943\\
				367	-3.62655032828198\\
				368	-2.44202697205065\\
				369	-2.56660011566823\\
				370	-1.4326418923184\\
				371	-0.514131805458098\\
				372	-0.525188026025846\\
				373	-1.3531365038234\\
				374	-1.59832877571543\\
				375	-2.04315515300395\\
				376	-1.42147247504171\\
				377	-1.40473938794771\\
				378	-4.01536775518905\\
				379	-6.72571125036345\\
				380	-6.81528766125871\\
				381	-4.56298547884609\\
				382	-5.17587239165074\\
				383	-6.20199013573248\\
				384	-10.4089811427716\\
				385	-13.5041494281941\\
				386	-14.3386608750221\\
				387	-15.2686628383054\\
				388	-16.1448322976493\\
				389	-16.9055019766358\\
				390	-18.554477728282\\
				391	-19.3116577352916\\
				392	-19.0701455041703\\
				393	-16.9433710561031\\
				394	-18.8638257166159\\
				395	-19.8093755015963\\
				396	-16.8620524752806\\
				397	-14.2425495068586\\
				398	-11.6824557028445\\
				399	-9.84684572026405\\
				400	-7.16286360375161\\
				401	-5.91259562132504\\
				402	-6.58486038071798\\
				403	-6.04332588278938\\
				404	-4.26623662001624\\
				405	-2.77213763075133\\
				406	-2.1341681158705\\
				407	-1.82343568577195\\
				408	-1.90555226595257\\
				409	-2.45248073438885\\
				410	-2.68752853366625\\
				411	-2.04444595469285\\
				412	-0.88806370295819\\
				413	0.579313957833915\\
				414	2.65469994331499\\
				415	2.39739657223138\\
				416	0.742892923479871\\
				417	0.339080071910533\\
				418	-0.247431413316857\\
				419	-0.476937913546158\\
				420	0.100444693341462\\
				421	-1.11453772056502\\
				422	-1.27265793406915\\
				423	0.00474205672884985\\
				424	1.27033051298588\\
				425	1.07130595289117\\
				426	0.920102729946204\\
				427	0.136442118322304\\
				428	-0.485678058179257\\
				429	0.473592537720588\\
				430	1.67033562075198\\
				431	2.35868402261418\\
				432	2.80680428878662\\
				433	2.95316156552603\\
				434	4.02601994617687\\
				435	5.17254714800928\\
				436	3.83192841320529\\
				437	6.02985569417482\\
				438	7.75909183775768\\
				439	5.67354785368669\\
				440	1.17695543890402\\
				441	0.357024993557586\\
				442	2.07216524166147\\
				443	3.96999715194288\\
				444	5.86773461181708\\
				445	7.41955868290819\\
				446	10.8885486066486\\
				447	12.2722557806122\\
				448	12.0883596671443\\
				449	10.9168320525136\\
				450	11.655667774981\\
				451	8.77232231786494\\
				452	8.10921185671014\\
				453	4.58710161340066\\
				454	6.03489979860782\\
				455	7.03151692486306\\
				456	3.74594824847987\\
				457	5.2965529854367\\
				458	7.76587307289098\\
				459	6.46403747849733\\
				460	4.9428908460174\\
				461	7.75411539706693\\
				462	11.3816877837209\\
				463	12.387832584653\\
				464	9.30544326518099\\
				465	5.58742616753362\\
				466	5.49261664167602\\
				467	5.6606834087417\\
				468	6.95436616116568\\
				469	7.73135850692019\\
				470	9.95638089326759\\
				471	12.2349352927576\\
				472	14.7032130288327\\
				473	17.8252038022706\\
				474	20.2968687506347\\
				475	17.7400986104914\\
				476	17.2040366003417\\
				477	16.4298019242606\\
				478	16.7703480865782\\
				479	14.0440112739376\\
				480	14.251321891102\\
				481	14.9512955151061\\
				482	15.7253730102598\\
				483	16.2380705734668\\
				484	16.991852575362\\
				485	16.8864870867734\\
				486	17.2273844756644\\
				487	15.242129891054\\
				488	12.320684878392\\
				489	11.8224640434037\\
				490	10.9041443979966\\
				491	10.6233220452037\\
				492	12.1274889929835\\
				493	14.5286231501423\\
				494	16.0096000671153\\
				495	15.3949265768818\\
				496	15.4992054884668\\
				497	15.7892476630395\\
				498	15.9796608929903\\
				499	16.213289584628\\
				500	17.725138717059\\
				501	20.345949885558\\
				502	21.2274189752736\\
				503	21.540297816897\\
				504	21.1381463956676\\
				505	21.9350654883186\\
				506	23.2618071604333\\
				507	24.4202933496438\\
				508	24.8200016966743\\
				509	25.6269141706229\\
				510	25.2732034199685\\
				511	24.2526015854575\\
				512	22.8706446248253\\
				513	20.4923065186206\\
				514	20.0435525962328\\
				515	20.4425825068442\\
				516	20.0787590967436\\
				517	20.6721453100507\\
				518	21.4729481633849\\
				519	22.0747760540735\\
				520	22.8343032449535\\
				521	23.9529716798691\\
				522	25.687617426933\\
				523	25.9399597876388\\
				524	25.7033575751649\\
				525	24.2587984329988\\
				526	21.8571940266361\\
				527	19.8591476055768\\
				528	18.4242573925921\\
				529	16.7170825654364\\
				530	16.0703743055994\\
				531	16.3127778438827\\
				532	17.1270468156561\\
				533	17.0590703145987\\
				534	16.4766222475748\\
				535	16.6218139939435\\
				536	17.5498394096706\\
				537	17.1091740777057\\
				538	16.1091103915318\\
				539	16.2254021689458\\
				540	17.4092912921784\\
				541	17.6164249610541\\
				542	18.5740567708558\\
				543	19.5844177050317\\
				544	19.986159962193\\
				545	21.2846819860799\\
				546	21.6172003666415\\
				547	22.1549646135235\\
				548	22.1946932752987\\
				549	22.040456311488\\
				550	23.1495254709962\\
				551	23.5446597103645\\
				552	24.0422927474658\\
				553	22.2029067226057\\
				554	21.613235526375\\
				555	21.1017287174542\\
				556	22.2582283033198\\
				557	22.5183292924049\\
				558	23.4771194387685\\
				559	23.8785046422713\\
				560	25.283442174515\\
				561	25.0442363804617\\
				562	25.6530206851242\\
				563	25.4345400929951\\
				564	24.0094636162412\\
				565	23.3633245521916\\
				566	23.609335545209\\
				567	22.5551339187754\\
				568	21.4314593752731\\
				569	22.2026259743322\\
				570	22.8327900111927\\
				571	25.0961907118132\\
				572	27.173298309098\\
				573	26.5444565258789\\
				574	26.6942676471583\\
				575	26.2616788758956\\
				576	26.9675485646642\\
				577	28.3887018159504\\
				578	29.7506031019596\\
				579	30.6096921361764\\
				580	29.4381504400745\\
				581	27.6931730916417\\
				582	26.2644250882207\\
				583	25.6180808405978\\
				584	26.4189643109019\\
				585	27.1606905269722\\
				586	28.1720401459053\\
				587	28.7275881443654\\
				588	29.213604032353\\
				589	29.1111850954428\\
				590	28.9160084638613\\
				591	28.5155966313511\\
				592	26.7084934518974\\
				593	24.3434417848559\\
				594	21.8420539058199\\
				595	21.9938636938909\\
				596	22.390510938403\\
				597	23.3120436609781\\
				598	23.1386536459032\\
				599	22.3719370894881\\
				600	21.2139369993204\\
				601	18.4713931293897\\
				602	18.1805310395619\\
				603	17.7570269493626\\
				604	19.0778617070892\\
				605	19.7473736744967\\
				606	18.842437563908\\
				607	18.3728599725407\\
				608	18.6235593778583\\
				609	19.3803730851661\\
				610	20.6854686487109\\
				611	20.9216391172371\\
				612	20.3918358163596\\
				613	20.6726315120953\\
				614	21.5827006956638\\
				615	22.1296883498663\\
				616	22.5457527777066\\
				617	20.8209390316121\\
				618	20.5481242067408\\
				619	21.7153820329865\\
				620	22.8821488739904\\
				621	22.7911663324588\\
				622	21.2813062017897\\
				623	20.8725464591251\\
				624	20.1570247573073\\
				625	18.3867625196769\\
				626	18.5654629708508\\
				627	20.0818925316746\\
				628	21.2275822619637\\
				629	21.1595875872745\\
				630	19.2916711832825\\
				631	16.5785542911543\\
				632	14.3454851820453\\
				633	13.3964312753059\\
				634	13.9496192017607\\
				635	14.9819994482161\\
				636	14.668242824444\\
				637	14.188951791217\\
				638	13.5083150920931\\
				639	10.5959844461759\\
				640	8.95334468799207\\
				641	10.420393066064\\
				642	11.3943009278695\\
				643	11.0244802834068\\
				644	11.7943081898694\\
				645	12.0360173430147\\
				646	12.4229432437476\\
				647	15.0622999846663\\
				648	16.8247782231119\\
				649	17.8103109524024\\
				650	17.7291422186315\\
				651	17.3366273677478\\
				652	17.9080296513103\\
				653	15.6688734605157\\
				654	11.8894906892387\\
				655	9.1255937682938\\
				656	6.41653738552518\\
				657	6.48752515939582\\
				658	8.77135575149581\\
				659	9.20592240852377\\
				660	6.45165482666061\\
				661	2.51516265520257\\
				662	1.39325932495779\\
				663	-0.442484242706138\\
				664	-1.72949666189454\\
				665	0.433563206974461\\
				666	1.56075780188496\\
				667	3.09439629496779\\
				668	4.59980192115704\\
				669	5.54005432471611\\
				670	4.56032362279884\\
				671	2.72559382770963\\
				672	2.93680075258843\\
				673	4.81250597391912\\
				674	6.07834205066486\\
				675	5.55556049434578\\
				676	4.7158604874506\\
				677	6.29551741380232\\
				678	7.38950952533355\\
				679	6.99019693868304\\
				680	5.27243628856027\\
				681	5.03255603573298\\
				682	5.75734747150856\\
				683	5.52893152580508\\
				684	4.8613437708388\\
				685	2.46393878628565\\
				686	-0.254391271328008\\
				687	-1.27394161277927\\
				688	-0.877146567339549\\
				689	0.414419202915926\\
				690	0.0594988544023723\\
				691	-1.68729326505554\\
				692	-2.77236485856084\\
				693	-5.16076085604086\\
				694	-6.60807650690476\\
				695	-6.60541531053209\\
				696	-6.20572303190913\\
				697	-4.97186624157897\\
				698	-5.77862977984882\\
				699	-7.36106162213943\\
				700	-10.1645427101408\\
				701	-10.329183873377\\
				702	-9.36311847924807\\
				703	-6.31269435232508\\
				704	-4.741401714787\\
				705	-5.55999488851543\\
				706	-5.18206280634626\\
				707	-3.96952677021344\\
				708	-2.9153591783493\\
				709	-3.71580758109047\\
				710	-2.92423245622458\\
				711	-0.491673189022698\\
				712	0.650039042737573\\
				713	0.179941349363062\\
				714	-1.03695935808128\\
				715	-0.929692491796558\\
				716	-0.427063137709311\\
				717	-0.35718159361444\\
				718	0.868397560831297\\
				719	1.72707750356934\\
				720	0.642241751867065\\
				721	-0.369978366876799\\
				722	0.251954155279784\\
				723	-0.436917521814247\\
				724	-1.88879761837511\\
				725	-7.28836583664961\\
				726	-11.4871588565163\\
				727	-10.4667411205197\\
				728	-10.9653361367373\\
				729	-11.046453527049\\
				730	-12.1780635236379\\
				731	-4.33036986779291\\
				732	-1.28599846337097\\
				733	-0.676605086034259\\
				734	-2.29405379203517\\
				735	-4.28113692605371\\
				736	-7.39029939578957\\
				737	-12.2505582186079\\
				738	-11.3939473548914\\
				739	-4.44417829785358\\
				740	0.28048290176176\\
				741	1.36349105953936\\
				742	0.56960569984952\\
				743	0.613888359625886\\
				744	0.901833980104233\\
				745	-0.635956611678473\\
				746	-2.03462818942499\\
				747	-3.3749944408002\\
				748	-1.77930203706958\\
				749	-1.42947725131276\\
				750	-1.94428595059941\\
				751	-2.65744799200416\\
				752	-4.30099819240864\\
				753	-4.15457526411655\\
				754	-5.73338283661584\\
				755	-6.98702416382983\\
				756	-7.45835360836491\\
				757	-5.27958572489504\\
				758	-4.47452894352352\\
				759	-4.38602407850823\\
				760	-2.9236577068396\\
				761	-0.859156842345526\\
				762	-0.264541511616028\\
				763	-0.274807381369329\\
				764	-1.41204921065264\\
				765	-2.48920853882579\\
				766	-2.81692156632647\\
				767	-4.25889255165316\\
				768	-5.88834285927898\\
				769	-5.26889794554731\\
				770	-5.53656401750943\\
				771	-5.63036794096325\\
				772	-4.85111888797864\\
				773	-3.56207944495411\\
				774	-3.45450833651822\\
				775	-3.29994506945757\\
				776	-3.39867006364749\\
				777	-5.50126356389959\\
				778	-6.61682278668508\\
				779	-5.04430728817927\\
				780	-3.71419875799996\\
				781	-1.18029260487312\\
				782	0.599513955010544\\
				783	0.997666978205796\\
				784	0.38844780084681\\
				785	-0.135769701139674\\
				786	-0.334974356152384\\
				787	-0.0484590788915761\\
				788	1.25389757308917\\
				789	2.26722142554907\\
				790	2.44656752051471\\
				791	2.1167675742133\\
				792	1.23925676213209\\
				793	1.75900933225835\\
				794	1.97843433158867\\
				795	2.24199401113837\\
				796	2.10243466407553\\
				797	2.94749210495148\\
				798	4.81339243967605\\
				799	5.77420758705457\\
				800	5.98579718252117\\
				801	4.6245601181125\\
				802	3.72540366402466\\
				803	4.50952994175666\\
				804	5.08393857550665\\
				805	5.70313093457245\\
				806	6.15033158147611\\
				807	7.03227734194114\\
				808	6.94077243942944\\
				809	5.66372275409264\\
				810	6.10055646773961\\
				811	4.81950657763187\\
				812	2.72954995885993\\
				813	4.94439412571655\\
				814	7.38908933055346\\
				815	9.07708634131608\\
				816	8.3428469208704\\
				817	6.06299663462099\\
				818	3.943154806746\\
				819	3.99147676014941\\
				820	4.3453651628205\\
				821	3.82401278263301\\
				822	3.02335671788495\\
				823	2.65591361338699\\
				824	2.92420074582038\\
				825	3.84554843363991\\
				826	4.71078322007136\\
				827	4.91761098182438\\
				828	6.13062046363287\\
				829	6.89476428308444\\
				830	10.4258986645424\\
				831	13.6914115389939\\
				832	13.8654821490454\\
				833	13.6747395338596\\
				834	10.7727765520629\\
				835	9.517020134318\\
				836	11.4524315105867\\
				837	10.677744197727\\
				838	7.71878982602103\\
				839	5.28294565554099\\
				840	3.71846314668583\\
				841	4.80062584923234\\
				842	8.04546732268208\\
				843	11.4891370384777\\
				844	13.624008949977\\
				845	15.5637713933513\\
				846	16.293968365098\\
				847	16.9504904113559\\
				848	16.9890094270598\\
				849	15.015285972687\\
				850	13.810741617523\\
				851	14.3007870488817\\
				852	14.8543342374699\\
				853	15.7914022901972\\
				854	15.6698052434416\\
				855	16.5430724963714\\
				856	17.0064542657399\\
				857	15.8830618265402\\
				858	15.7867033812589\\
				859	14.7189548262333\\
				860	14.3972253120278\\
				861	15.2701156343046\\
				862	16.7973659165517\\
				863	16.5273089215933\\
				864	15.8206905883208\\
				865	15.888793971254\\
				866	13.9975562198619\\
				867	13.1881601917572\\
				868	14.4018932415417\\
				869	17.6678706056339\\
				870	19.9875832272678\\
				871	20.7260275757958\\
				872	20.8678448286699\\
				873	20.9905158965576\\
				874	21.5391464560383\\
				875	22.0754411326345\\
				876	21.603166643941\\
				877	20.3334135452519\\
				878	20.5003011807973\\
				879	21.0959754468811\\
				880	21.376134966069\\
				881	21.3439508086141\\
				882	21.553954128998\\
				883	21.0623105909325\\
				884	20.8672431237182\\
				885	20.7010882625956\\
				886	21.0869481434761\\
				887	22.1812150474123\\
				888	22.8382056116443\\
				889	24.1253434741185\\
				890	23.8844348529702\\
				891	23.2706844586037\\
				892	22.5503580140937\\
				893	23.0582772747149\\
				894	23.9080016998234\\
				895	24.3604936133733\\
				896	23.2295425166943\\
				897	21.5310814354151\\
				898	20.5885326893817\\
				899	20.8398647280991\\
				900	21.1596934162927\\
				901	21.5733818232307\\
				902	20.4318060553427\\
				903	21.0033797734498\\
				904	21.6946977327469\\
				905	21.227098687057\\
				906	21.1310994830115\\
				907	19.9909385951396\\
				908	18.748201328651\\
				909	18.2205166863566\\
				910	18.1679425085812\\
				911	19.4315798659252\\
				912	21.5252029977222\\
				913	23.4541751971787\\
				914	22.9348881656632\\
				915	23.5413783815203\\
				916	24.4027654359412\\
				917	23.6839795991814\\
				918	23.3965632853979\\
				919	24.5161207705702\\
				920	24.5852419136444\\
				921	22.4934652663271\\
				922	19.4795542590563\\
				923	18.4132434022602\\
				924	18.2422311343857\\
				925	19.4613590125314\\
				926	21.0715085677847\\
				927	21.5401120692651\\
				928	22.4742943037101\\
				929	22.6208448141373\\
				930	23.4956308977562\\
				931	25.1560866602297\\
				932	24.6980407768062\\
				933	25.4458019505597\\
				934	25.4284328566762\\
				935	25.6209179116361\\
				936	25.9892208415389\\
				937	26.224817604434\\
				938	26.08302214569\\
				939	26.1336796959976\\
				940	25.6199867686798\\
				941	25.0553839051336\\
				942	24.1734345632395\\
				943	24.2766620295855\\
				944	24.7650865985335\\
				945	25.4214987130793\\
				946	25.8311291274626\\
				947	26.103720947119\\
				948	26.3528233882549\\
				949	27.3089421574532\\
				950	28.8120230439043\\
				951	29.4433071257839\\
				952	29.3397507801163\\
				953	28.4738981834579\\
				954	28.0798951683737\\
				955	27.2640196389669\\
				956	26.710717099335\\
				957	26.5507496565622\\
				958	25.0899844886517\\
				959	21.2602496443187\\
				960	19.7843679940329\\
				961	20.1501089326782\\
				962	19.9931859944573\\
				963	21.5630133231443\\
				964	22.5749172872802\\
				965	23.7442792383347\\
				966	23.2270032252506\\
				967	23.0925655119343\\
				968	22.9700963143148\\
				969	24.1557630116271\\
				970	24.0888575684899\\
				971	23.4863404952765\\
				972	22.3819977614575\\
				973	22.284783800017\\
				974	23.1080697954643\\
				975	23.5392480478749\\
				976	22.7856257454638\\
				977	21.4022322018261\\
				978	21.3787661387726\\
				979	20.2526424268083\\
				980	18.102124541366\\
				981	16.1268304954644\\
				982	16.1158889651439\\
				983	16.5896876974737\\
				984	17.6694291617402\\
				985	17.680788418371\\
				986	17.7895288755918\\
				987	18.4887247013729\\
				988	18.8967265380858\\
				989	20.5694169170413\\
				990	23.5839841812206\\
				991	23.7112351854279\\
				992	21.7745503066164\\
				993	19.1872648587254\\
				994	17.7584187984866\\
				995	18.5924012440566\\
				996	21.0463130492141\\
				997	21.0662190312972\\
				998	20.8261807113734\\
				999	20.2665993199596\\
				1000	19.232723969268\\
				1001	18.1844688116887\\
				1002	15.8538358645273\\
				1003	15.251504706255\\
				1004	14.8809551471422\\
				1005	14.9943304597297\\
				1006	15.9184798392853\\
				1007	15.4521625559524\\
				1008	15.594565878872\\
				1009	12.9832307979508\\
				1010	8.01702144165336\\
				1011	4.18858371780649\\
				1012	3.6099511271341\\
				1013	4.21212095395549\\
				1014	4.18073360155891\\
				1015	3.86867774207321\\
				1016	4.04041788639229\\
				1017	5.38720245243926\\
				1018	7.11469102466521\\
				1019	7.82500438221142\\
				1020	8.55386635811056\\
				1021	9.02689656970963\\
				1022	8.41402261136094\\
				1023	6.55944724498448\\
				1024	4.06443306356461\\
				1025	3.20748144836\\
				1026	4.62502773727353\\
				1027	5.61224931915655\\
				1028	5.4116975840159\\
				1029	5.830197652384\\
				1030	6.21199392270708\\
				1031	4.60062514179698\\
				1032	3.31477873873031\\
				1033	3.53006972693195\\
				1034	2.84157251360661\\
				1035	3.74454694915955\\
				1036	6.82290268943418\\
				1037	9.07055550001081\\
				1038	8.72865851653785\\
				1039	7.59198014092116\\
				1040	5.8740044823515\\
				1041	4.6490298961058\\
				1042	5.97357593592048\\
				1043	5.27860615736745\\
				1044	4.32210222680729\\
				1045	5.31569673770453\\
				1046	5.61193008192296\\
				1047	4.70200856878327\\
				1048	2.60084765072913\\
				1049	2.11084238208992\\
				1050	2.90437702149686\\
				1051	2.53375573197506\\
				1052	3.28666209769474\\
				1053	4.10907691609189\\
				1054	4.05653232233644\\
				1055	3.32020766154624\\
				1056	3.43908795401573\\
				1057	3.1931613165645\\
				1058	0.841749680008021\\
				1059	-0.449970492216368\\
				1060	-0.81943380638896\\
				1061	-2.39529810293707\\
				1062	-2.33839365033499\\
				1063	-1.65826818851254\\
				1064	-0.389541903713929\\
				1065	-1.28927029791715\\
				1066	-2.12889352693604\\
				1067	-1.43732946585265\\
				1068	-1.95218310375333\\
				1069	-1.70702438094408\\
				1070	0.121768198603185\\
				1071	2.27948125182393\\
				1072	1.24991870620583\\
				1073	0.925989428785752\\
				1074	0.635174457416837\\
				1075	-0.430850449276277\\
				1076	0.177598155073901\\
				1077	0.361958098312376\\
				1078	0.0809168104632441\\
				1079	0.343038908997959\\
				1080	0.461899553633125\\
				1081	0.906919229658099\\
				1082	0.871444708780792\\
				1083	2.62617966071814\\
				1084	2.14197764184525\\
				1085	2.47626438990323\\
				1086	4.13714270845659\\
				1087	4.06701207463978\\
				1088	3.2251194762583\\
				1089	1.61991345135671\\
				1090	2.28231924767408\\
				1091	2.22695817919409\\
				1092	-0.546622619325378\\
				1093	-3.64977719750881\\
				1094	-6.75970391637138\\
				1095	-8.46122571482316\\
				1096	-11.5164392039446\\
				1097	-12.2891731860297\\
				1098	-12.7747263055463\\
				1099	-12.6900361311069\\
				1100	-11.3715461084191\\
				1101	-10.1364529486883\\
				1102	-9.83485643005095\\
				1103	-8.01788758650036\\
				1104	-6.37000057765466\\
				1105	-5.70155201036166\\
				1106	-6.21449103101447\\
				1107	-4.47658562272144\\
				1108	-4.1389244848534\\
				1109	-4.67382424564038\\
				1110	-4.94969975390761\\
				1111	-5.64755048866457\\
				1112	-8.53187666688491\\
				1113	-9.64080827477977\\
				1114	-8.46918682646515\\
				1115	-8.49173076125068\\
				1116	-9.08427500237929\\
				1117	-10.2987846070796\\
				1118	-11.331505068798\\
				1119	-10.2973842776541\\
				1120	-8.26943528695973\\
				1121	-6.9728523667295\\
				1122	-3.05580799716107\\
				1123	-0.86516717151271\\
				1124	0.653017833626888\\
				1125	2.1204139215805\\
				1126	1.75365441901666\\
				1127	0.642095670027481\\
				1128	1.06892699791438\\
				1129	0.298672603319516\\
				1130	-1.10049351371103\\
				1131	-1.94243733463835\\
				1132	-1.96701299850328\\
				1133	-1.46655807994377\\
				1134	-0.455520141341911\\
				1135	-0.220108771294244\\
				1136	-0.839608398227152\\
				1137	-1.00130839648901\\
				1138	-0.420765727274549\\
				1139	-0.855706871556684\\
				1140	-0.231601755194504\\
				1141	0.374320892857864\\
				1142	0.109706863291997\\
				1143	-0.670256007608038\\
				1144	-1.55238867971653\\
				1145	-2.72931215361095\\
				1146	-2.51670113505293\\
				1147	-1.91967041726979\\
				1148	1.09853546789382\\
				1149	1.77796394751549\\
				1150	0.757560355486495\\
				1151	0.18297393959611\\
				1152	-0.229193861777507\\
				1153	-0.170296227565779\\
				1154	-0.269046687042809\\
				1155	-0.525486560253753\\
				1156	0.0215834505392506\\
				1157	0.437692918554115\\
				1158	1.22204464367374\\
				1159	1.98600410449787\\
				1160	2.65668191246289\\
				1161	2.67735333838309\\
				1162	3.42896127111415\\
				1163	3.67158184341985\\
				1164	3.1404353673436\\
				1165	3.80501786730477\\
				1166	4.48517096833271\\
				1167	4.22470438070166\\
				1168	2.1879873427295\\
				1169	1.56473991730031\\
				1170	2.15632488655513\\
				1171	2.68476017044633\\
				1172	2.55869549583091\\
				1173	0.54422695145696\\
				1174	-3.28878328684114\\
				1175	-3.85558711643176\\
				1176	-2.55141932204097\\
				1177	-1.08846880751035\\
				1178	-0.125518116625557\\
				1179	0.528879903226739\\
				1180	1.27348999947048\\
				1181	2.58999852070737\\
				1182	4.02670038754809\\
				1183	5.00424109299999\\
				1184	4.90449348909867\\
				1185	5.53662309079793\\
				1186	7.42839070254636\\
				1187	8.05669901111738\\
				1188	7.55174474921678\\
				1189	8.67590668226494\\
				1190	10.2929757620577\\
				1191	11.3692634294439\\
				1192	12.7911135665527\\
				1193	13.5924868820579\\
				1194	14.9703418657389\\
				1195	16.5814876164992\\
				1196	15.7774094758296\\
				1197	15.5128803951858\\
				1198	14.0859948377882\\
				1199	13.9188921687063\\
				1200	13.2987415830339\\
				1201	12.862437308673\\
				1202	13.3495687956402\\
				1203	14.4502049690209\\
				1204	14.2926850612299\\
				1205	12.9549497784306\\
				1206	11.8040652840091\\
				1207	10.257463131044\\
				1208	9.37261537674163\\
				1209	9.95119925924008\\
				1210	11.0059055770657\\
				1211	11.2580868450269\\
				1212	11.3234953636532\\
				1213	12.7793125881064\\
				1214	14.0227917524866\\
				1215	13.5171706513322\\
				1216	13.9075764393787\\
				1217	14.8459653521675\\
				1218	16.069861936629\\
				1219	15.838770475092\\
				1220	14.9831061958745\\
				1221	15.3914222256745\\
				1222	15.8342229021409\\
				1223	16.321964140509\\
				1224	16.9966658451735\\
				1225	17.9377437915075\\
				1226	17.7394100068343\\
				1227	17.8383718424945\\
				1228	16.7181939611417\\
				1229	16.0597031481162\\
				1230	15.4650936814203\\
				1231	14.7389413345565\\
				1232	13.7523988127081\\
				1233	14.2266287450052\\
				1234	13.9013329884281\\
				1235	13.6398665638292\\
				1236	14.0885065234786\\
				1237	15.1360684988229\\
				1238	16.4641224647427\\
				1239	17.2842795277019\\
				1240	17.0622701522252\\
				1241	17.5285221834518\\
				1242	18.6259367614956\\
				1243	20.2063359506749\\
				1244	21.2457331632386\\
				1245	22.7209835988901\\
				1246	23.7553715999215\\
				1247	21.8281062438043\\
				1248	21.3607217781385\\
				1249	21.445548241874\\
				1250	21.877179676376\\
				1251	21.1198119918523\\
				1252	19.3306665499258\\
				1253	18.1369070031544\\
				1254	17.9413511140508\\
				1255	18.5938776921085\\
				1256	18.7291729695664\\
				1257	18.7368207550435\\
				1258	17.6081409675911\\
				1259	16.9181641442668\\
				1260	17.3796742192066\\
				1261	18.0887574863794\\
				1262	19.3034595295343\\
				1263	21.0727838624296\\
				1264	23.3662806170742\\
				1265	23.7396445135106\\
				1266	24.4266406989079\\
				1267	25.3126470444623\\
				1268	26.3465495642172\\
				1269	26.6485795210666\\
				1270	26.6043647464422\\
				1271	26.3985232825344\\
				1272	25.3291357887026\\
				1273	25.0631062877667\\
				1274	24.9996300575866\\
				1275	23.7776734136552\\
				1276	23.662611372411\\
				1277	24.3142420535925\\
				1278	24.6716182505093\\
				1279	25.0013601524305\\
				1280	24.0494580999119\\
				1281	22.6940560778939\\
				1282	21.5054222097884\\
				1283	22.2188854194188\\
				1284	22.8332112927505\\
				1285	23.4717404979082\\
				1286	22.5745142943193\\
				1287	22.9175725821799\\
				1288	23.6011394497545\\
				1289	24.2404922862198\\
				1290	24.7532351152011\\
				1291	24.5693754766919\\
				1292	23.196383828788\\
				1293	23.2240151020472\\
				1294	24.4818311568202\\
				1295	23.9247798602339\\
				1296	21.6074824918122\\
				1297	20.8382275360492\\
				1298	20.7282050536517\\
				1299	20.5416877977312\\
				1300	21.2966562054799\\
				1301	22.258484669887\\
				1302	23.2115974365409\\
				1303	23.9451889514557\\
				1304	23.8995656276904\\
				1305	23.6963000751168\\
				1306	23.5005066359404\\
				1307	24.1592376487989\\
				1308	24.4637540110793\\
				1309	24.5082571853851\\
				1310	24.117207736539\\
				1311	24.3355537787506\\
				1312	24.4786528817616\\
				1313	24.5775017349217\\
				1314	24.3311316990124\\
				1315	24.0313713530487\\
				1316	22.5490139411065\\
				1317	21.2427083168775\\
				1318	21.1101244390406\\
				1319	21.2243623647146\\
				1320	20.9955012090569\\
				1321	22.0047436750525\\
				1322	22.1174199802163\\
				1323	21.5903850385255\\
				1324	21.4509460191297\\
				1325	22.0922464317101\\
				1326	22.5972594123276\\
				1327	22.7831976749342\\
				1328	23.921346347205\\
				1329	24.3816072438791\\
				1330	23.8932201000458\\
				1331	22.5504565805663\\
				1332	21.4586209373694\\
				1333	21.3935247547643\\
				1334	21.5199609323272\\
				1335	23.1436956368983\\
				1336	24.6377579899541\\
				1337	23.6606174746458\\
				1338	22.8390264970904\\
				1339	22.2415922859699\\
				1340	21.4198139625959\\
				1341	21.4452208441574\\
				1342	21.480806914516\\
				1343	20.6044850524712\\
				1344	19.6578115744492\\
				1345	19.3945971261975\\
				1346	19.8709550298278\\
				1347	21.508879696011\\
				1348	21.8296575437151\\
				1349	21.8306549929845\\
				1350	22.2426682380731\\
				1351	21.6623075882665\\
				1352	20.9020493241612\\
				1353	18.4712366710976\\
				1354	17.0647032064181\\
				1355	17.5243054541564\\
				1356	16.6614042572014\\
				1357	15.5193294773886\\
				1358	14.6820835888206\\
				1359	13.8322915257441\\
				1360	13.5308653852427\\
				1361	13.607324946683\\
				1362	13.9924380756313\\
				1363	14.0365943520454\\
				1364	12.8664401276941\\
				1365	12.3213160960886\\
				1366	12.6265137693684\\
				1367	11.5421534352827\\
				1368	12.1157455674326\\
				1369	13.8021783936312\\
				1370	14.9929794844126\\
				1371	16.0618424570452\\
				1372	15.8441153216516\\
				1373	15.0571912801367\\
				1374	13.1018377157201\\
				1375	11.0830296376385\\
				1376	9.78268796358802\\
				1377	7.93583001143257\\
				1378	8.07743318407258\\
				1379	7.20298737396297\\
				1380	6.56297932817586\\
				1381	5.98979145385034\\
				1382	4.83158721344386\\
				1383	4.80036250299178\\
				1384	3.25555255822725\\
				1385	3.20639167026282\\
				1386	3.07318690739232\\
				1387	4.22366974633251\\
				1388	3.04008451613661\\
				1389	2.80357478847247\\
				1390	3.93563380676461\\
				1391	5.81418021680591\\
				1392	6.66258056883248\\
				1393	6.77250079108999\\
				1394	6.12303053634967\\
				1395	4.48755753019543\\
				1396	3.39405774883025\\
				1397	1.02605827968705\\
				1398	0.374770658997654\\
				1399	-1.11030397628035\\
				1400	-1.87401389380663\\
				1401	-0.916591429218041\\
				1402	-0.621758294690896\\
				1403	0.219263107581721\\
				1404	0.538875510131533\\
				1405	1.07839946302872\\
				1406	2.15407733434278\\
				1407	4.12799972980384\\
				1408	3.08213348050201\\
				1409	1.53545783383983\\
				1410	1.25395356449932\\
				1411	0.82240893333644\\
				1412	-0.797541737608724\\
				1413	-2.21367784877462\\
				1414	-2.81570894229976\\
				1415	-3.15532456562624\\
				1416	-3.97325672153758\\
				1417	-3.72661134554945\\
				1418	-2.95128148852736\\
				1419	-2.55962761111284\\
				1420	-2.67121606348055\\
				1421	-3.19613857868542\\
				1422	-3.92329111268698\\
				1423	-3.63754820867488\\
				1424	-2.6804616788852\\
				1425	-2.62272645278486\\
				1426	-3.08566153304673\\
				1427	-2.49916608613147\\
				1428	-3.71489002538844\\
				1429	-4.79899869336583\\
				1430	-6.15722412930582\\
				1431	-5.87847047307386\\
				1432	-5.75759148970261\\
				1433	-6.26016391725561\\
				1434	-6.46896334713884\\
				1435	-5.85765629815827\\
				1436	-4.50708979492502\\
				1437	-6.66197599759438\\
				1438	-5.27054779812671\\
				1439	-2.94800116954527\\
				1440	-0.970024969087513\\
				1441	-1.91177860907814\\
				1442	-3.26281454894678\\
				1443	-6.07250381856824\\
				1444	-5.72629870847991\\
				1445	-5.41504111410998\\
				1446	-6.88288463426608\\
				1447	-7.38558309640645\\
				1448	-6.20192399327901\\
				1449	-5.82247923753834\\
				1450	-5.56584388067369\\
				1451	-5.20236146090624\\
				1452	-3.48011285299709\\
				1453	-3.46227146476671\\
				1454	-2.96475619171353\\
				1455	-2.35596754497123\\
				1456	-1.73047224883037\\
				1457	-1.61880804703444\\
				1458	-2.42194491098846\\
				1459	-4.16187547464158\\
				1460	-3.88429568348135\\
				1461	-2.93841570202308\\
				1462	-3.74019434618596\\
				1463	-2.33922811923488\\
				1464	-2.33719771214277\\
				1465	-4.38874085606058\\
				1466	-6.72128579554218\\
				1467	-11.7647848392138\\
				1468	-14.4937747521321\\
				1469	-12.8714435627861\\
				1470	-11.0604032821997\\
				1471	-9.86368906588418\\
				1472	-8.60626497466452\\
				1473	-7.01851751987476\\
				1474	-6.62904646540297\\
				1475	-6.25252164143228\\
				1476	-7.07083339583351\\
				1477	-7.89763917241075\\
				1478	-9.14380051457075\\
				1479	-8.89085201698862\\
				1480	-8.17999619164031\\
				1481	-7.36842763469127\\
				1482	-5.7638964208883\\
				1483	-4.38389509013467\\
				1484	-2.90826416900022\\
				1485	-2.21419492842885\\
				1486	-1.63898140772943\\
				1487	-3.52576328060636\\
				1488	-4.31508687667121\\
				1489	-4.69934939942946\\
				1490	-6.88500713334628\\
				1491	-8.53444218607654\\
				1492	-8.95341430140043\\
				1493	-8.21025794530506\\
				1494	-7.05717185349631\\
				1495	-8.36306419919608\\
				1496	-8.26956588686775\\
				1497	-8.74565402186409\\
				1498	-9.863358240887\\
				1499	-11.1019959188596\\
				1500	-11.323366879576\\
				1501	-10.1983421591378\\
				1502	-8.52422122270013\\
				1503	-7.99698852697162\\
				1504	-7.32637346255218\\
				1505	-6.56337211350624\\
				1506	-5.12516426357532\\
				1507	-4.74866398131845\\
				1508	-5.96148032916202\\
				1509	-5.37922233240369\\
				1510	-3.17300756422238\\
				1511	-1.7891346547977\\
				1512	-0.271772584800941\\
				1513	0.637319198332573\\
				1514	0.942434807451656\\
				1515	0.622088552775009\\
				1516	0.725135080885784\\
				1517	-0.7273168981403\\
				1518	-1.27776098359813\\
				1519	0.0897068448790794\\
				1520	-0.0482982938521526\\
				1521	-0.23118321964718\\
				1522	0.716036314672945\\
				1523	0.887964785323029\\
				1524	2.18039780382941\\
				1525	3.30152671590651\\
				1526	2.40055220484468\\
				1527	2.59879529495518\\
				1528	3.75948086325163\\
				1529	4.15668755708703\\
				1530	3.80295836909224\\
				1531	3.95613673179295\\
				1532	2.41549790270138\\
				1533	2.1284110808189\\
				1534	2.90901743050245\\
				1535	4.26895123726332\\
				1536	4.3846522505084\\
				1537	3.82325148522864\\
				1538	4.1351109078191\\
				1539	4.59826663652332\\
				1540	5.50525202702152\\
				1541	7.22736985847512\\
				1542	8.01246815065377\\
				1543	8.1631163700378\\
				1544	8.54239730413899\\
				1545	7.44329525497349\\
				1546	8.63681509709555\\
				1547	9.70185672445199\\
				1548	10.1204892713052\\
				1549	8.3948669077744\\
				1550	5.7656167216563\\
				1551	6.27872451798326\\
				1552	6.68812820007009\\
				1553	6.18879778335426\\
				1554	7.8542533880102\\
				1555	8.8116375126012\\
				1556	9.17762473655094\\
				1557	8.7644102033936\\
				1558	8.2001129602263\\
				1559	9.15133287325219\\
				1560	9.15631072210231\\
				1561	10.6046683331712\\
				1562	11.32429387587\\
				1563	10.0723806731396\\
				1564	10.9832887973123\\
				1565	10.0705938224184\\
				1566	9.25395297706283\\
				1567	9.3813036334448\\
				1568	7.6672537444325\\
				1569	5.94222093287809\\
				1570	4.56598570564225\\
				1571	4.23206235628455\\
				1572	5.45572485688715\\
				1573	6.70899859601442\\
				1574	6.35333489857282\\
				1575	6.68536788442729\\
				1576	8.73989177345501\\
				1577	10.5317512585981\\
				1578	12.5456431219073\\
				1579	14.1875334578895\\
				1580	13.729573860856\\
				1581	13.1079788528157\\
				1582	14.4538142913112\\
				1583	15.6756991311752\\
				1584	15.9361120612901\\
				1585	15.6569585661991\\
				1586	16.9513433262174\\
				1587	17.5139091513276\\
				1588	15.7021165141318\\
				1589	14.0980001858608\\
				1590	11.3363254163702\\
				1591	9.69178117870631\\
				1592	11.0873908766561\\
				1593	13.6059292196426\\
				1594	13.6538631853191\\
				1595	13.9238547423377\\
				1596	15.2078604504639\\
				1597	16.3603829683109\\
				1598	16.7121807418905\\
				1599	17.3706362808921\\
				1600	18.0130803117071\\
				1601	18.0377182443454\\
				1602	17.9184315460785\\
				1603	18.0317645890144\\
				1604	20.3346498870346\\
				1605	20.9262114289773\\
				1606	20.2269976413232\\
				1607	19.5934857556725\\
				1608	18.4967767166479\\
				1609	18.9469522320018\\
				1610	20.0741014615094\\
				1611	21.5647364541532\\
				1612	21.5761962568685\\
				1613	20.1058816103978\\
				1614	18.6005076179096\\
				1615	17.6210340103595\\
				1616	17.905146585559\\
				1617	17.8969783245975\\
				1618	17.3836836946226\\
				1619	17.1226804526344\\
				1620	17.5235788858863\\
				1621	17.4645039185995\\
				1622	16.9170633715206\\
				1623	16.8310249386513\\
				1624	16.8198971628003\\
				1625	17.3304650541568\\
				1626	17.7029523395092\\
				1627	18.0123855581329\\
				1628	18.2594568460679\\
				1629	17.2557466946465\\
				1630	17.0788616164805\\
				1631	18.2920583348658\\
				1632	18.5199922241928\\
				1633	17.3653114860341\\
				1634	16.6279570335199\\
				1635	16.8196805700459\\
				1636	16.920007532515\\
				1637	19.1172671010088\\
				1638	20.5336779877255\\
				1639	20.6326561012181\\
				1640	21.5490849978287\\
				1641	22.8002978497337\\
				1642	22.5765573253789\\
				1643	21.558566055886\\
				1644	20.0928375401001\\
				1645	18.6256394953725\\
				1646	18.6357580709672\\
				1647	19.4213903749317\\
				1648	19.8647778440138\\
				1649	19.2565085083841\\
				1650	18.9681805630639\\
				1651	19.2657791789212\\
				1652	20.2760295050404\\
				1653	21.4712436947278\\
				1654	21.2520202086392\\
				1655	19.1704718459367\\
				1656	17.4980280256589\\
				1657	17.5110391446635\\
				1658	17.1310404344356\\
				1659	18.4499870119298\\
				1660	19.3523289133429\\
				1661	20.5797791021613\\
				1662	21.4209375936715\\
				1663	22.0415211459081\\
				1664	22.6711530595217\\
				1665	22.827175851889\\
				1666	23.1620622491817\\
				1667	24.2149465536201\\
				1668	24.3250033901313\\
				1669	23.7177312815218\\
				1670	23.2445005131113\\
				1671	23.3412207636532\\
				1672	24.1404765806122\\
				1673	24.8669699763025\\
				1674	25.0275434411895\\
				1675	24.6867519707931\\
				1676	24.7739860906097\\
				1677	25.0134671468388\\
				1678	24.7606062792415\\
				1679	24.0829058369358\\
				1680	22.4670857133756\\
				1681	21.3441300569516\\
				1682	22.1221210152613\\
				1683	23.3567649615918\\
				1684	24.4892296318039\\
				1685	25.0085864899179\\
				1686	24.6315360280911\\
				1687	24.6648818472232\\
				1688	25.3624277010711\\
				1689	25.7655136957063\\
				1690	24.9554508835693\\
				1691	24.6649991339377\\
				1692	23.9724422611823\\
				1693	23.5794602389626\\
				1694	21.5506894979264\\
				1695	19.361440186073\\
				1696	19.2957931045828\\
				1697	19.5198305982589\\
				1698	21.2770859539566\\
				1699	21.5763173279665\\
				1700	22.2805456268763\\
				1701	21.605995553012\\
				1702	20.3130866638334\\
				1703	20.8113322738302\\
				1704	21.2000503536894\\
				1705	21.1426150968237\\
				1706	21.4735018774045\\
				1707	20.1866894518777\\
				1708	19.4035136420233\\
				1709	18.3609044881194\\
				1710	18.1542404804045\\
				1711	17.4703106226249\\
				1712	18.3229634101237\\
				1713	19.0698422132738\\
				1714	18.8495475870068\\
				1715	19.6277673872754\\
				1716	18.6156428669667\\
				1717	17.4189656306092\\
				1718	17.415766902476\\
				1719	17.4109667439806\\
				1720	17.2607706733007\\
				1721	17.8719172749631\\
				1722	17.7842066620663\\
				1723	18.2386494500155\\
				1724	17.2706537739936\\
				1725	16.1297835128294\\
				1726	15.7343519797633\\
				1727	15.4072116985908\\
				1728	14.4781763063792\\
				1729	14.5246039838968\\
				1730	14.2884327002045\\
				1731	14.3207220886548\\
				1732	12.8763199982465\\
				1733	10.9242247532631\\
				1734	10.350719372278\\
				1735	9.18197994682814\\
				1736	8.93825733786919\\
				1737	9.00308921894114\\
				1738	9.20847197551249\\
				1739	9.76905721456534\\
				1740	8.97182076857602\\
				1741	8.34610635164048\\
				1742	8.15678381180348\\
				1743	9.08966310046982\\
				1744	9.78115179966812\\
				1745	9.51919299310299\\
				1746	9.50164617866742\\
				1747	10.4117100922603\\
				1748	11.2238642512842\\
				1749	11.4933826924502\\
				1750	11.2640188246292\\
				1751	10.4631146792476\\
				1752	11.5003039920979\\
				1753	11.0298349455889\\
				1754	8.72333781164471\\
				1755	8.24940062023577\\
				1756	7.58700917651015\\
				1757	6.51943680157091\\
				1758	6.36428224449502\\
				1759	5.98816541342672\\
				1760	5.81340783554801\\
				1761	4.80646810367113\\
				1762	3.31373885294945\\
				1763	1.93642048618808\\
				1764	1.5448151516352\\
				1765	1.08858471005449\\
				1766	2.26885164168821\\
				1767	3.62423343370474\\
				1768	3.06774550902037\\
				1769	2.82713034069922\\
				1770	2.63312867696688\\
				1771	2.06396708283198\\
				1772	0.949454669232119\\
				1773	0.268218526567533\\
				1774	0.970093041868002\\
				1775	2.03322350651905\\
				1776	2.3629356719912\\
				1777	2.97842316344112\\
				1778	3.48705589056109\\
				1779	3.44987560943726\\
				1780	3.49527001984121\\
				1781	4.13646749917046\\
				1782	3.72628082897573\\
				1783	3.19707176863521\\
				1784	2.17793877605733\\
				1785	1.29858064442745\\
				1786	-0.480459677359928\\
				1787	-0.788509178815724\\
				1788	-0.462572394099148\\
				1789	-0.63230171242756\\
				1790	-0.842160049458833\\
				1791	0.0202755244738198\\
				1792	-0.418682051246063\\
				1793	-1.91578921116093\\
				1794	-2.96738771319867\\
				1795	-1.97378660053775\\
				1796	-1.93740521102338\\
				1797	-3.23878423001456\\
				1798	-2.87937686966137\\
				1799	-2.16218318660011\\
				1800	-2.06209905596069\\
				1801	-0.72876993085541\\
				1802	-0.809140589015003\\
				1803	-0.531847018106489\\
				1804	-0.744375352138201\\
				1805	-1.33087204373077\\
				1806	-1.66021691448299\\
				1807	-1.05677472196573\\
				1808	-1.68598889107347\\
				1809	-1.32655822499726\\
				1810	-0.574235700424839\\
				1811	-1.01438912732967\\
				1812	-1.57403225206241\\
				1813	-2.00889570224587\\
				1814	-3.37699046777162\\
				1815	-4.07889444703836\\
				1816	-3.33873888166208\\
				1817	-2.95902135208829\\
				1818	-2.74480277808395\\
				1819	-1.28367081726002\\
				1820	-0.757024030804692\\
				1821	-1.0104616282988\\
				1822	-0.999333568173668\\
				1823	-0.907613482166788\\
				1824	-1.84152920868341\\
				1825	-2.65287905018226\\
				1826	-3.62931760897074\\
				1827	-2.4692019885073\\
				1828	-2.33864366629687\\
				1829	-1.42337965528197\\
				1830	-1.63694943330742\\
				1831	-1.52209238392242\\
				1832	-2.32212646171433\\
				1833	-1.98527143852097\\
				1834	-2.45384610650651\\
				1835	-3.16658043657005\\
				1836	-3.35384715907646\\
				1837	-3.31607842056297\\
				1838	-4.4430267147328\\
				1839	-6.83334646036435\\
				1840	-8.61168405921621\\
				1841	-8.18028874004372\\
				1842	-7.73353983010929\\
				1843	-7.8225707878512\\
				1844	-8.12845401104078\\
				1845	-9.38569484488574\\
				1846	-7.62221411962035\\
				1847	-6.81718726923155\\
				1848	-7.70205703423559\\
				1849	-7.91292172781376\\
				1850	-7.27345937293582\\
				1851	-7.2450594790415\\
				1852	-8.40616095311266\\
				1853	-8.35459089864557\\
				1854	-7.21504982587365\\
				1855	-5.31237906912215\\
				1856	-3.81830368491344\\
				1857	-3.72656186428945\\
				1858	-4.14201159182853\\
				1859	-3.58875404520067\\
				1860	-4.54764975702288\\
				1861	-5.29013889108313\\
				1862	-7.04726385870463\\
				1863	-8.1654103342768\\
				1864	-7.55192003689411\\
				1865	-6.53550716827737\\
				1866	-5.62793757864123\\
				1867	-5.33120838255779\\
				1868	-5.53738767313355\\
				1869	-4.09674924387098\\
				1870	-3.93445049334981\\
				1871	-3.32393796908443\\
				1872	-2.65482403297676\\
				1873	-2.59375685957403\\
				1874	-3.63294872029296\\
				1875	-5.44373469557682\\
				1876	-5.70026154789891\\
				1877	-5.12313042101918\\
				1878	-6.12742900736396\\
				1879	-7.3217780624296\\
				1880	-7.7358233724412\\
				1881	-9.2486170290949\\
				1882	-11.7221400484055\\
				1883	-12.4536414112716\\
				1884	-12.8126142813584\\
				1885	-12.6992118578743\\
				1886	-12.5705185939933\\
				1887	-10.3770914382031\\
				1888	-9.02078941777671\\
				1889	-7.01564998105119\\
				1890	-5.57430809784727\\
				1891	-4.35733302830703\\
				1892	-2.34297335343713\\
				1893	-0.663861014015272\\
				1894	-1.24172476202611\\
				1895	-1.26635842054157\\
				1896	-0.92734798096556\\
				1897	-1.2912442020236\\
				1898	-1.48033355817479\\
				1899	-1.56995709452768\\
				1900	-1.01990697886835\\
				1901	-2.56103823254045\\
				1902	-4.41387918896275\\
				1903	-5.72288342887712\\
				1904	-5.90817235942713\\
				1905	-4.5618102105232\\
				1906	-3.66834668628272\\
				1907	-3.11303771242002\\
				1908	-2.49797433368026\\
				1909	-2.18113418887018\\
				1910	-2.26044446210471\\
				1911	-0.538124583087724\\
				1912	0.64948511632047\\
				1913	-0.0588574653322532\\
				1914	-2.1282318547848\\
				1915	-0.913455639317731\\
				1916	2.1146044648662\\
				1917	2.82498566456279\\
				1918	3.71713688734726\\
				1919	5.40113141289815\\
				1920	7.97258019207069\\
				1921	9.66782727380184\\
				1922	9.38758960112831\\
				1923	9.49831973754898\\
				1924	10.3840457379967\\
				1925	11.6913881868226\\
				1926	12.6325304413309\\
				1927	12.1207759835514\\
				1928	11.1760366532958\\
				1929	11.9182702502563\\
				1930	13.1419804122567\\
				1931	14.4833562886019\\
				1932	15.4976983888953\\
				1933	15.5355590671635\\
				1934	15.2556414811343\\
				1935	13.1337007875119\\
				1936	10.6482781073418\\
				1937	10.6818728743558\\
				1938	10.5706717346689\\
				1939	10.6928152294283\\
				1940	11.9555124543375\\
				1941	14.1746598651527\\
				1942	15.2853728073376\\
				1943	15.1622070490598\\
				1944	16.4491174302289\\
				1945	17.654806777352\\
				1946	18.4380515863513\\
				1947	19.6385401651076\\
				1948	20.8941763274263\\
				1949	21.4902325059406\\
				1950	21.5418428564451\\
				1951	21.4291981362013\\
				1952	20.6572806965914\\
				1953	19.5955467643318\\
				1954	20.2419942266169\\
				1955	18.2064885835878\\
				1956	15.5152193414589\\
				1957	13.9340606000798\\
				1958	15.392377738368\\
				1959	16.2205834122481\\
				1960	17.2366873754516\\
				1961	19.1825218360013\\
				1962	20.0993392328083\\
				1963	19.7477826061369\\
				1964	19.1650489038793\\
				1965	18.3137627861294\\
				1966	18.3174771295203\\
				1967	17.7591085939708\\
				1968	18.3544723894221\\
				1969	19.9130140703002\\
				1970	20.3798430048154\\
				1971	19.5810813042053\\
				1972	18.3058429738085\\
				1973	19.7489407149338\\
				1974	20.8201674649498\\
				1975	21.0322847176267\\
				1976	22.7164623785825\\
				1977	21.3044205079798\\
				1978	18.1475740870072\\
				1979	17.9431886306766\\
				1980	18.0838219001158\\
				1981	18.700438925912\\
				1982	18.3754522545103\\
				1983	17.104425153806\\
				1984	16.7812893718526\\
				1985	17.7973144690881\\
				1986	17.4504704684258\\
				1987	17.1568392381677\\
				1988	17.8695180920027\\
				1989	19.1749135928329\\
				1990	20.2702475706471\\
				1991	21.120830588603\\
				1992	22.2018308520706\\
				1993	22.5945577851684\\
				1994	21.3916671288278\\
				1995	21.0550825723167\\
				1996	22.6508362242901\\
				1997	23.4379748231537\\
				1998	22.3179258520316\\
				1999	19.9516072054124\\
				2000	18.7482905582937\\
				2001	18.3658714386281\\
				2002	19.3997429164208\\
				2003	20.5189083542988\\
				2004	21.2536183440272\\
				2005	21.6646955073425\\
				2006	21.6653700422524\\
				2007	19.9193386984396\\
				2008	18.6921856631672\\
				2009	18.8706811220236\\
				2010	19.8690684336354\\
				2011	20.3973221043789\\
				2012	20.0975296871534\\
				2013	20.5586538918681\\
				2014	20.2450405732969\\
				2015	19.8373722914019\\
				2016	19.4412058968462\\
				2017	20.2317905886286\\
				2018	21.5151627477935\\
				2019	22.0742976925378\\
				2020	23.0001722460738\\
				2021	22.6572673660069\\
				2022	22.3551975672175\\
				2023	22.0383660590806\\
				2024	22.630621798869\\
				2025	23.6186522494617\\
				2026	23.6572885654661\\
				2027	23.0801923946508\\
				2028	22.9114512863951\\
				2029	23.1169080698778\\
				2030	23.4176795492127\\
				2031	24.3914023928409\\
				2032	25.7723770365491\\
				2033	27.1981146571078\\
				2034	28.0654749255375\\
				2035	28.8832924140465\\
				2036	28.6996764025717\\
				2037	27.8839243531238\\
				2038	27.8012620764889\\
				2039	27.6433109503084\\
				2040	27.3008326942205\\
				2041	26.4621598280806\\
				2042	26.0285831629644\\
				2043	25.8274596175379\\
				2044	25.5004321789581\\
				2045	24.8081893497983\\
				2046	24.2908783909877\\
				2047	23.2387544671926\\
				2048	23.1715453405329\\
				2049	23.6954849468315\\
				2050	24.6191257592117\\
				2051	24.6038013195283\\
				2052	23.7971889590159\\
				2053	23.9426514556984\\
				2054	24.1891149160686\\
				2055	24.427237872668\\
				2056	23.6622445586874\\
				2057	22.8121054233046\\
				2058	22.0170201021045\\
				2059	21.1335951976645\\
				2060	20.1268714395027\\
				2061	19.8107438654864\\
				2062	20.1675079289556\\
				2063	20.4268404759045\\
				2064	20.0602141502794\\
				2065	21.5622592307059\\
				2066	23.3658201571528\\
				2067	23.7357061830849\\
				2068	23.3210764686771\\
				2069	23.2744018410346\\
				2070	24.1670505766893\\
				2071	24.0317320431054\\
				2072	22.8629382855347\\
				2073	22.0142015726719\\
				2074	21.143834221354\\
				2075	21.1412698299081\\
				2076	21.0665648628525\\
				2077	20.9403734155256\\
				2078	20.5920828737469\\
				2079	19.5930232823018\\
				2080	19.3868345175172\\
				2081	20.2762555160723\\
				2082	20.8462887667275\\
				2083	21.6637691276656\\
				2084	21.7063384101372\\
				2085	20.7339170170549\\
				2086	18.9164472496851\\
				2087	18.4879954989161\\
				2088	19.4508843284828\\
				2089	21.0068910417791\\
				2090	21.2421755814013\\
				2091	19.2780249795312\\
				2092	17.5394708841249\\
				2093	15.0208705297207\\
				2094	12.8611702976695\\
				2095	12.6283568414808\\
				2096	13.8697438837114\\
				2097	15.4449851165622\\
				2098	12.7869402109102\\
				2099	11.4122332428582\\
				2100	11.63164943948\\
				2101	11.047206809513\\
				2102	10.7778480056588\\
				2103	10.0937597910175\\
				2104	10.0150691583116\\
				2105	11.2438299931716\\
				2106	12.9492287910777\\
				2107	14.0717931977322\\
				2108	14.6288309445463\\
				2109	14.808961987681\\
				2110	14.8569279374356\\
				2111	14.4325214235213\\
				2112	14.4777182160725\\
				2113	14.8789923960646\\
				2114	15.0013016050131\\
				2115	14.6926909726142\\
				2116	14.9976194707374\\
				2117	14.1306330293277\\
				2118	13.3495410994407\\
				2119	11.1090733075753\\
				2120	9.76027433425292\\
				2121	9.36092047798445\\
				2122	8.25767740980579\\
				2123	7.66804994874834\\
				2124	6.93892176758661\\
				2125	7.42293156491626\\
				2126	8.89301864055463\\
				2127	8.74863406227291\\
				2128	9.02493065609497\\
				2129	9.01467332724731\\
				2130	7.50206600040728\\
				2131	7.11422704116922\\
				2132	7.3731254632559\\
				2133	6.69617785298323\\
				2134	6.43963986128154\\
				2135	6.28217520321575\\
				2136	6.14071128862374\\
				2137	5.95916555225311\\
				2138	6.26186815131648\\
				2139	5.10625247172216\\
				2140	4.07105633445056\\
				2141	3.04020010338465\\
				2142	2.24067693674042\\
				2143	1.0343281637816\\
				2144	0.710541400591828\\
				2145	0.476412848587882\\
				2146	-0.00767873543683942\\
				2147	-0.57776001716697\\
				2148	-0.713361352114486\\
				2149	-1.06762461986335\\
				2150	-1.01856651026615\\
				2151	-1.87451268863128\\
				2152	-3.00045180090144\\
				2153	-3.23633131848408\\
				2154	-3.72445080253587\\
				2155	-3.1628986335223\\
				2156	-3.76736514971957\\
				2157	-4.31702550363517\\
				2158	-4.93633109398557\\
				2159	-6.62118346378565\\
				2160	-7.09652626205422\\
				2161	-6.05334204573759\\
				2162	-5.56462350697666\\
				2163	-4.57889493908086\\
				2164	-2.89344487164895\\
				2165	-3.40550261006968\\
				2166	-4.75807687474604\\
				2167	-4.93893730987975\\
				2168	-4.72684220917048\\
				2169	-3.55260679929548\\
				2170	-3.30197346637072\\
				2171	-4.11916916084829\\
				2172	-4.5903874982365\\
				2173	-4.5081807699534\\
				2174	-5.52975044256855\\
				2175	-6.86045873134508\\
				2176	-8.02476972192077\\
				2177	-9.94516435474706\\
				2178	-10.040289980711\\
				2179	-10.65320547574\\
				2180	-9.62395251107465\\
				2181	-6.74803122119703\\
				2182	-5.80125099610034\\
				2183	-4.52463893013697\\
				2184	-4.58004066158093\\
				2185	-5.42919984475875\\
				2186	-4.70993206743148\\
				2187	-3.5209956779763\\
				2188	-3.1911708876391\\
				2189	-3.95182523179931\\
				2190	-5.17669589078393\\
				2191	-6.16128017569655\\
			};	\addlegendimage{black, line width=2pt} 
			\addlegendentry{Estimated}
			
			\addplot [color=olive, line width=0.3, forget plot]
			table[row sep=crcr]{%
				1	nan\\
				2	nan\\
				3	nan\\
				4	nan\\
				5	nan\\
				6	nan\\
				7	nan\\
				8	nan\\
				9	nan\\
				10	nan\\
				11	nan\\
				12	nan\\
				13	nan\\
				14	nan\\
				15	nan\\
				16	nan\\
				17	nan\\
				18	nan\\
				19	nan\\
				20	nan\\
				21	nan\\
				22	nan\\
				23	nan\\
				24	nan\\
				25	nan\\
				26	nan\\
				27	nan\\
				28	nan\\
				29	nan\\
				30	nan\\
				31	nan\\
				32	nan\\
				33	nan\\
				34	nan\\
				35	nan\\
				36	nan\\
				37	nan\\
				38	nan\\
				39	nan\\
				40	nan\\
				41	nan\\
				42	nan\\
				43	nan\\
				44	nan\\
				45	nan\\
				46	nan\\
				47	nan\\
				48	nan\\
				49	nan\\
				50	nan\\
				51	nan\\
				52	nan\\
				53	nan\\
				54	nan\\
				55	nan\\
				56	nan\\
				57	nan\\
				58	nan\\
				59	nan\\
				60	nan\\
				61	nan\\
				62	nan\\
				63	nan\\
				64	nan\\
				65	nan\\
				66	nan\\
				67	nan\\
				68	nan\\
				69	nan\\
				70	nan\\
				71	nan\\
				72	nan\\
				73	nan\\
				74	nan\\
				75	nan\\
				76	nan\\
				77	nan\\
				78	nan\\
				79	nan\\
				80	nan\\
				81	nan\\
				82	nan\\
				83	nan\\
				84	nan\\
				85	nan\\
				86	nan\\
				87	nan\\
				88	nan\\
				89	nan\\
				90	nan\\
				91	nan\\
				92	nan\\
				93	nan\\
				94	nan\\
				95	nan\\
				96	nan\\
				97	nan\\
				98	nan\\
				99	nan\\
				100	nan\\
				101	nan\\
				102	nan\\
				103	nan\\
				104	nan\\
				105	nan\\
				106	nan\\
				107	nan\\
				108	nan\\
				109	nan\\
				110	nan\\
				111	nan\\
				112	nan\\
				113	nan\\
				114	nan\\
				115	nan\\
				116	nan\\
				117	nan\\
				118	nan\\
				119	nan\\
				120	nan\\
				121	nan\\
				122	nan\\
				123	nan\\
				124	nan\\
				125	nan\\
				126	nan\\
				127	nan\\
				128	nan\\
				129	nan\\
				130	nan\\
				131	nan\\
				132	nan\\
				133	nan\\
				134	nan\\
				135	nan\\
				136	nan\\
				137	nan\\
				138	nan\\
				139	nan\\
				140	nan\\
				141	nan\\
				142	nan\\
				143	nan\\
				144	nan\\
				145	nan\\
				146	nan\\
				147	nan\\
				148	nan\\
				149	nan\\
				150	nan\\
				151	nan\\
				152	nan\\
				153	nan\\
				154	nan\\
				155	nan\\
				156	nan\\
				157	nan\\
				158	nan\\
				159	nan\\
				160	nan\\
				161	nan\\
				162	nan\\
				163	nan\\
				164	nan\\
				165	nan\\
				166	nan\\
				167	nan\\
				168	nan\\
				169	nan\\
				170	nan\\
				171	nan\\
				172	nan\\
				173	nan\\
				174	nan\\
				175	nan\\
				176	nan\\
				177	nan\\
				178	nan\\
				179	nan\\
				180	nan\\
				181	nan\\
				182	nan\\
				183	nan\\
				184	nan\\
				185	nan\\
				186	nan\\
				187	nan\\
				188	nan\\
				189	nan\\
				190	nan\\
				191	nan\\
				192	nan\\
				193	nan\\
				194	nan\\
				195	nan\\
				196	nan\\
				197	nan\\
				198	nan\\
				199	nan\\
				200	nan\\
				201	nan\\
				202	nan\\
				203	nan\\
				204	nan\\
				205	nan\\
				206	nan\\
				207	nan\\
				208	nan\\
				209	nan\\
				210	nan\\
				211	nan\\
				212	nan\\
				213	nan\\
				214	nan\\
				215	nan\\
				216	nan\\
				217	nan\\
				218	nan\\
				219	nan\\
				220	nan\\
				221	nan\\
				222	nan\\
				223	nan\\
				224	nan\\
				225	nan\\
				226	nan\\
				227	nan\\
				228	nan\\
				229	nan\\
				230	nan\\
				231	nan\\
				232	nan\\
				233	nan\\
				234	nan\\
				235	nan\\
				236	nan\\
				237	nan\\
				238	nan\\
				239	nan\\
				240	nan\\
				241	nan\\
				242	nan\\
				243	nan\\
				244	nan\\
				245	nan\\
				246	nan\\
				247	nan\\
				248	nan\\
				249	nan\\
				250	nan\\
				251	nan\\
				252	nan\\
				253	nan\\
				254	nan\\
				255	nan\\
				256	nan\\
				257	nan\\
				258	nan\\
				259	nan\\
				260	nan\\
				261	nan\\
				262	nan\\
				263	nan\\
				264	nan\\
				265	nan\\
				266	nan\\
				267	nan\\
				268	nan\\
				269	nan\\
				270	nan\\
				271	nan\\
				272	nan\\
				273	nan\\
				274	nan\\
				275	nan\\
				276	nan\\
				277	nan\\
				278	nan\\
				279	nan\\
				280	nan\\
				281	nan\\
				282	nan\\
				283	nan\\
				284	nan\\
				285	nan\\
				286	nan\\
				287	nan\\
				288	nan\\
				289	nan\\
				290	nan\\
				291	nan\\
				292	nan\\
				293	nan\\
				294	nan\\
				295	nan\\
				296	nan\\
				297	nan\\
				298	nan\\
				299	nan\\
				300	nan\\
				301	nan\\
				302	nan\\
				303	nan\\
				304	nan\\
				305	nan\\
				306	nan\\
				307	nan\\
				308	nan\\
				309	nan\\
				310	nan\\
				311	nan\\
				312	nan\\
				313	nan\\
				314	nan\\
				315	nan\\
				316	nan\\
				317	nan\\
				318	nan\\
				319	nan\\
				320	nan\\
				321	nan\\
				322	nan\\
				323	nan\\
				324	nan\\
				325	nan\\
				326	nan\\
				327	nan\\
				328	nan\\
				329	nan\\
				330	nan\\
				331	nan\\
				332	nan\\
				333	nan\\
				334	nan\\
				335	nan\\
				336	nan\\
				337	nan\\
				338	nan\\
				339	nan\\
				340	nan\\
				341	nan\\
				342	nan\\
				343	nan\\
				344	nan\\
				345	nan\\
				346	nan\\
				347	nan\\
				348	nan\\
				349	nan\\
				350	nan\\
				351	nan\\
				352	nan\\
				353	nan\\
				354	nan\\
				355	nan\\
				356	nan\\
				357	nan\\
				358	nan\\
				359	nan\\
				360	nan\\
				361	nan\\
				362	nan\\
				363	nan\\
				364	nan\\
				365	nan\\
				366	-2.699694231469\\
				367	-3.66977105744102\\
				368	-2.5499076862913\\
				369	-1.04033486296172\\
				370	0.0101006328968758\\
				371	0.249729304310702\\
				372	0.339576951491329\\
				373	0.420070269593541\\
				374	0.740212315321338\\
				375	0.510235475489657\\
				376	0.470209200767403\\
				377	0.18027730615122\\
				378	-1.62005069621993\\
				379	-8.45030707061685\\
				380	-8.16006364798017\\
				381	-9.18970148614335\\
				382	-12.9598003985017\\
				383	-12.8900597328796\\
				384	-17.0898618656857\\
				385	-16.8403945908909\\
				386	-13.5597190851786\\
				387	-16.5300976961307\\
				388	-16.1699384822165\\
				389	-15.8797711993393\\
				390	-17.2802969424386\\
				391	-13.6403623802205\\
				392	-15.5899454669665\\
				393	-13.2001101186851\\
				394	-18.3304765127462\\
				395	-22.0996898024428\\
				396	-18.909658939347\\
				397	-15.7702822285787\\
				398	-12.3396496195225\\
				399	-11.020080316579\\
				400	-4.11014634272911\\
				401	-9.09038130135915\\
				402	-5.25013908851171\\
				403	-1.64991874724512\\
				404	-1.16040953358385\\
				405	-0.169873495920996\\
				406	0.240027198730058\\
				407	0.190082478958095\\
				408	0.170141318514807\\
				409	0.259633698546775\\
				410	0.259936061714505\\
				411	0.179944798596376\\
				412	0.240124731607453\\
				413	0.280437476887648\\
				414	0.349929063533652\\
				415	0.160246513876278\\
				416	0.129885709395455\\
				417	0.359897905766497\\
				418	0.510164623886146\\
				419	0.23009722856279\\
				420	0.249673680957701\\
				421	-1.78937192124961\\
				422	-2.79033955300898\\
				423	-1.24046271812172\\
				424	0.0898377835346433\\
				425	-0.190169531007172\\
				426	0.0801381151947555\\
				427	0.0401933905561731\\
				428	0.220329834206283\\
				429	0.270093518147321\\
				430	0.340110675247259\\
				431	1.09004452968428\\
				432	1.60977853464898\\
				433	1.34029780787158\\
				434	3.56014375741981\\
				435	5.05001551619347\\
				436	4.65987845313742\\
				437	8.02990567964843\\
				438	7.18987294038891\\
				439	7.54030352523518\\
				440	2.01983703239268\\
				441	0.0902500264382006\\
				442	0.489530333461933\\
				443	2.99971621374415\\
				444	1.62993028628708\\
				445	9.39023091095903\\
				446	14.4495100874008\\
				447	15.5699650811814\\
				448	13.710023923273\\
				449	16.8300592954856\\
				450	11.9398474861696\\
				451	9.21985571489349\\
				452	8.0002582031255\\
				453	4.01037814315558\\
				454	9.27990966940945\\
				455	5.41988549422658\\
				456	1.13040542469084\\
				457	3.58988264180054\\
				458	7.17975765405921\\
				459	4.49004966305963\\
				460	5.35041433944388\\
				461	9.71005544931363\\
				462	9.05978230428474\\
				463	7.84026136185772\\
				464	3.37006441707771\\
				465	5.20972705135029\\
				466	7.39982141599819\\
				467	9.21007114449249\\
				468	9.33025960375971\\
				469	8.39985824411445\\
				470	10.9195903823464\\
				471	10.3904545513735\\
				472	12.3098455240341\\
				473	12.7500499496352\\
				474	19.0102148334977\\
				475	18.9499854028852\\
				476	19.3799638797253\\
				477	15.8196726938957\\
				478	19.3599488820339\\
				479	11.0899988260489\\
				480	14.4502665936346\\
				481	16.9393846355921\\
				482	18.4203290186169\\
				483	15.12987533151\\
				484	18.7500524918991\\
				485	20.0301242762572\\
				486	20.1005076842453\\
				487	12.3702813046567\\
				488	11.3494865410679\\
				489	5.27983528116342\\
				490	9.00018083451779\\
				491	6.71992723724518\\
				492	10.4697134880165\\
				493	17.7200089351499\\
				494	19.3798476784427\\
				495	15.6495930077321\\
				496	16.4799295279612\\
				497	19.9699285625318\\
				498	15.5599013368413\\
				499	17.3698068320519\\
				500	17.0501145611041\\
				501	19.8699726636096\\
				502	23.1099866371688\\
				503	26.1802360399116\\
				504	28.1395579061697\\
				505	25.6601340690628\\
				506	23.1096079040276\\
				507	24.8499642759042\\
				508	25.6899309802613\\
				509	27.3799049842777\\
				510	26.1001027782026\\
				511	25.269933989388\\
				512	23.1898402199433\\
				513	20.3400365440897\\
				514	21.0001213347337\\
				515	19.2602586993267\\
				516	21.6702838522317\\
				517	20.2995348105609\\
				518	22.4698183096003\\
				519	23.6397443370616\\
				520	23.4698207699953\\
				521	26.1299468105163\\
				522	26.9396456270314\\
				523	27.2601827912521\\
				524	21.9200774806578\\
				525	19.9301253910394\\
				526	19.9999671558091\\
				527	20.9401293273832\\
				528	20.4101946113874\\
				529	18.3700521322568\\
				530	14.8303882498069\\
				531	17.5196565147633\\
				532	15.6698409175978\\
				533	14.590061791325\\
				534	13.1899984314188\\
				535	16.7801476867276\\
				536	20.6298592095287\\
				537	17.7002709345582\\
				538	14.5600877251914\\
				539	15.350125052552\\
				540	14.6000580588047\\
				541	14.3399672676913\\
				542	17.8301329759447\\
				543	16.029837839527\\
				544	17.0095776727389\\
				545	19.6398508553734\\
				546	23.99998584628\\
				547	25.8602591157398\\
				548	18.880171901252\\
				549	19.7900672482147\\
				550	20.7800487031004\\
				551	21.8199943256501\\
				552	24.7499461958498\\
				553	25.2597237891136\\
				554	24.7801519636408\\
				555	23.8497738751995\\
				556	23.1500085631357\\
				557	16.2001606765759\\
				558	26.0100429090369\\
				559	24.5498851755654\\
				560	23.0097463301452\\
				561	25.9601896088277\\
				562	26.8702905065452\\
				563	26.8601553033157\\
				564	26.4300296276284\\
				565	24.8001161637965\\
				566	23.6798060145046\\
				567	19.5604345787914\\
				568	22.9699276476254\\
				569	24.1699382503545\\
				570	24.5599237753313\\
				571	25.0997572803657\\
				572	26.9700436374511\\
				573	26.7298198086781\\
				574	27.6006121370796\\
				575	28.0202763256619\\
				576	28.339808111089\\
				577	29.7501064672157\\
				578	30.6098440544655\\
				579	32.1299081425195\\
				580	31.7299321959983\\
				581	28.3397511262746\\
				582	26.2603090663722\\
				583	26.2398651647119\\
				584	26.9899085078887\\
				585	28.000277227287\\
				586	29.230342147816\\
				587	27.6196709141058\\
				588	27.2696776841612\\
				589	29.8902567810793\\
				590	23.1801790426993\\
				591	30.2998330687979\\
				592	20.7597965131485\\
				593	22.9302578587322\\
				594	18.6001205546879\\
				595	22.1402064089679\\
				596	24.7898456534773\\
				597	25.7396609596951\\
				598	23.5299089513141\\
				599	18.7000071989064\\
				600	20.0299571813682\\
				601	21.6700765240979\\
				602	16.5705142528529\\
				603	16.8500537238516\\
				604	16.4798996879307\\
				605	18.2302679873303\\
				606	17.5999485375417\\
				607	18.3605248395793\\
				608	14.0297369057608\\
				609	16.9299839537901\\
				610	19.3699655832954\\
				611	17.9096745475967\\
				612	18.4999040121757\\
				613	21.4395604232901\\
				614	20.339677944473\\
				615	21.1099469679758\\
				616	22.1103027303214\\
				617	23.1800337353182\\
				618	22.4501933296891\\
				619	23.1504805489599\\
				620	22.9597195105013\\
				621	23.060181748678\\
				622	17.7304573645553\\
				623	18.3501395662336\\
				624	19.0102471744188\\
				625	17.34971918822\\
				626	17.7606238400477\\
				627	17.9998499827297\\
				628	18.3200494343824\\
				629	18.2802078040093\\
				630	12.9995721063915\\
				631	12.6501091100946\\
				632	6.89008705772617\\
				633	11.9302601207709\\
				634	14.2403157690524\\
				635	13.9399917184138\\
				636	13.9599307358303\\
				637	14.6203935405216\\
				638	14.7000338803316\\
				639	10.9397603053535\\
				640	10.710175740944\\
				641	12.0697677200407\\
				642	13.4298725968262\\
				643	10.1197591764855\\
				644	8.9899842119054\\
				645	10.3300701095253\\
				646	11.390087953107\\
				647	14.739831576744\\
				648	18.3198411384474\\
				649	16.8895288075153\\
				650	18.2806252366936\\
				651	16.4400360256606\\
				652	16.9897766947236\\
				653	16.179754366894\\
				654	10.0198332035423\\
				655	4.77985750430701\\
				656	2.9501886676811\\
				657	1.72008132810499\\
				658	13.1796884122069\\
				659	10.8200126420826\\
				660	1.24003295859864\\
				661	-1.31005617227907\\
				662	0.820328767222796\\
				663	0.409590750825484\\
				664	3.23990212846602\\
				665	5.30957060105173\\
				666	6.6198296582035\\
				667	7.29994061285062\\
				668	6.62025831148246\\
				669	4.40992843769518\\
				670	3.38001906463968\\
				671	1.12993090791575\\
				672	4.07991087016493\\
				673	6.34973338344986\\
				674	4.89002072758891\\
				675	6.27010151694706\\
				676	6.57001648629074\\
				677	7.30977216360239\\
				678	6.4201545975033\\
				679	7.08055821333252\\
				680	4.06988334332453\\
				681	5.70960186871768\\
				682	5.21999714896752\\
				683	4.69982393224649\\
				684	3.15011106460237\\
				685	0.629842193300476\\
				686	0.2203839202013\\
				687	-1.59010610291297\\
				688	-1.21028265008771\\
				689	-1.04008844650331\\
				690	0.579850521894966\\
				691	0.539616561485065\\
				692	-0.649730151391037\\
				693	-1.43995387106541\\
				694	-2.95965730158676\\
				695	-6.09992243566881\\
				696	-7.42995908903154\\
				697	-6.79006226449201\\
				698	-6.14992669186007\\
				699	-5.32983332707631\\
				700	-6.70005179783229\\
				701	-6.9195803820701\\
				702	-6.93985331092409\\
				703	-7.08009033980249\\
				704	-2.71972011535764\\
				705	-3.81991814431632\\
				706	-3.69993049602418\\
				707	-5.88977959972957\\
				708	-3.17964329465481\\
				709	-2.5999820552966\\
				710	-0.259818715036339\\
				711	-1.99000138628662\\
				712	0.620039648940266\\
				713	0.650014974319774\\
				714	-0.669902970166011\\
				715	-0.330057619533842\\
				716	0.350209227172533\\
				717	-1.59979151549174\\
				718	0.689766691154043\\
				719	1.04017090761378\\
				720	0.340028803889796\\
				721	-1.29008929895717\\
				722	1.02970177552671\\
				723	-1.60034347312576\\
				724	0.91978903662769\\
				725	-8.70975069011086\\
				726	-11.0499530228783\\
				727	-11.0698538659346\\
				728	-13.3504717287539\\
				729	-13.5500207259416\\
				730	-7.7999136669933\\
				731	nan\\
				732	nan\\
				733	nan\\
				734	nan\\
				735	nan\\
				736	nan\\
				737	nan\\
				738	nan\\
				739	nan\\
				740	nan\\
				741	nan\\
				742	nan\\
				743	nan\\
				744	nan\\
				745	nan\\
				746	nan\\
				747	nan\\
				748	nan\\
				749	nan\\
				750	nan\\
				751	nan\\
				752	nan\\
				753	nan\\
				754	nan\\
				755	nan\\
				756	nan\\
				757	nan\\
				758	nan\\
				759	nan\\
				760	nan\\
				761	nan\\
				762	nan\\
				763	nan\\
				764	nan\\
				765	nan\\
				766	nan\\
				767	nan\\
				768	nan\\
				769	nan\\
				770	nan\\
				771	nan\\
				772	nan\\
				773	nan\\
				774	nan\\
				775	nan\\
				776	nan\\
				777	nan\\
				778	nan\\
				779	nan\\
				780	nan\\
				781	nan\\
				782	nan\\
				783	nan\\
				784	nan\\
				785	nan\\
				786	nan\\
				787	nan\\
				788	nan\\
				789	nan\\
				790	nan\\
				791	nan\\
				792	nan\\
				793	nan\\
				794	nan\\
				795	nan\\
				796	nan\\
				797	nan\\
				798	nan\\
				799	nan\\
				800	nan\\
				801	nan\\
				802	nan\\
				803	nan\\
				804	nan\\
				805	nan\\
				806	nan\\
				807	nan\\
				808	nan\\
				809	nan\\
				810	nan\\
				811	nan\\
				812	nan\\
				813	nan\\
				814	nan\\
				815	nan\\
				816	nan\\
				817	nan\\
				818	nan\\
				819	nan\\
				820	nan\\
				821	nan\\
				822	nan\\
				823	nan\\
				824	nan\\
				825	nan\\
				826	nan\\
				827	nan\\
				828	nan\\
				829	nan\\
				830	nan\\
				831	nan\\
				832	nan\\
				833	nan\\
				834	nan\\
				835	nan\\
				836	nan\\
				837	nan\\
				838	nan\\
				839	nan\\
				840	nan\\
				841	nan\\
				842	nan\\
				843	nan\\
				844	nan\\
				845	nan\\
				846	nan\\
				847	nan\\
				848	nan\\
				849	nan\\
				850	nan\\
				851	nan\\
				852	nan\\
				853	nan\\
				854	nan\\
				855	nan\\
				856	nan\\
				857	nan\\
				858	nan\\
				859	nan\\
				860	nan\\
				861	nan\\
				862	nan\\
				863	nan\\
				864	nan\\
				865	nan\\
				866	nan\\
				867	nan\\
				868	nan\\
				869	nan\\
				870	nan\\
				871	nan\\
				872	nan\\
				873	nan\\
				874	nan\\
				875	nan\\
				876	nan\\
				877	nan\\
				878	nan\\
				879	nan\\
				880	nan\\
				881	nan\\
				882	nan\\
				883	nan\\
				884	nan\\
				885	nan\\
				886	nan\\
				887	nan\\
				888	nan\\
				889	nan\\
				890	nan\\
				891	nan\\
				892	nan\\
				893	nan\\
				894	nan\\
				895	nan\\
				896	nan\\
				897	nan\\
				898	nan\\
				899	nan\\
				900	nan\\
				901	nan\\
				902	nan\\
				903	nan\\
				904	nan\\
				905	nan\\
				906	nan\\
				907	nan\\
				908	nan\\
				909	nan\\
				910	nan\\
				911	nan\\
				912	nan\\
				913	nan\\
				914	nan\\
				915	nan\\
				916	nan\\
				917	nan\\
				918	nan\\
				919	nan\\
				920	nan\\
				921	nan\\
				922	nan\\
				923	nan\\
				924	nan\\
				925	nan\\
				926	nan\\
				927	nan\\
				928	nan\\
				929	nan\\
				930	nan\\
				931	nan\\
				932	nan\\
				933	nan\\
				934	nan\\
				935	nan\\
				936	nan\\
				937	nan\\
				938	nan\\
				939	nan\\
				940	nan\\
				941	nan\\
				942	nan\\
				943	nan\\
				944	nan\\
				945	nan\\
				946	nan\\
				947	nan\\
				948	nan\\
				949	nan\\
				950	nan\\
				951	nan\\
				952	nan\\
				953	nan\\
				954	nan\\
				955	nan\\
				956	nan\\
				957	nan\\
				958	nan\\
				959	nan\\
				960	nan\\
				961	nan\\
				962	nan\\
				963	nan\\
				964	nan\\
				965	nan\\
				966	nan\\
				967	nan\\
				968	nan\\
				969	nan\\
				970	nan\\
				971	nan\\
				972	nan\\
				973	nan\\
				974	nan\\
				975	nan\\
				976	nan\\
				977	nan\\
				978	nan\\
				979	nan\\
				980	nan\\
				981	nan\\
				982	nan\\
				983	nan\\
				984	nan\\
				985	nan\\
				986	nan\\
				987	nan\\
				988	nan\\
				989	nan\\
				990	nan\\
				991	nan\\
				992	nan\\
				993	nan\\
				994	nan\\
				995	nan\\
				996	nan\\
				997	nan\\
				998	nan\\
				999	nan\\
				1000	nan\\
				1001	nan\\
				1002	nan\\
				1003	nan\\
				1004	nan\\
				1005	nan\\
				1006	nan\\
				1007	nan\\
				1008	nan\\
				1009	nan\\
				1010	nan\\
				1011	nan\\
				1012	nan\\
				1013	nan\\
				1014	nan\\
				1015	nan\\
				1016	nan\\
				1017	nan\\
				1018	nan\\
				1019	nan\\
				1020	nan\\
				1021	nan\\
				1022	nan\\
				1023	nan\\
				1024	nan\\
				1025	nan\\
				1026	nan\\
				1027	nan\\
				1028	nan\\
				1029	nan\\
				1030	nan\\
				1031	nan\\
				1032	nan\\
				1033	nan\\
				1034	nan\\
				1035	nan\\
				1036	nan\\
				1037	nan\\
				1038	nan\\
				1039	nan\\
				1040	nan\\
				1041	nan\\
				1042	nan\\
				1043	nan\\
				1044	nan\\
				1045	nan\\
				1046	nan\\
				1047	nan\\
				1048	nan\\
				1049	nan\\
				1050	nan\\
				1051	nan\\
				1052	nan\\
				1053	nan\\
				1054	nan\\
				1055	nan\\
				1056	nan\\
				1057	nan\\
				1058	nan\\
				1059	nan\\
				1060	nan\\
				1061	nan\\
				1062	nan\\
				1063	nan\\
				1064	nan\\
				1065	nan\\
				1066	nan\\
				1067	nan\\
				1068	nan\\
				1069	nan\\
				1070	nan\\
				1071	nan\\
				1072	nan\\
				1073	nan\\
				1074	nan\\
				1075	nan\\
				1076	nan\\
				1077	nan\\
				1078	nan\\
				1079	nan\\
				1080	nan\\
				1081	nan\\
				1082	nan\\
				1083	nan\\
				1084	nan\\
				1085	nan\\
				1086	nan\\
				1087	nan\\
				1088	nan\\
				1089	nan\\
				1090	nan\\
				1091	nan\\
				1092	nan\\
				1093	nan\\
				1094	nan\\
				1095	nan\\
				1096	nan\\
				1097	nan\\
				1098	nan\\
				1099	nan\\
				1100	nan\\
				1101	nan\\
				1102	nan\\
				1103	nan\\
				1104	nan\\
				1105	nan\\
				1106	nan\\
				1107	nan\\
				1108	nan\\
				1109	nan\\
				1110	nan\\
				1111	nan\\
				1112	nan\\
				1113	nan\\
				1114	nan\\
				1115	nan\\
				1116	nan\\
				1117	nan\\
				1118	nan\\
				1119	nan\\
				1120	nan\\
				1121	nan\\
				1122	nan\\
				1123	nan\\
				1124	nan\\
				1125	nan\\
				1126	nan\\
				1127	nan\\
				1128	nan\\
				1129	nan\\
				1130	nan\\
				1131	nan\\
				1132	nan\\
				1133	nan\\
				1134	nan\\
				1135	nan\\
				1136	nan\\
				1137	nan\\
				1138	nan\\
				1139	nan\\
				1140	nan\\
				1141	nan\\
				1142	nan\\
				1143	nan\\
				1144	nan\\
				1145	nan\\
				1146	nan\\
				1147	nan\\
				1148	nan\\
				1149	nan\\
				1150	nan\\
				1151	nan\\
				1152	nan\\
				1153	nan\\
				1154	nan\\
				1155	nan\\
				1156	nan\\
				1157	nan\\
				1158	nan\\
				1159	nan\\
				1160	nan\\
				1161	nan\\
				1162	nan\\
				1163	nan\\
				1164	nan\\
				1165	nan\\
				1166	nan\\
				1167	nan\\
				1168	nan\\
				1169	nan\\
				1170	nan\\
				1171	nan\\
				1172	nan\\
				1173	nan\\
				1174	nan\\
				1175	nan\\
				1176	nan\\
				1177	nan\\
				1178	nan\\
				1179	nan\\
				1180	nan\\
				1181	nan\\
				1182	nan\\
				1183	nan\\
				1184	nan\\
				1185	nan\\
				1186	nan\\
				1187	nan\\
				1188	nan\\
				1189	nan\\
				1190	nan\\
				1191	nan\\
				1192	nan\\
				1193	nan\\
				1194	nan\\
				1195	nan\\
				1196	nan\\
				1197	nan\\
				1198	nan\\
				1199	nan\\
				1200	nan\\
				1201	nan\\
				1202	nan\\
				1203	nan\\
				1204	nan\\
				1205	nan\\
				1206	nan\\
				1207	nan\\
				1208	nan\\
				1209	nan\\
				1210	nan\\
				1211	nan\\
				1212	nan\\
				1213	nan\\
				1214	nan\\
				1215	nan\\
				1216	nan\\
				1217	nan\\
				1218	nan\\
				1219	nan\\
				1220	nan\\
				1221	nan\\
				1222	nan\\
				1223	nan\\
				1224	nan\\
				1225	nan\\
				1226	nan\\
				1227	nan\\
				1228	nan\\
				1229	nan\\
				1230	nan\\
				1231	nan\\
				1232	nan\\
				1233	nan\\
				1234	nan\\
				1235	nan\\
				1236	nan\\
				1237	nan\\
				1238	nan\\
				1239	nan\\
				1240	nan\\
				1241	nan\\
				1242	nan\\
				1243	nan\\
				1244	nan\\
				1245	nan\\
				1246	nan\\
				1247	nan\\
				1248	nan\\
				1249	nan\\
				1250	nan\\
				1251	nan\\
				1252	nan\\
				1253	nan\\
				1254	nan\\
				1255	nan\\
				1256	nan\\
				1257	nan\\
				1258	nan\\
				1259	nan\\
				1260	nan\\
				1261	nan\\
				1262	nan\\
				1263	nan\\
				1264	nan\\
				1265	nan\\
				1266	nan\\
				1267	nan\\
				1268	nan\\
				1269	nan\\
				1270	nan\\
				1271	nan\\
				1272	nan\\
				1273	nan\\
				1274	nan\\
				1275	nan\\
				1276	nan\\
				1277	nan\\
				1278	nan\\
				1279	nan\\
				1280	nan\\
				1281	nan\\
				1282	nan\\
				1283	nan\\
				1284	nan\\
				1285	nan\\
				1286	nan\\
				1287	nan\\
				1288	nan\\
				1289	nan\\
				1290	nan\\
				1291	nan\\
				1292	nan\\
				1293	nan\\
				1294	nan\\
				1295	nan\\
				1296	nan\\
				1297	nan\\
				1298	nan\\
				1299	nan\\
				1300	nan\\
				1301	nan\\
				1302	nan\\
				1303	nan\\
				1304	nan\\
				1305	nan\\
				1306	nan\\
				1307	nan\\
				1308	nan\\
				1309	nan\\
				1310	nan\\
				1311	nan\\
				1312	nan\\
				1313	nan\\
				1314	nan\\
				1315	nan\\
				1316	nan\\
				1317	nan\\
				1318	nan\\
				1319	nan\\
				1320	nan\\
				1321	nan\\
				1322	nan\\
				1323	nan\\
				1324	nan\\
				1325	nan\\
				1326	nan\\
				1327	nan\\
				1328	nan\\
				1329	nan\\
				1330	nan\\
				1331	nan\\
				1332	nan\\
				1333	nan\\
				1334	nan\\
				1335	nan\\
				1336	nan\\
				1337	nan\\
				1338	nan\\
				1339	nan\\
				1340	nan\\
				1341	nan\\
				1342	nan\\
				1343	nan\\
				1344	nan\\
				1345	nan\\
				1346	nan\\
				1347	nan\\
				1348	nan\\
				1349	nan\\
				1350	nan\\
				1351	nan\\
				1352	nan\\
				1353	nan\\
				1354	nan\\
				1355	nan\\
				1356	nan\\
				1357	nan\\
				1358	nan\\
				1359	nan\\
				1360	nan\\
				1361	nan\\
				1362	nan\\
				1363	nan\\
				1364	nan\\
				1365	nan\\
				1366	nan\\
				1367	nan\\
				1368	nan\\
				1369	nan\\
				1370	nan\\
				1371	nan\\
				1372	nan\\
				1373	nan\\
				1374	nan\\
				1375	nan\\
				1376	nan\\
				1377	nan\\
				1378	nan\\
				1379	nan\\
				1380	nan\\
				1381	nan\\
				1382	nan\\
				1383	nan\\
				1384	nan\\
				1385	nan\\
				1386	nan\\
				1387	nan\\
				1388	nan\\
				1389	nan\\
				1390	nan\\
				1391	nan\\
				1392	nan\\
				1393	nan\\
				1394	nan\\
				1395	nan\\
				1396	nan\\
				1397	nan\\
				1398	nan\\
				1399	nan\\
				1400	nan\\
				1401	nan\\
				1402	nan\\
				1403	nan\\
				1404	nan\\
				1405	nan\\
				1406	nan\\
				1407	nan\\
				1408	nan\\
				1409	nan\\
				1410	nan\\
				1411	nan\\
				1412	nan\\
				1413	nan\\
				1414	nan\\
				1415	nan\\
				1416	nan\\
				1417	nan\\
				1418	nan\\
				1419	nan\\
				1420	nan\\
				1421	nan\\
				1422	nan\\
				1423	nan\\
				1424	nan\\
				1425	nan\\
				1426	nan\\
				1427	nan\\
				1428	nan\\
				1429	nan\\
				1430	nan\\
				1431	nan\\
				1432	nan\\
				1433	nan\\
				1434	nan\\
				1435	nan\\
				1436	nan\\
				1437	nan\\
				1438	nan\\
				1439	nan\\
				1440	nan\\
				1441	nan\\
				1442	nan\\
				1443	nan\\
				1444	nan\\
				1445	nan\\
				1446	nan\\
				1447	nan\\
				1448	nan\\
				1449	nan\\
				1450	nan\\
				1451	nan\\
				1452	nan\\
				1453	nan\\
				1454	nan\\
				1455	nan\\
				1456	nan\\
				1457	nan\\
				1458	nan\\
				1459	nan\\
				1460	nan\\
				1461	nan\\
				1462	0.270151470335079\\
				1463	-0.079678243218711\\
				1464	-3.27054128319684\\
				1465	-2.88978408236512\\
				1466	-3.53969078139574\\
				1467	-18.4702114061526\\
				1468	-24.5100461848761\\
				1469	-21.3302001220022\\
				1470	-18.0697121320028\\
				1471	-12.2800632146158\\
				1472	-8.96958483872003\\
				1473	-5.7396385097315\\
				1474	-3.01015397314768\\
				1475	0.100086509238406\\
				1476	0.0401035611704626\\
				1477	-4.07995569030593\\
				1478	-6.38006738119331\\
				1479	-7.41045091848052\\
				1480	-6.67015207675476\\
				1481	-1.37992182577032\\
				1482	-0.989793101516247\\
				1483	-2.77005664430189\\
				1484	-3.04004782158316\\
				1485	-2.07019045272822\\
				1486	-3.32019626817903\\
				1487	-11.020002007444\\
				1488	-2.99042792492383\\
				1489	-2.16976280624087\\
				1490	-3.68036515316291\\
				1491	-11.2099405217626\\
				1492	-12.4597559281095\\
				1493	-5.59001810736661\\
				1494	-4.1897748867131\\
				1495	-4.51011446444288\\
				1496	-6.64038647876604\\
				1497	-7.74008882066696\\
				1498	-12.1299807470603\\
				1499	-17.2498035246191\\
				1500	-14.1702390332689\\
				1501	-11.4298886609891\\
				1502	-4.7400268230295\\
				1503	-3.80991103306842\\
				1504	-6.80974148224448\\
				1505	-7.62003158676188\\
				1506	0.480121491644584\\
				1507	-1.58981381579044\\
				1508	-3.61980966621249\\
				1509	-0.000323602187964811\\
				1510	0.300200658267946\\
				1511	0.110039134091064\\
				1512	0.229680736906914\\
				1513	0.440078790973568\\
				1514	-0.109933530600004\\
				1515	0.429894609126323\\
				1516	0.469931505358015\\
				1517	-1.79026347832917\\
				1518	-1.36030192097203\\
				1519	0.42011250620205\\
				1520	0.390128176767607\\
				1521	0.370328104994187\\
				1522	0.410228274687363\\
				1523	0.470118101195615\\
				1524	0.710061346632119\\
				1525	1.15028645604923\\
				1526	0.89979191574938\\
				1527	1.18040937019516\\
				1528	2.31013343669615\\
				1529	2.20970758553448\\
				1530	3.3100872548572\\
				1531	0.949684559473138\\
				1532	3.18985601545417\\
				1533	4.14966424583447\\
				1534	5.67026191826266\\
				1535	2.75027787021303\\
				1536	3.2698899032005\\
				1537	4.93015062047954\\
				1538	2.25996244187569\\
				1539	3.79992614011509\\
				1540	4.0100089369525\\
				1541	5.56045789918003\\
				1542	11.0600358282914\\
				1543	9.2597380811641\\
				1544	6.33029665432774\\
				1545	3.66984907165825\\
				1546	4.55993016810325\\
				1547	7.51949805077\\
				1548	5.40005904434466\\
				1549	2.98011181516703\\
				1550	2.38019232807126\\
				1551	1.10997388469503\\
				1552	5.04994470300634\\
				1553	17.0303347161735\\
				1554	14.3003841906649\\
				1555	11.1401008221169\\
				1556	14.0101744701475\\
				1557	15.0901717872318\\
				1558	10.5901223819528\\
				1559	9.7801710557211\\
				1560	10.2300852858094\\
				1561	12.430023440324\\
				1562	12.5703045883993\\
				1563	7.39057794768758\\
				1564	7.49975598383366\\
				1565	7.38972568792545\\
				1566	6.61013129622893\\
				1567	7.01995471767961\\
				1568	1.33982684483764\\
				1569	3.85971100141832\\
				1570	3.09934646052239\\
				1571	4.65003588523571\\
				1572	7.04976812470393\\
				1573	8.27993465815913\\
				1574	6.01993008372299\\
				1575	7.76029956733065\\
				1576	9.03967086786093\\
				1577	13.140316106999\\
				1578	7.53959546616006\\
				1579	8.83037089085742\\
				1580	18.1799746694806\\
				1581	15.0301500700921\\
				1582	19.6702277152098\\
				1583	11.8697815009727\\
				1584	16.1502258893729\\
				1585	16.049875148025\\
				1586	16.5707744837269\\
				1587	18.7199258600667\\
				1588	18.6799169518982\\
				1589	10.3599871251788\\
				1590	8.28992981704175\\
				1591	6.03001888584347\\
				1592	5.2198883210596\\
				1593	10.7598017981666\\
				1594	14.6501213777014\\
				1595	16.3500145770457\\
				1596	18.2600023102492\\
				1597	14.1904091158725\\
				1598	13.5300374229025\\
				1599	18.0797819384249\\
				1600	20.5299083720839\\
				1601	20.0801352602171\\
				1602	18.2099758335231\\
				1603	18.2897737626514\\
				1604	19.9398977399293\\
				1605	18.7196632287466\\
				1606	17.6901251297204\\
				1607	18.0701754406888\\
				1608	17.5795883492846\\
				1609	18.36037198158\\
				1610	22.7598004369161\\
				1611	21.6100261210113\\
				1612	20.9295501540971\\
				1613	16.1500790226337\\
				1614	9.17033458241685\\
				1615	11.3698939228744\\
				1616	14.4900173075181\\
				1617	20.750089963281\\
				1618	18.7199105171016\\
				1619	20.2798864391645\\
				1620	18.5603277973183\\
				1621	17.4402622042538\\
				1622	18.4798716649305\\
				1623	20.8802118984773\\
				1624	19.5900881998871\\
				1625	16.5298206590369\\
				1626	16.5900693493948\\
				1627	16.8497562942165\\
				1628	19.2900393518172\\
				1629	21.9798259261501\\
				1630	22.9700512064343\\
				1631	22.5301267414606\\
				1632	22.1500797016046\\
				1633	17.2198985221957\\
				1634	16.3700623732332\\
				1635	18.6998356726687\\
				1636	19.359676175962\\
				1637	20.7199396883907\\
				1638	22.9103307959793\\
				1639	19.8199082386571\\
				1640	21.319797384079\\
				1641	25.5197654825793\\
				1642	24.4099691461816\\
				1643	22.6001857888027\\
				1644	19.540048892107\\
				1645	20.6301545799316\\
				1646	18.429870305998\\
				1647	15.8896120280631\\
				1648	17.5003518768158\\
				1649	16.0399611091597\\
				1650	18.1901520617289\\
				1651	20.1196002381062\\
				1652	21.8901638902134\\
				1653	23.6100071693877\\
				1654	22.7999265651546\\
				1655	23.5203005989448\\
				1656	21.6500996107479\\
				1657	15.9199130732603\\
				1658	17.3401656022872\\
				1659	20.2001171728329\\
				1660	19.849685867256\\
				1661	19.7298022139697\\
				1662	20.6098295029263\\
				1663	21.9797725375312\\
				1664	20.2702980104995\\
				1665	21.7300723676841\\
				1666	22.1999791760704\\
				1667	23.1799453452286\\
				1668	26.9801193806944\\
				1669	23.2002547463067\\
				1670	25.1800111381596\\
				1671	25.6104574206493\\
				1672	20.1600567644565\\
				1673	25.4696880879021\\
				1674	25.9499505612133\\
				1675	28.5704440362796\\
				1676	23.8997970419798\\
				1677	26.7002912624875\\
				1678	23.2099235811002\\
				1679	24.5099958951687\\
				1680	20.6598775948375\\
				1681	21.659728495127\\
				1682	22.8299666986926\\
				1683	24.209585495867\\
				1684	26.4998407137589\\
				1685	26.8297044919934\\
				1686	28.9397731216518\\
				1687	22.890084469619\\
				1688	22.8397203476436\\
				1689	24.0497253983224\\
				1690	25.5905735228754\\
				1691	27.4401562175024\\
				1692	28.6900440129274\\
				1693	27.7103176283652\\
				1694	27.8904841781816\\
				1695	22.5899461934356\\
				1696	19.2599195624765\\
				1697	14.2598852335473\\
				1698	17.5997173819261\\
				1699	19.1000533735038\\
				1700	19.5002097801031\\
				1701	14.1501837117934\\
				1702	15.8798886661876\\
				1703	16.9901068917551\\
				1704	17.7400031867031\\
				1705	19.2701287361338\\
				1706	21.2299772164452\\
				1707	21.1502651791743\\
				1708	20.7492857621633\\
				1709	14.6201009764761\\
				1710	16.6202056921721\\
				1711	13.8603611679358\\
				1712	14.7201523613971\\
				1713	18.7899582763538\\
				1714	21.9097993547086\\
				1715	24.0897036157341\\
				1716	24.940073100601\\
				1717	19.4998972088875\\
				1718	17.5599625298681\\
				1719	14.9801020127541\\
				1720	16.9000922101682\\
				1721	17.8996663572694\\
				1722	19.4804499646885\\
				1723	15.719973383299\\
				1724	16.9498968271647\\
				1725	19.2202012403101\\
				1726	18.6902305254067\\
				1727	18.0700152708555\\
				1728	17.5298740386647\\
				1729	16.9900052404534\\
				1730	16.0400938722327\\
				1731	13.4301405462709\\
				1732	11.9301914090071\\
				1733	10.8201394720725\\
				1734	9.38031542822611\\
				1735	9.890158520353\\
				1736	9.99024305298744\\
				1737	8.36016945713508\\
				1738	8.75021731750738\\
				1739	9.41025010754767\\
				1740	10.4699236252655\\
				1741	9.51005359928463\\
				1742	11.3298555817503\\
				1743	9.40045467649248\\
				1744	7.56015313249716\\
				1745	9.81001517944161\\
				1746	10.3000880857962\\
				1747	9.63016936982656\\
				1748	8.53963283821004\\
				1749	11.9104657309412\\
				1750	11.0904039832024\\
				1751	13.5302159545312\\
				1752	14.9498304554191\\
				1753	10.3001998945609\\
				1754	8.63009114517648\\
				1755	7.15994931489986\\
				1756	3.66006010400808\\
				1757	3.40995953633507\\
				1758	1.79984724529578\\
				1759	1.53957751459717\\
				1760	1.52989267300328\\
				1761	2.74008942009739\\
				1762	2.38968244690286\\
				1763	5.84030329900062\\
				1764	3.43026306414642\\
				1765	1.94009886279592\\
				1766	0.180019251627071\\
				1767	3.45995956843262\\
				1768	3.66993451715233\\
				1769	4.05010336480755\\
				1770	4.71972152999138\\
				1771	7.05028000050221\\
				1772	4.73946684899599\\
				1773	4.93957864418426\\
				1774	3.84968831786011\\
				1775	3.42033555006561\\
				1776	5.67007205376322\\
				1777	2.53016867782474\\
				1778	1.2503129986825\\
				1779	1.36955757797529\\
				1780	2.03018060090157\\
				1781	3.5799552811052\\
				1782	2.2997346113572\\
				1783	1.57990154880094\\
				1784	0.680018906181291\\
				1785	1.43038002861208\\
				1786	1.07972023905147\\
				1787	-0.160283097042736\\
				1788	-0.719928343866136\\
				1789	-3.58007130221736\\
				1790	-0.14008108837987\\
				1791	1.1201944471925\\
				1792	0.779883935585671\\
				1793	-2.24001576282176\\
				1794	-4.38009486539497\\
				1795	-1.1403629463937\\
				1796	0.419523851080687\\
				1797	-0.599870897444527\\
				1798	-1.19011392950324\\
				1799	-3.80995144883461\\
				1800	-3.78032531160611\\
				1801	-0.530331856218935\\
				1802	-4.25031495843927\\
				1803	-2.40013576192711\\
				1804	-2.79997530190824\\
				1805	-0.0799106180145799\\
				1806	-1.79005048827512\\
				1807	0.29989626831819\\
				1808	0.379948032848324\\
				1809	-3.56022264344184\\
				1810	-1.28020345968416\\
				1811	0.500249760467331\\
				1812	0.479624954686366\\
				1813	-2.51961152440549\\
				1814	-2.71005113048506\\
				1815	-3.76984235019765\\
				1816	-5.35008229183205\\
				1817	-7.30970287146668\\
				1818	-3.8200698920582\\
				1819	-0.520354705698297\\
				1820	-1.67973538626499\\
				1821	0.369766856293694\\
				1822	-0.870153136495871\\
				1823	-0.280071355835404\\
				1824	0.809988948095145\\
				1825	0.340228902942612\\
				1826	-3.16003477813184\\
				1827	nan\\
				1828	nan\\
				1829	nan\\
				1830	nan\\
				1831	nan\\
				1832	nan\\
				1833	nan\\
				1834	nan\\
				1835	nan\\
				1836	nan\\
				1837	nan\\
				1838	nan\\
				1839	nan\\
				1840	nan\\
				1841	nan\\
				1842	nan\\
				1843	nan\\
				1844	nan\\
				1845	nan\\
				1846	nan\\
				1847	nan\\
				1848	nan\\
				1849	nan\\
				1850	nan\\
				1851	nan\\
				1852	nan\\
				1853	nan\\
				1854	nan\\
				1855	nan\\
				1856	nan\\
				1857	nan\\
				1858	nan\\
				1859	nan\\
				1860	nan\\
				1861	nan\\
				1862	nan\\
				1863	nan\\
				1864	nan\\
				1865	nan\\
				1866	nan\\
				1867	nan\\
				1868	nan\\
				1869	nan\\
				1870	nan\\
				1871	nan\\
				1872	nan\\
				1873	nan\\
				1874	nan\\
				1875	nan\\
				1876	nan\\
				1877	nan\\
				1878	nan\\
				1879	nan\\
				1880	nan\\
				1881	nan\\
				1882	nan\\
				1883	nan\\
				1884	nan\\
				1885	nan\\
				1886	nan\\
				1887	nan\\
				1888	nan\\
				1889	nan\\
				1890	nan\\
				1891	nan\\
				1892	nan\\
				1893	nan\\
				1894	nan\\
				1895	nan\\
				1896	nan\\
				1897	nan\\
				1898	nan\\
				1899	nan\\
				1900	nan\\
				1901	nan\\
				1902	nan\\
				1903	nan\\
				1904	nan\\
				1905	nan\\
				1906	nan\\
				1907	nan\\
				1908	nan\\
				1909	nan\\
				1910	nan\\
				1911	nan\\
				1912	nan\\
				1913	nan\\
				1914	nan\\
				1915	nan\\
				1916	nan\\
				1917	nan\\
				1918	nan\\
				1919	nan\\
				1920	nan\\
				1921	nan\\
				1922	nan\\
				1923	nan\\
				1924	nan\\
				1925	nan\\
				1926	nan\\
				1927	nan\\
				1928	nan\\
				1929	nan\\
				1930	nan\\
				1931	nan\\
				1932	nan\\
				1933	nan\\
				1934	nan\\
				1935	nan\\
				1936	nan\\
				1937	nan\\
				1938	nan\\
				1939	nan\\
				1940	nan\\
				1941	nan\\
				1942	nan\\
				1943	nan\\
				1944	nan\\
				1945	nan\\
				1946	nan\\
				1947	nan\\
				1948	nan\\
				1949	nan\\
				1950	nan\\
				1951	nan\\
				1952	nan\\
				1953	nan\\
				1954	nan\\
				1955	nan\\
				1956	nan\\
				1957	nan\\
				1958	nan\\
				1959	nan\\
				1960	nan\\
				1961	nan\\
				1962	nan\\
				1963	nan\\
				1964	nan\\
				1965	nan\\
				1966	nan\\
				1967	nan\\
				1968	nan\\
				1969	nan\\
				1970	nan\\
				1971	nan\\
				1972	nan\\
				1973	nan\\
				1974	nan\\
				1975	nan\\
				1976	nan\\
				1977	nan\\
				1978	nan\\
				1979	nan\\
				1980	nan\\
				1981	nan\\
				1982	nan\\
				1983	nan\\
				1984	nan\\
				1985	nan\\
				1986	nan\\
				1987	nan\\
				1988	nan\\
				1989	nan\\
				1990	nan\\
				1991	nan\\
				1992	nan\\
				1993	nan\\
				1994	nan\\
				1995	nan\\
				1996	nan\\
				1997	nan\\
				1998	nan\\
				1999	nan\\
				2000	nan\\
				2001	nan\\
				2002	nan\\
				2003	nan\\
				2004	nan\\
				2005	nan\\
				2006	nan\\
				2007	nan\\
				2008	nan\\
				2009	nan\\
				2010	nan\\
				2011	nan\\
				2012	nan\\
				2013	nan\\
				2014	nan\\
				2015	nan\\
				2016	nan\\
				2017	nan\\
				2018	nan\\
				2019	nan\\
				2020	nan\\
				2021	nan\\
				2022	nan\\
				2023	nan\\
				2024	nan\\
				2025	nan\\
				2026	nan\\
				2027	nan\\
				2028	nan\\
				2029	nan\\
				2030	nan\\
				2031	nan\\
				2032	nan\\
				2033	nan\\
				2034	nan\\
				2035	nan\\
				2036	nan\\
				2037	nan\\
				2038	nan\\
				2039	nan\\
				2040	nan\\
				2041	nan\\
				2042	nan\\
				2043	nan\\
				2044	nan\\
				2045	nan\\
				2046	nan\\
				2047	nan\\
				2048	nan\\
				2049	nan\\
				2050	nan\\
				2051	nan\\
				2052	nan\\
				2053	nan\\
				2054	nan\\
				2055	nan\\
				2056	nan\\
				2057	nan\\
				2058	nan\\
				2059	nan\\
				2060	nan\\
				2061	nan\\
				2062	nan\\
				2063	nan\\
				2064	nan\\
				2065	nan\\
				2066	nan\\
				2067	nan\\
				2068	nan\\
				2069	nan\\
				2070	nan\\
				2071	nan\\
				2072	nan\\
				2073	nan\\
				2074	nan\\
				2075	nan\\
				2076	nan\\
				2077	nan\\
				2078	nan\\
				2079	nan\\
				2080	nan\\
				2081	nan\\
				2082	nan\\
				2083	nan\\
				2084	nan\\
				2085	nan\\
				2086	nan\\
				2087	nan\\
				2088	nan\\
				2089	nan\\
				2090	nan\\
				2091	nan\\
				2092	nan\\
				2093	nan\\
				2094	nan\\
				2095	nan\\
				2096	nan\\
				2097	nan\\
				2098	nan\\
				2099	nan\\
				2100	nan\\
				2101	nan\\
				2102	nan\\
				2103	nan\\
				2104	nan\\
				2105	nan\\
				2106	nan\\
				2107	nan\\
				2108	nan\\
				2109	nan\\
				2110	nan\\
				2111	nan\\
				2112	nan\\
				2113	nan\\
				2114	nan\\
				2115	nan\\
				2116	nan\\
				2117	nan\\
				2118	nan\\
				2119	nan\\
				2120	nan\\
				2121	nan\\
				2122	nan\\
				2123	nan\\
				2124	nan\\
				2125	nan\\
				2126	nan\\
				2127	nan\\
				2128	nan\\
				2129	nan\\
				2130	nan\\
				2131	nan\\
				2132	nan\\
				2133	nan\\
				2134	nan\\
				2135	nan\\
				2136	nan\\
				2137	nan\\
				2138	nan\\
				2139	nan\\
				2140	nan\\
				2141	nan\\
				2142	nan\\
				2143	nan\\
				2144	nan\\
				2145	nan\\
				2146	nan\\
				2147	nan\\
				2148	nan\\
				2149	nan\\
				2150	nan\\
				2151	nan\\
				2152	nan\\
				2153	nan\\
				2154	nan\\
				2155	nan\\
				2156	nan\\
				2157	nan\\
				2158	nan\\
				2159	nan\\
				2160	nan\\
				2161	nan\\
				2162	nan\\
				2163	nan\\
				2164	nan\\
				2165	nan\\
				2166	nan\\
				2167	nan\\
				2168	nan\\
				2169	nan\\
				2170	nan\\
				2171	nan\\
				2172	nan\\
				2173	nan\\
				2174	nan\\
				2175	nan\\
				2176	nan\\
				2177	nan\\
				2178	nan\\
				2179	nan\\
				2180	nan\\
				2181	nan\\
				2182	nan\\
				2183	nan\\
				2184	nan\\
				2185	nan\\
				2186	nan\\
				2187	nan\\
				2188	nan\\
				2189	nan\\
				2190	nan\\
				2191	nan\\
			};\addlegendimage{draw=olive, line width=2pt}
			\addlegendentry{Observed}
		\end{groupplot}
		
		% External shared X label
		\node[anchor=north, font=\normalsize] at ($(my plots c1r2.outer south)!0.5!(my plots c2r2.outer south)$) {\textcolor{gray}{Date}};
		
		% External shared Y label (rotated)
		\node[anchor=south, rotate=90, font=\normalsize] at ($(my plots c1r1.outer west)!0.5!(my plots c1r2.outer west) + (-0.2cm,0)$) {\textcolor{gray}{TMAX}};
		
		% Shared Legend at bottom center
		\node[anchor=north, font=\normalsize] at ($(my plots c1r2.outer south)!2cm!(my plots c2r2.outer south) + (1.cm, -0.5cm)$) {\pgfplotslegendfromname{sharedlegendexp5}};
	\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
		\begin{groupplot}[
			group style={group size=2 by 1, horizontal sep=2cm},
			width=0.37\textwidth,
			]
			%----- Plot 1: 
			\nextgroupplot[
			axis lines=middle,
			enlargelimits=true,
			axis x line = bottom,
			axis y line =left,
			xlabel={Iterations},
			title = {algebraic},
			xmin=0,
			xmax=200,		
			ymin=0.5,
			ymax=4.5,
			ytick={1,2,3,4},
			yticklabels={\textcolor{mycolor1}{100 dB},\textcolor{blue}{75 dB}, \textcolor{olive}{50 dB}, \textcolor{gray}{25 dB}},
			every axis x label/.append style={
				at={(axis description cs:0.5,-0.3)},
				anchor=north, color=gray
			},
			every axis y label/.append style={
				at={(axis description cs:-0.3,0.5)},
				anchor=south,
				rotate=90, color=gray},
			x axis line style={yshift=-10pt,-,color=gray, thin},
			xticklabel style={yshift=-10pt,color=gray},
			y axis line style={xshift=-10pt,-,color=gray},
			yticklabel style={xshift=-10pt,color=gray},
			xtick style={yshift=-10pt, line width=0.5pt},
			ytick style={xshift=-10pt, line width=0.5pt},
			xtick align=inside,
			ytick align=inside,
			]
			\addplot[only marks, mark=*, mark options={}, mark size=0.7pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
				x	y\\
				10.58	0.957475518347049\\
				8.58	0.934998983196883\\
				9.58	0.969122849078202\\
				6.82	0.953827613886216\\
				16.58	0.970836795515179\\
				12.58	1.04245110468098\\
				11.58	1.09541059690927\\
				10.58	0.960444074464923\\
				10.58	1.06091209084978\\
				11.58	1.09313531448277\\
				8.58	0.989365379989371\\
				10.58	0.971128012756492\\
				11.58	0.902870946124363\\
				11.58	0.936645124944596\\
				8.58	0.960218805711441\\
				9.58	0.999053382075106\\
				13.58	1.03247128991026\\
				9.58	0.95404913435611\\
				8.58	1.09319436170827\\
				9.58	1.09830456184132\\
				9.58	1.07767940122275\\
				6.58	1.08657133497283\\
				8.58	0.960916307290228\\
				11.58	0.985628291810409\\
				10.58	1.05036221267163\\
				8.58	0.927373620981972\\
				8.58	1.09412191475064\\
				9.58	1.09387736109669\\
				8.58	0.985669836269656\\
				6.58	0.991520473724517\\
				11.58	1.08319953546811\\
				8.58	0.919674812407343\\
				9.58	1.08963596951523\\
				10.58	0.982245357918274\\
				8.58	0.929181478398906\\
				8.58	1.0516467708025\\
				12.58	0.962200572795628\\
				10.58	1.05048959493824\\
				8.58	1.00365514797732\\
				11.58	0.901439266790487\\
				9.58	1.06239797097872\\
				9.58	1.05132141356977\\
				9.58	0.942994723024655\\
				10.58	0.986332058037368\\
				12.58	0.90731337085363\\
				10.58	1.06600575886591\\
				9.58	0.93426052484389\\
				10.58	1.00825947383448\\
				9.58	0.905427720833478\\
				10.58	0.981703438761557\\
				10.58	1.01234387139992\\
				9.58	0.987522481341197\\
				11.58	1.03714428545502\\
				10.58	0.967864974048191\\
				9.58	1.06664712912117\\
				10.58	0.907485760480444\\
				8.58	0.921131450393451\\
				11.58	0.990576473555764\\
				11.58	1.00788102452393\\
				10.58	0.952596296028602\\
				8.58	0.947794899351777\\
				10.58	0.95494874482296\\
				12.58	1.0661487192492\\
				8.58	0.996800203363973\\
				12.58	1.07214511756433\\
				10.58	0.905613440562469\\
				10.58	0.939358428644651\\
				8.58	0.954772256055156\\
				9.58	1.03806714169926\\
				10.58	0.909073251318321\\
				8.58	0.931141172397129\\
				8.58	0.93077544535832\\
				9.58	0.976438972000434\\
				8.58	0.908362206082727\\
				13.58	0.9370039741753\\
				8.58	0.979620700518824\\
				11.58	1.05402065670788\\
				11.58	1.00627372891003\\
				6.58	1.04597962204793\\
				12.58	1.07865654822128\\
				10.58	1.03462536250952\\
				7.58	0.981746623330336\\
				11.58	1.01918911996676\\
				8.58	1.06627198752508\\
				11.58	0.906974871213536\\
				9.58	1.0410106482529\\
				11.58	1.02849851897942\\
				10.58	1.04567797551745\\
				191.58	0.990021505586389\\
				10.58	0.938620600261789\\
				9.58	1.01162787234993\\
				9.58	0.926655491633355\\
				10.58	1.047384373865\\
				9.58	1.0703558196404\\
				8.58	0.925409222748915\\
				9.58	0.916850929881421\\
				11.58	0.981860827087978\\
				8.58	1.01197970485342\\
				10.58	1.08127881321429\\
				8.58	1.01734811529659\\
			};
			\addplot[only marks, mark=*, mark options={}, mark size=0.7pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
				x	y\\
				44.3995828788349	1.90662567537056\\
				25.3995828788349	2.06080023841946\\
				13.4116614035764	2.03406240832225\\
				26.3995828788349	2.09628618668207\\
				40.3995828788349	2.03818556272232\\
				21.3995828788349	2.09898975989297\\
				47.3995828788349	2.01576487201638\\
				30.3995828788349	2.08306198289993\\
				13.300809373015	1.92950891067445\\
				15.7806192325176	2.09327746700434\\
				22.3995828788349	1.96404431037875\\
				12.3995828788349	1.94242619877201\\
				21.3995828788349	2.0115287134141\\
				16.0392188839055	1.94433090182228\\
				24.3995828788349	2.07134085489841\\
				20.3995828788349	1.90481577771358\\
				23.3995828788349	1.95837317601083\\
				48.3995828788349	2.04226079139976\\
				39.3995828788349	1.9601242974264\\
				18.3995828788349	1.93162460168896\\
				24.3995828788349	1.90010696732854\\
				27.3995828788349	1.98888121171472\\
				26.3995828788349	1.93732684989719\\
				63.3995828788349	1.93324007671172\\
				29.3995828788349	1.9873816241828\\
				22.3995828788349	2.06130746720159\\
				17.3995828788349	1.91167837758773\\
				16.955915010031	1.96776455470753\\
				22.3995828788349	1.90963872173014\\
				47.3995828788349	1.91478315529979\\
				24.3995828788349	2.05700652078831\\
				28.3995828788349	2.07209805969563\\
				17.3995828788349	2.06855095330044\\
				26.3995828788349	2.0622180203641\\
				23.3995828788349	2.08616428992171\\
				46.3995828788349	1.92617635012822\\
				25.3995828788349	1.92286122762568\\
				15.6906202085768	2.09071373865217\\
				18.3995828788349	1.9358373770664\\
				14.9134791587145	1.95648834809785\\
				51.3995828788349	1.95399590370477\\
				21.3995828788349	1.96863405574522\\
				16.3995828788349	2.05752502943429\\
				13.5372612458651	2.01224566711601\\
				19.3995828788349	2.0139411651302\\
				13.0394450441772	2.02432544419215\\
				20.3995828788349	2.07905201537544\\
				23.3995828788349	1.94961551763322\\
				14.8475199813858	2.00422368136343\\
				60.3995828788349	2.09115900249404\\
				45.3995828788349	2.07474246829229\\
				17.3995828788349	1.91733264805962\\
				21.3995828788349	1.98168866572657\\
				46.3995828788349	1.91068653958886\\
				35.3995828788349	2.00409852750294\\
				24.3995828788349	2.07123363799104\\
				49.3995828788349	2.03292184338184\\
				17.3995828788349	1.94715422773093\\
				24.3995828788349	2.00724056528989\\
				17.3995828788349	2.03296645300801\\
				21.3995828788349	1.95555810355497\\
				21.3995828788349	1.94932565359539\\
				18.3995828788349	2.00656172369155\\
				45.3995828788349	1.96984999095088\\
				38.3995828788349	2.05830567805352\\
				20.3995828788349	2.03782567276399\\
				19.3995828788349	1.95915147792748\\
				31.3995828788349	2.09241004342165\\
				14.3995828788349	2.02089465054171\\
				55.3995828788349	2.00505056595409\\
				21.3995828788349	2.04968723053861\\
				21.3995828788349	2.07588235409072\\
				13.3995828788349	1.97409968125008\\
				19.3995828788349	1.90467610802333\\
				25.3995828788349	2.06392085829709\\
				16.4120819703735	1.92857001627619\\
				19.3995828788349	1.98895516117028\\
				20.3995828788349	2.01671941267582\\
				15.3995828788349	2.02510136438698\\
				19.3995828788349	2.04540939331562\\
				21.3995828788349	2.05495656457514\\
				21.3995828788349	2.00999074219967\\
				15.0590948776429	1.95756651227565\\
				25.3995828788349	2.00443794025402\\
				13.5727909225951	2.00845112449666\\
				17.3995828788349	1.98468322869769\\
				19.3995828788349	1.95622691075475\\
				21.3995828788349	2.03741438136899\\
				35.3995828788349	2.01552091159516\\
				25.3995828788349	2.0104402366806\\
				25.3995828788349	2.07686257495314\\
				16.4205433227967	2.05554206687169\\
				21.3995828788349	2.00462534515198\\
				13.7319857832425	2.02275826065564\\
				19.3995828788349	1.90051812003613\\
				15.3995828788349	2.02033644520247\\
				26.3995828788349	1.93896879385885\\
				16.3995828788349	1.96093541252277\\
				13.7219917594514	1.98533021031982\\
				21.3995828788349	2.08414629982133\\
			};
			\addplot[only marks, mark=*, mark options={}, mark size=0.7pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
				x	y\\
				47.93975604328	2.97680321678849\\
				26.93975604328	2.98493402856938\\
				33.93975604328	2.94356018438678\\
				54.93975604328	2.91397169982738\\
				32.93975604328	2.95496019961854\\
				33.93975604328	3.0577250924085\\
				33.93975604328	3.05177795278741\\
				37.93975604328	2.96502058197349\\
				57.93975604328	3.06847423636394\\
				41.93975604328	3.02597889692567\\
				17.6743251016784	2.91218481907254\\
				34.93975604328	3.09630522631263\\
				37.93975604328	3.00126913257571\\
				48.93975604328	2.93474983122776\\
				36.93975604328	3.06845771625031\\
				57.93975604328	3.05989425694353\\
				39.93975604328	2.92839881108856\\
				28.93975604328	2.98542281068706\\
				22.93975604328	3.0206208095875\\
				58.93975604328	2.99221779447602\\
				30.93975604328	2.93302005351898\\
				39.93975604328	3.09916368278577\\
				34.93975604328	3.0099031310287\\
				39.93975604328	2.91837408613564\\
				32.93975604328	2.90565416256471\\
				39.93975604328	2.94607621002742\\
				53.93975604328	3.04371121980073\\
				30.93975604328	3.04677570101673\\
				29.93975604328	3.05405518451801\\
				35.93975604328	3.0014999917737\\
				51.93975604328	3.03550307583415\\
				27.93975604328	3.01094924201118\\
				33.93975604328	2.92361855076323\\
				42.93975604328	2.9698948795207\\
				35.93975604328	2.97425961781506\\
				28.93975604328	2.98166376640618\\
				39.93975604328	3.09775395810936\\
				40.93975604328	3.09376200758326\\
				35.93975604328	2.94774379261447\\
				36.93975604328	3.05163964623204\\
				29.93975604328	2.95725440747053\\
				33.93975604328	2.97178145510382\\
				31.93975604328	2.99713797058483\\
				33.93975604328	3.02809263534423\\
				49.93975604328	2.93953815609946\\
				30.93975604328	3.08864857641687\\
				44.93975604328	3.0227598405715\\
				38.93975604328	3.06875028931016\\
				33.93975604328	2.97190567359558\\
				63.93975604328	2.95352518093434\\
				30.93975604328	3.03007693066218\\
				38.93975604328	3.02390310254434\\
				38.93975604328	3.09610194581268\\
				31.93975604328	3.08467528579437\\
				39.93975604328	3.09583336329172\\
				17.3465190619905	3.03153431124731\\
				37.93975604328	3.08506957963789\\
				38.93975604328	2.91440782272705\\
				34.93975604328	2.94210795668477\\
				17.8228196381698	3.08284914946038\\
				43.93975604328	3.02950077230139\\
				26.93975604328	3.07413915795227\\
				51.93975604328	2.98541722287976\\
				43.93975604328	2.97194731659374\\
				37.93975604328	3.05608792515438\\
				42.93975604328	2.90000714402721\\
				34.93975604328	3.0278297372746\\
				30.93975604328	2.92134267197635\\
				29.93975604328	2.9379331726587\\
				37.93975604328	2.9955485974568\\
				33.93975604328	2.94340011284641\\
				39.93975604328	2.96510490843379\\
				62.93975604328	2.99293172756023\\
				34.93975604328	3.04734984069855\\
				35.93975604328	3.08337455187524\\
				70.93975604328	2.95530625488198\\
				37.93975604328	3.03352377013798\\
				29.93975604328	2.95240580910887\\
				35.93975604328	2.93783566672591\\
				37.93975604328	3.08755544738196\\
				30.93975604328	3.06520796234628\\
				30.93975604328	2.99060181013733\\
				30.93975604328	2.91055888616976\\
				60.93975604328	2.97448263161258\\
				35.93975604328	2.95216581862132\\
				39.93975604328	2.98075025175717\\
				31.93975604328	3.05126780396131\\
				48.93975604328	2.94467318097198\\
				39.93975604328	2.9333195897702\\
				30.93975604328	2.98145288586878\\
				41.93975604328	3.06865963486347\\
				29.93975604328	2.90527665561694\\
				27.93975604328	3.07137146501643\\
				35.93975604328	3.05842947264653\\
				43.93975604328	3.08078131398453\\
				44.93975604328	3.05557653844083\\
				49.93975604328	3.05436434138369\\
				29.93975604328	2.95659144270304\\
				29.93975604328	3.04659520259696\\
				29.93975604328	2.92360500780143\\
			};
			\addplot[only marks, mark=*, mark options={}, mark size=0.7pt, color=mycolor4, fill=mycolor4, forget plot] table[row sep=crcr]{%
				x	y\\
				88.005090993062	4.08137143302363\\
				47.005090993062	3.98091362065749\\
				44.005090993062	4.08059358044727\\
				29.005090993062	3.97474239834937\\
				45.005090993062	3.96125175054085\\
				66.005090993062	3.91512294339243\\
				26.005090993062	3.9962860025016\\
				42.005090993062	3.92505701433437\\
				58.005090993062	4.04277028641341\\
				42.005090993062	3.91209835670048\\
				44.005090993062	4.0647032883093\\
				32.005090993062	4.02952735385608\\
				41.005090993062	4.02182971105876\\
				33.005090993062	3.90101728430816\\
				77.005090993062	3.98829087543504\\
				49.005090993062	3.9816725320829\\
				36.005090993062	3.9045331308799\\
				61.005090993062	4.07518580025695\\
				64.005090993062	4.04648255305229\\
				63.005090993062	4.06971960261704\\
				41.005090993062	4.09971511466399\\
				59.005090993062	3.99705598982354\\
				35.005090993062	4.0410636519923\\
				47.005090993062	4.06160516448508\\
				48.005090993062	3.94771276357563\\
				95.005090993062	4.06975814796894\\
				60.005090993062	3.91673489153759\\
				37.005090993062	4.08307390387753\\
				49.005090993062	4.0608569814535\\
				42.005090993062	3.98460221205093\\
				69.005090993062	4.03683748909203\\
				55.005090993062	3.90316085926942\\
				37.005090993062	3.98348547832457\\
				42.005090993062	4.02928239339062\\
				57.005090993062	3.92661843985499\\
				51.005090993062	3.91901041182014\\
				22.2174549952999	4.0386002369966\\
				40.005090993062	3.95755027756495\\
				49.005090993062	3.93195137380205\\
				33.005090993062	3.91000015423686\\
				55.005090993062	4.04903162486585\\
				77.005090993062	4.02218801909028\\
				35.005090993062	3.99441112786321\\
				57.005090993062	4.06433724587517\\
				53.005090993062	4.02443873657814\\
				34.005090993062	4.02638619134765\\
				82.005090993062	4.00134394618584\\
				55.005090993062	3.99720824079456\\
				49.005090993062	4.0933342484383\\
				47.005090993062	4.06297869512374\\
				46.005090993062	4.03175159816021\\
				67.005090993062	4.00863501115619\\
				42.005090993062	3.96685864128971\\
				50.005090993062	3.94878750289177\\
				52.005090993062	3.92138611383557\\
				43.005090993062	3.90392777885545\\
				36.005090993062	3.94453945146314\\
				34.005090993062	3.90325729336234\\
				48.005090993062	3.93015039962994\\
				42.005090993062	3.93157352101444\\
				23.7367340519563	3.98184218696987\\
				23.7030630196361	4.08910030727445\\
				37.005090993062	4.05363499399962\\
				80.005090993062	3.93561095414598\\
				54.005090993062	4.07414754347128\\
				53.005090993062	3.90828784598019\\
				36.005090993062	3.94810821205354\\
				68.005090993062	4.0214917405168\\
				75.005090993062	3.94131833767803\\
				28.005090993062	4.05087767302222\\
				25.8540125991568	3.93277454084665\\
				34.005090993062	3.9747591722891\\
				43.005090993062	4.00131648709392\\
				36.005090993062	3.90076704397373\\
				45.005090993062	4.09475468658834\\
				29.005090993062	4.06392945779687\\
				27.005090993062	4.03991177226139\\
				31.005090993062	4.05210588397291\\
				34.005090993062	3.98343651328902\\
				27.005090993062	4.07302817819804\\
				33.005090993062	4.03452675914975\\
				39.005090993062	4.08453578465962\\
				40.005090993062	3.91513762296728\\
				41.005090993062	3.98456281809001\\
				41.005090993062	3.99546966687079\\
				37.005090993062	4.07100125379161\\
				64.005090993062	4.03391899542312\\
				46.005090993062	4.05675923626357\\
				56.005090993062	4.04863351962013\\
				42.005090993062	4.08400381735891\\
				43.005090993062	3.90909455489462\\
				62.005090993062	4.08494013827869\\
				45.005090993062	3.93850725548405\\
				41.005090993062	3.96561934643122\\
				49.005090993062	4.02612505928588\\
				51.005090993062	3.93948785020857\\
				42.005090993062	3.97466456927366\\
				43.005090993062	4.0733431647512\\
				57.005090993062	3.99016614210973\\
				58.005090993062	4.0695559915775\\
			};
			\addplot[
			only marks,
			mark=|, 
			mark size=4pt,
			very thick,
			color=black,
			forget plot,
			] coordinates {(10.1,1)};
			
			\addplot[
			only marks,
			mark=|, 
			mark size=4pt,
			very thick,
			color=black,
			forget plot,
			] coordinates {(21.4,2)};
			
			\addplot[
			only marks,
			mark=|, 
			mark size=4pt,
			very thick,
			color=black,
			forget plot,
			] coordinates {(35.95,3)};
			
			\addplot[
			only marks,
			mark=|, 
			mark size=4pt,
			very thick,
			color=black,
			forget plot,
			] coordinates {(46,4)};
			
			%----- Plot 1: 
			\nextgroupplot[
			axis lines=middle,
			enlargelimits=true,
			axis x line = bottom,
			axis y line =left,
			title = {random},
			xlabel={Iterations},
			xmin=50,
			xmax=200,
			ymin=0.5,
			ymax=4.5,
			ytick={1,2,3,4},
			yticklabels={\textcolor{mycolor1}{100 dB},\textcolor{blue}{75 dB}, \textcolor{olive}{50 dB}, \textcolor{gray}{25 dB}},
			every axis x label/.append style={
				at={(axis description cs:0.5,-0.3)},
				anchor=north, color=gray
			},
			every axis y label/.append style={
				at={(axis description cs:-0.3,0.5)},
				anchor=south,
				rotate=90, color=gray},
			x axis line style={yshift=-10pt,-,color=gray, thin},
			xticklabel style={yshift=-10pt,color=gray},
			y axis line style={xshift=-10pt,-,color=gray},
			yticklabel style={xshift=-10pt,color=gray},
			xtick style={yshift=-10pt, line width=0.5pt},
			ytick style={xshift=-10pt, line width=0.5pt},
			xtick align=inside,
			ytick align=inside,
			]
			
			\addplot[only marks, mark=*, mark options={}, mark size=0.7pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
				x	y\\
				87	0.942830577367401\\
				98	1.01977403646654\\
				89	1.07912161669655\\
				79	0.919122144371592\\
				94	0.90369699546351\\
				102.5	0.983142189131045\\
				103	0.957545143491475\\
				83.5	0.93672009891093\\
				82.5	1.02045993246286\\
				83.5	0.915887619358301\\
				107.5	1.07877341460092\\
				92.5	0.96565211183122\\
				69	1.03524621530585\\
				84.5	0.980395128984879\\
				93.5	1.05430033319849\\
				75.5	0.950365951742007\\
				91.5	0.958399070748326\\
				83.5	0.954116009201554\\
				101.5	0.952154660963421\\
				82	0.92641032862503\\
				85.5	1.06846834272103\\
				114	1.04837458556157\\
				99	1.06962832281213\\
				80	1.05872680893755\\
				94	1.06784433763704\\
				95	1.0986147547429\\
				101.5	0.923433030465893\\
				86.5	0.932284052571293\\
				106	0.943222495095824\\
				84.5	1.09446442811347\\
				102	0.916359985478785\\
				81	0.900122524484503\\
				103	0.902720838357948\\
				88	1.07524017478153\\
				86.5	0.934449062616876\\
				78.5	0.900909091495014\\
				73.5	1.058659839101\\
				74.5	1.03870404960379\\
				92.5	0.90657889420979\\
				105.5	0.980801345685455\\
				80.5	0.989502057802422\\
				90	0.918161836641237\\
				65	1.04069041251982\\
				103	0.945714112670112\\
				78	1.00553819466337\\
				87	1.08177886661685\\
				77.5	1.05578645741291\\
				89	0.98945873338271\\
				86	1.0271196725446\\
				81.5	1.09459314377327\\
				80.5	1.08431261934885\\
				91.5	0.918107016374622\\
				97.5	0.986835364015933\\
				89	0.926065891700193\\
				85.5	1.09888227178149\\
				98.5	1.08614990941714\\
				94	0.915074062236241\\
				77.5	0.98626317400511\\
				91	0.952103023871284\\
				96.5	1.02237873286962\\
				92	0.956528174202729\\
				79.5	0.998190021095533\\
				90.5	0.986534548675422\\
				89.5	0.930182376987611\\
				104.5	0.951131611224148\\
				80	0.982053759503597\\
				100	0.940643883885484\\
				92	1.04171787962226\\
				95.5	1.02516857419282\\
				80.5	1.09911666210575\\
				79	1.05253162241891\\
				85.5	1.09673524817108\\
				80.5	1.09371999272175\\
				95	1.01858060840674\\
				92	0.956629327270706\\
				89.5	1.08227185278429\\
				80.5	1.08047879133196\\
				104.5	1.09607142166401\\
				80	1.0746473691143\\
				92	0.994577264606039\\
				88	1.02082874713581\\
				81	1.06733730234339\\
				94.5	1.05837891919682\\
				78.5	0.941372818415584\\
				95	1.08525241306937\\
				85.5	1.05486033327935\\
				104	0.925154990014257\\
				86.5	1.01988244908525\\
				86	1.08034102689985\\
				95	1.04245819951103\\
				87	0.983137532405141\\
				85.5	1.05387603894657\\
				80	0.988747965656511\\
				78	1.09036337862855\\
				107.5	0.934669293258709\\
				99	0.915450339185948\\
				81	0.9885535362068\\
				114.5	0.909682521953\\
				97	0.988634417877815\\
				77	1.07530826345175\\
			};
			\addplot[only marks, mark=*, mark options={}, mark size=0.7pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
				x	y\\
				95	2.00282252485891\\
				128	2.06533015086619\\
				86	1.97731106775033\\
				96	2.04446477967738\\
				91.5	2.06138507054942\\
				100	1.99341599665284\\
				95.5	2.00044074541133\\
				105.5	2.00912474615034\\
				92.5	2.01351488862611\\
				93.5	1.99245205119346\\
				103	1.95150870401173\\
				103	2.08754724205489\\
				78.5	1.91584490458436\\
				106.5	1.93395333777563\\
				114.5	2.09961521845587\\
				108	2.07097233650445\\
				86.5	2.03503522889278\\
				113.5	2.05435409731179\\
				93	2.08152181151745\\
				90.5	1.95523634126488\\
				102	1.96100524190571\\
				135	1.91752798067313\\
				94.5	2.06276689499413\\
				105	2.04350598282009\\
				113.5	1.95881078070531\\
				93.5	2.02931107824419\\
				90.5	2.02441154474136\\
				91	2.08368488990494\\
				104	1.92790194492299\\
				97.5	2.05347913291939\\
				91.5	2.09823422925254\\
				113.5	1.98871963591798\\
				85	1.90299926145804\\
				111.5	1.92250853913674\\
				90	1.94359484488532\\
				95.5	2.01780707300644\\
				111	2.03409081767042\\
				94.5	1.97163289901385\\
				85	2.0540533574177\\
				87	1.93121360636385\\
				98	2.02480254464525\\
				85.5	2.04889224696562\\
				84.5	2.05959722782227\\
				86	1.9440043862222\\
				108	1.92440653458221\\
				106.5	1.92053567370694\\
				92.5	2.01511489902219\\
				101	1.91673830325001\\
				84	1.91352415171818\\
				113.5	1.9370711806487\\
				85	1.97470518519255\\
				96	2.07108904353538\\
				86.5	2.05987175382974\\
				86	1.965785027374\\
				114.5	1.97803565268011\\
				100	1.99233188021508\\
				92.5	1.95210462926027\\
				97	1.95823397235697\\
				99.5	2.09717480564493\\
				81.5	1.98175009881755\\
				84	2.08097592852892\\
				99.5	1.93304856989616\\
				87.5	1.92930996502584\\
				96.5	1.92827623270924\\
				99.5	2.04522020429071\\
				101	2.06832885687098\\
				89.5	1.9676842582293\\
				93.5	2.09609969425239\\
				97.5	1.93982338843586\\
				127.5	1.90163010216492\\
				96	1.9805207542921\\
				103	2.08062119355311\\
				85	2.07997809154952\\
				86	1.95972281244232\\
				109	1.93963631251609\\
				106.5	1.96143506789617\\
				92.5	2.00541299895511\\
				104	1.92247112509643\\
				90.5	1.93314279783868\\
				112.5	1.9312051705771\\
				90	1.92679012589344\\
				88.5	1.91779189963901\\
				102	2.06163327555265\\
				89	2.05595547227967\\
				98.5	1.98763389223871\\
				101	1.96720205422157\\
				80.5	1.95591179128585\\
				107.5	2.02403929540008\\
				109	1.94433080114155\\
				94	2.0435889868785\\
				116	2.03349772858112\\
				83	2.08211110283764\\
				106	2.05781167184808\\
				94.5	2.02968703144948\\
				95.5	2.0462424436309\\
				86	1.9148532016578\\
				97	1.93475630210115\\
				111.5	1.93678539504977\\
				88	1.92172438668763\\
				98	2.05747855866742\\
			};
			\addplot[only marks, mark=*, mark options={}, mark size=0.7pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
				x	y\\
				101	3.00092935093075\\
				88.5	3.00165550447448\\
				111.5	2.9353045257629\\
				112.5	2.97462299671267\\
				102.5	2.92467704975407\\
				91	2.98029294076009\\
				97	2.95482798978655\\
				109	3.03415814878655\\
				132.5	2.9857916194326\\
				104.5	3.01390273194128\\
				98	2.97147255990713\\
				86.5	3.03523757041907\\
				88.5	3.04821534147506\\
				126	2.97771182724788\\
				93.5	2.95418213599624\\
				104.5	2.97699789915748\\
				95	2.97039458458386\\
				94.5	2.99128418474636\\
				86	3.03116799601712\\
				129.5	3.08030754168398\\
				103	2.96762527712433\\
				93	2.99919385379292\\
				99.5	3.04456292110729\\
				98	2.92811406992327\\
				98	2.94670819350947\\
				91	3.05394916540441\\
				98	2.97999360549325\\
				90.5	3.0418024267111\\
				102	3.02451917910161\\
				114	2.99394055107275\\
				122.5	2.9564367612768\\
				106.5	3.03622865063414\\
				91	3.05151370127257\\
				112.5	3.04638881204085\\
				118	2.95375606924806\\
				97.5	2.92057844787985\\
				105	2.95538728970003\\
				104	2.90711350082838\\
				103	3.0216204113092\\
				77.5	3.03791379304345\\
				85.5	3.01641490002535\\
				101	3.05795448167921\\
				90.5	3.0794228913368\\
				97	3.07445193754218\\
				118	3.07743299360507\\
				102	2.90976848789553\\
				123.5	3.07030804644139\\
				106	3.00009230800633\\
				114	3.07409143703535\\
				114.5	2.93081581444597\\
				105	2.97909237517604\\
				106	3.01919080074495\\
				128	2.92001412662611\\
				105.5	3.08920109557997\\
				108.5	3.06164497033473\\
				79	2.96483603701446\\
				104	2.92425416120869\\
				99.5	2.95216846573406\\
				103	2.98573900158673\\
				97.5	3.05940734714265\\
				88	3.01918230093356\\
				90	3.00447373457116\\
				102.5	2.92566642412566\\
				112.5	3.06725974555766\\
				101	3.07927464940954\\
				95	2.98303946709261\\
				85.5	3.06461475342562\\
				97	2.93984328352421\\
				100	3.07932622888756\\
				100.5	2.99392751532229\\
				120.5	3.00565260589097\\
				114.5	3.01345889265464\\
				110.5	2.96266455205485\\
				102.5	2.9580018608698\\
				96.5	2.96168430060154\\
				116.5	2.91378527486033\\
				104.5	2.9527260556278\\
				85.5	3.09139697205211\\
				107	2.9538377459868\\
				111	2.92853160677638\\
				106.5	2.94338441863645\\
				102.5	2.90291415177383\\
				98.5	3.08385207861093\\
				112.5	2.96331091267687\\
				94.5	3.03593367247418\\
				116.5	2.9130626607361\\
				110	2.93486421560619\\
				97.5	2.91770789852119\\
				101.5	3.02981095678774\\
				97.5	3.06753411612704\\
				109	2.98542541523109\\
				103.5	2.95065010689089\\
				91	2.98203055934883\\
				114	2.92188547327012\\
				123.5	3.03099742844447\\
				107.5	3.0151225644351\\
				94.5	3.09555889401359\\
				94.5	2.90040183657805\\
				87	3.04656819029841\\
				93	2.94490356893234\\
			};
			\addplot[only marks, mark=*, mark options={}, mark size=0.7pt, color=mycolor4, fill=mycolor4, forget plot] table[row sep=crcr]{%
				x	y\\
				105.5	3.96850007958318\\
				103.5	3.9928631068545\\
				87.5	3.98112550798304\\
				95.5	3.95333952729629\\
				108	4.02386133555114\\
				115	4.00300457484493\\
				102	3.90191421817995\\
				124	4.08343056728088\\
				88.5	3.97200581744363\\
				98	3.90567329672133\\
				108.5	4.06952641760029\\
				91.5	3.9819054636565\\
				102.5	3.94786267711963\\
				95	3.95286997303751\\
				104.5	4.07056866689336\\
				111	4.00388903452187\\
				100	4.00342270937707\\
				119	4.00385141859292\\
				107.5	4.01825253335371\\
				106.5	4.00989246969665\\
				98.5	3.9643911463285\\
				110	3.90253792462077\\
				102.5	3.911150583552\\
				99	4.04455266827865\\
				95.5	3.99068955055378\\
				122	3.95612413095805\\
				102	3.94215088749764\\
				103.5	4.06545771615233\\
				97.5	4.05497972213582\\
				93	3.9067120976883\\
				99.5	3.97080695134839\\
				100.5	3.93785474104144\\
				93.5	4.02755174134614\\
				99.5	3.973466054047\\
				120	4.01967921586812\\
				102	3.9821248587318\\
				94.5	3.98121752474584\\
				105.5	3.98936029363315\\
				83	4.03577180945839\\
				108.5	4.04362105964547\\
				97	4.02450509703784\\
				102	4.04992751303503\\
				94	3.98636134422217\\
				114	3.92265395516222\\
				123.5	4.02558111230805\\
				114.5	3.98626558481982\\
				112	3.93561650077042\\
				107	3.95978271592979\\
				102	4.08350088320717\\
				100	3.90278916726276\\
				103.5	4.03874556874891\\
				127.5	3.90275711965443\\
				93.5	4.0528124127399\\
				109	3.916514571192\\
				102	3.98995452417316\\
				110	4.00566510943601\\
				86	4.05375810474595\\
				94	3.96033042403874\\
				119.5	4.05872017443766\\
				97.5	4.09667860971666\\
				88	3.97823695157295\\
				112	4.06212276511642\\
				113	3.96654795827875\\
				161.5	4.05412924599846\\
				97.5	4.07503844436677\\
				113.5	4.0911268172135\\
				86.5	4.02735534632274\\
				108.5	3.93364411343959\\
				112.5	4.08165050412601\\
				91	4.08536532649848\\
				85.5	3.95363702305691\\
				101	4.00077634347489\\
				98	4.0936998817916\\
				105	3.96284053177892\\
				99.5	4.05857145678633\\
				94.5	4.05797327942782\\
				84	3.96957110510314\\
				102	4.07739054909118\\
				98	3.93439058017323\\
				94	3.99585458319438\\
				105.5	4.05914043804671\\
				103.5	3.97112211831939\\
				109	4.08966463591824\\
				94.5	4.09781472528022\\
				93	4.00571066687065\\
				104	4.05684718003817\\
				122.5	4.07607475645723\\
				110	4.05239248883166\\
				105	3.98650848315535\\
				98	3.97505533597463\\
				108.5	3.9014200028093\\
				95	4.00863549284785\\
				108.5	4.03069130254992\\
				102.5	4.0263014113539\\
				112	4.00281829665729\\
				116	3.92834825640182\\
				102	4.08442816688247\\
				94	3.90517069046447\\
				117	4.0260839899651\\
				110	3.92172985414091\\
			};
			
			\addplot[
			only marks,
			mark=|, 
			mark size=4pt,
			very thick,
			color=black,
			forget plot,
			] coordinates {(88,1)};
			
			\addplot[
			only marks,
			mark=|, 
			mark size=4pt,
			very thick,
			color=black,
			forget plot,
			] coordinates {(96,2)};
			
			\addplot[
			only marks,
			mark=|, 
			mark size=4pt,
			very thick,
			color=black,
			forget plot,
			] coordinates {(101.5,3)};
			
			\addplot[
			only marks,
			mark=|, 
			mark size=4pt,
			very thick,
			color=black,
			forget plot,
			] coordinates {(102.25,4)};
			
		\end{groupplot}
	\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[scale=1]
		\begin{groupplot}[
			group style={group size=2 by 1, horizontal sep=2cm},
			width=0.35\textwidth,
			]
			%----- Plot 1: 
			\nextgroupplot[
			axis lines=middle,
			enlargelimits=true,
			axis x line = bottom,
			axis y line =left,
			xlabel={Relative Error},
			title = {algebraic},
			xmode=log,
			xmin=1e-05,
			xmax=1,
			ymin=0.5,
			ymax=3.5,
			ytick={1,2,3},
			yticklabels={\textcolor{blue}{75 dB},\textcolor{olive}{50 dB}, \textcolor{gray}{25 dB}},
			every axis x label/.append style={
				at={(axis description cs:0.5,-0.35)},
				anchor=north, color=gray
			},
			every axis y label/.append style={
				at={(axis description cs:-0.3,0.5)},
				anchor=south,
				rotate=90, color=gray},
			x axis line style={yshift=-10pt,-,color=gray, thin},
			xticklabel style={yshift=-10pt,color=gray},
			y axis line style={xshift=-10pt,-,color=gray},
			yticklabel style={xshift=-10pt,color=gray},
			xtick style={yshift=-10pt, line width=0.5pt},
			ytick style={xshift=-10pt, line width=0.5pt},
			xtick align=inside,
			ytick align=inside,
			]
			
			\addplot[only marks, mark=*, mark options={}, mark size=0.7pt, color=mycolor4, fill=mycolor4, forget plot] table[row sep=crcr]{%
				x	y\\
				0.0119938421291748	2.91741316163215\\
				0.0114093779094729	3.08392080387319\\
				0.00970558632017549	3.05241095756387\\
				0.0100699892568247	2.99885573154768\\
				0.00955662388409089	2.91197883460375\\
				0.0103624933518878	3.07180100638755\\
				0.0101326740822207	3.0287887785593\\
				0.0103871286028863	2.98913820703425\\
				0.011240613223138	2.96557967675393\\
				0.00975099012567566	3.07992494667853\\
				0.00954092090888607	2.97104783283814\\
				0.00933607265586065	3.08238731943219\\
				0.0105406183912406	3.06935333043026\\
				0.0107601891535229	2.99589665911587\\
				0.00944415649180507	2.98137861190155\\
				0.00972804332416377	2.91055017331495\\
				0.00970221932878259	3.0936810154408\\
				0.00943296979733962	3.0848703486172\\
				0.00950587219494912	2.95583499898936\\
				0.00983655494372918	3.02820400362625\\
				0.0106984942508485	3.04166836132481\\
				0.0103866021433432	2.90632595354281\\
				0.0103336916215516	2.96215151114651\\
				0.0106083777346642	3.07770030228459\\
				0.0108796219095638	3.04547002414573\\
				0.0112559711046327	2.93345891676513\\
				0.0133303233090145	2.94276890386199\\
				0.0103528366784015	2.99394572368189\\
				0.00948164320624487	3.09478050544815\\
				0.0102413543225696	2.99130885349866\\
				0.00949893466132937	3.06394183416044\\
				0.00949794249279249	3.08112334886337\\
				0.00975383007873246	3.00696529493222\\
				0.00903059004562931	2.99085134076105\\
				0.00928330517065757	2.98964635084344\\
				0.00979967102960988	3.05334797893789\\
				0.0138945083592173	2.93720813581961\\
				0.0100272751091212	2.95011728779587\\
				0.0122491985283236	3.0397716504811\\
				0.0111872732099629	2.91708606706208\\
				0.0107141191746271	3.06556328152505\\
				0.0103603735973273	3.0131673913809\\
				0.00977073947540453	3.02858884815257\\
				0.00979409412031369	2.93810470478385\\
				0.0119563109968494	2.9494912566325\\
				0.00984581683803147	2.96095972010149\\
				0.0096482680582054	2.99617491794797\\
				0.00922341608105298	2.95863038138458\\
				0.0121026736046741	2.93896149193083\\
				0.00940585497126264	3.07466804432529\\
				0.0103148751428326	2.96855345819088\\
				0.00974556588354107	3.03862716244192\\
				0.0104729359677135	3.07634030807226\\
				0.0106861316010458	3.08800983818159\\
				0.00969675846624874	3.00068661783931\\
				0.0099539004762591	3.05002292707262\\
				0.0109599454144451	2.90932400276569\\
				0.0198817648719024	2.91901515374819\\
				0.00943734597411454	3.02770472131492\\
				0.00914893409718505	3.02912056680687\\
				0.0104654401765972	2.91000529236533\\
				0.0108731791858146	2.95509456578207\\
				0.00967929250149225	3.02227910654518\\
				0.00919468506924046	3.07834886459756\\
				0.0122655041993405	2.90829019971027\\
				0.0100076906719138	3.06506945772189\\
				0.00958448450431844	2.90251844209307\\
				0.00936896132963748	2.99162898112779\\
				0.0109582759241148	2.90652949883095\\
				0.0111171285960155	2.96106246793811\\
				0.0143918181132892	2.96368005897203\\
				0.00944177526159132	3.03598957810542\\
				0.0149421305872858	3.00874825218702\\
				0.0097978793322206	3.05565226851244\\
				0.00900672289303412	2.97670882161907\\
				0.0100809605066224	2.91111338436351\\
				0.0583321241881604	3.07716320611211\\
				0.00947665766968942	2.98737500471571\\
				0.00943332610636345	2.90823506759484\\
				0.00992514210374154	2.92003331604963\\
				0.0102720821375669	3.00984370047185\\
				0.00948085417879181	3.00584210512366\\
				0.00949414194543286	2.97540753166426\\
				0.0105453523323898	2.98370486537971\\
				0.0101610982127483	2.90934015999104\\
				0.0104820484664971	2.98043345194862\\
				0.0102855943874436	2.95553398526713\\
				0.00981956803437391	3.04452186243737\\
				0.0106782170266503	3.00526218256501\\
				0.0117333461006343	3.01948723142252\\
				0.0106190262742552	3.00132936478309\\
				0.00951984290246648	3.05663183917411\\
				0.0100028843265547	2.95249755710338\\
				0.0260331563640798	3.06472269515194\\
				0.0106878807459314	3.065695639301\\
				0.0109740507582198	2.93112257912029\\
				0.0138710260990528	2.93620746796766\\
				0.0120781083551588	2.91676010158952\\
				0.0100026959861592	3.04162411126624\\
				0.00951790472229889	3.03333254058504\\
			};
			
			\addplot[only marks, mark=*, mark options={}, mark size=0.7pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
				x	y\\
				0.000553345037450114	1.99703942700386\\
				0.000532931631637879	2.01537439898323\\
				0.000564613489813627	1.96992145732936\\
				0.000548623286379324	2.05200742055018\\
				0.000602749829276323	1.90925277698194\\
				0.000622740202644178	1.94265820627501\\
				0.000865076001844476	2.07749526423882\\
				0.00055156325025483	2.00908851866772\\
				0.00109078670470118	1.94182681589048\\
				0.000597893530632894	2.05933116703748\\
				0.000666592314322862	2.04563549864993\\
				0.000748615740006829	2.05966855458148\\
				0.000560467449833837	1.99799085943921\\
				0.00058100599805431	2.03394510256214\\
				0.000518334730061803	1.984447651814\\
				0.000609577069183165	2.02569546623122\\
				0.000532203726416338	1.99453321492144\\
				0.000536248545354719	1.90554010323212\\
				0.000536633469503047	2.00986744373149\\
				0.000515047040983465	1.94168138348328\\
				0.000689718605465473	2.02741468881304\\
				0.000557638819559444	1.9077752416766\\
				0.000649978125683949	1.95341428808461\\
				0.000640308188158707	1.95630333730382\\
				0.000636677287474294	2.02668499998346\\
				0.000595765637592262	1.94169135811635\\
				0.000616812349302103	2.0014464187659\\
				0.000540823976624499	1.96393568514291\\
				0.000530240999845849	1.9427136270089\\
				0.0010592385318415	1.90437224400196\\
				0.000575355300644535	2.05306791162222\\
				0.000756459398446639	1.94380960790575\\
				0.000536678687244059	1.97309097801475\\
				0.000527019772670872	2.00050062088434\\
				0.00055348454695803	1.95581925061805\\
				0.000881444223924511	2.06842130149135\\
				0.000757309358927639	2.03046847595262\\
				0.000605683537557938	1.92820621445965\\
				0.00131039919659145	2.07745824329834\\
				0.000531975226878312	2.08427980947114\\
				0.000576557738619985	2.03069527287527\\
				0.00105043032446015	2.02586083860767\\
				0.00069066988234077	1.96918877470596\\
				0.000574364360466901	1.99435370330665\\
				0.00063251532066637	1.94919087031864\\
				0.000722224600528637	2.03643029840748\\
				0.000616674014887285	1.91832780581564\\
				0.000531516016998715	1.95966741672329\\
				0.00070459421434585	2.00482442286589\\
				0.000611494422309753	2.02074797852208\\
				0.000655115181373101	2.08810262376695\\
				0.000561226164933476	2.01427313885228\\
				0.000848401905455728	1.97741139707377\\
				0.000758143809703686	1.9974168680435\\
				0.000609992364151688	2.09539223195822\\
				0.000583124047724902	1.99882991922847\\
				0.000571253401348562	2.03069648912603\\
				0.000572187556631444	2.01557681416295\\
				0.000536755346058353	1.97827688301873\\
				0.000546562422315929	2.06671539851613\\
				0.00079564309895609	1.94425263366764\\
				0.000623215049970827	2.03902316246624\\
				0.000553082321756452	2.00593300007111\\
				0.000567073622823473	2.00567473675571\\
				0.00117805081729597	2.01002086976009\\
				0.000580181771250246	2.06597642078666\\
				0.000513713573286758	2.03119320798966\\
				0.000565104632461405	1.92478057270888\\
				0.000617496434232705	1.96364083488636\\
				0.000611055591467751	1.97821673425204\\
				0.000726792556301758	1.9446794557687\\
				0.000643263326359098	2.00472194275031\\
				0.00102075280451557	1.92509612185629\\
				0.00055334601135108	1.90056470729974\\
				0.000544160915858096	2.00700477399597\\
				0.000939153432747218	2.05825782666079\\
				0.000768522678055089	2.08386450853555\\
				0.000527128540368279	1.91460343206634\\
				0.000518437715366721	1.91641668794363\\
				0.000513573080073471	2.05112715630799\\
				0.000606329109315096	1.98803835978897\\
				0.000540203464006304	1.97478821216907\\
				0.000576823172751927	2.09177061417764\\
				0.000592750985718384	2.06956420457874\\
				0.000666668951456092	1.9935257125094\\
				0.000682163410982516	2.04265773658179\\
				0.000665855633376801	1.91953023556887\\
				0.000569168166336922	2.07073138934801\\
				0.00102493374543629	1.9789706109732\\
				0.000556075328961487	2.03543396630119\\
				0.000616036709262065	2.07604571139855\\
				0.000629864758429225	2.02689381334852\\
				0.00057507444644687	1.97912386566413\\
				0.000775371397747804	2.09345445087345\\
				0.000608713048672718	1.99151412024063\\
				0.00061683623655127	1.94571101392971\\
				0.000816454499051118	2.06379062037875\\
				0.000625125592524012	1.90930740716673\\
				0.000631331454825443	1.97088419009323\\
				0.000488177133252236	1.97030384583711\\
			};
			
			\addplot[only marks, mark=*, mark options={}, mark size=0.7pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
				x	y\\
				0.000103927333438795	0.964987933802354\\
				4.37162736435602e-05	0.979455106379418\\
				0.000104948124535768	0.957372551512478\\
				3.77872658328378e-05	0.916407954468578\\
				8.54221760634195e-05	0.961870625989229\\
				5.21465955696203e-05	0.985425532127988\\
				0.000106511709954387	1.00292285528498\\
				4.37559253757221e-05	1.06992789491152\\
				7.47469612532213e-05	1.09867559381529\\
				5.27718229988712e-05	1.09941225614525\\
				5.7998303367336e-05	0.92261642146407\\
				4.67295719398702e-05	0.965113374845186\\
				4.94632201672823e-05	1.03374705339657\\
				4.98810233364579e-05	1.07986929260546\\
				5.06085064184119e-05	1.0155742180612\\
				7.46628071607117e-05	1.09556297556151\\
				4.79398822834769e-05	0.94244773692092\\
				3.99530302911302e-05	1.04130040026866\\
				3.21496874463946e-05	1.03470645842727\\
				5.71158142278955e-05	0.960948776056211\\
				4.3841001512979e-05	1.05560979461997\\
				3.57555315553209e-05	0.962280626234606\\
				9.0904260699847e-05	0.98372269235887\\
				0.000330703551839288	1.07544808118801\\
				0.000316504661044299	1.09178921053984\\
				6.36896308606839e-05	0.949703374105513\\
				4.80269578053297e-05	1.07156958924888\\
				4.66510990959465e-05	1.08456566145165\\
				5.39681019210881e-05	1.089076919728\\
				0.000362899219297363	1.01116353820767\\
				5.4808579382858e-05	0.918990143869918\\
				7.36501918159149e-05	0.921689626571526\\
				3.42456280914494e-05	0.936471730269792\\
				5.61858511106566e-05	1.01906006793314\\
				3.90460940546348e-05	1.06780878457732\\
				0.000161864249701758	1.02356242135439\\
				5.38694806014135e-05	1.0266317338881\\
				0.000111585468056768	0.985571388969019\\
				0.000133496091407608	1.0713757965606\\
				4.96804692266994e-05	1.04989795719178\\
				4.19597034953278e-05	1.02002031352254\\
				0.000111562921312296	0.924488887649525\\
				5.56989910375225e-05	1.00078766580881\\
				5.0423224549567e-05	1.0444643112355\\
				6.97883311304472e-05	1.00630477779208\\
				4.65611529970173e-05	1.06531272178756\\
				3.72515976017781e-05	1.05816426773615\\
				3.97115390102626e-05	0.996562603425651\\
				7.68638799586993e-05	1.05524101891536\\
				5.11914736909667e-05	1.02345186321941\\
				7.05109065828142e-05	0.921519026990969\\
				5.00456542555516e-05	1.08070239677984\\
				4.48254527327486e-05	1.0270112719784\\
				6.20409800200108e-05	1.00155716136351\\
				8.93373342946996e-05	0.95874527242612\\
				4.96575669286653e-05	0.935054493652138\\
				0.000102695349600173	1.07035854155243\\
				4.53769045629713e-05	0.995208415702914\\
				8.07356330486705e-05	0.965255098231146\\
				4.57985550816723e-05	1.02787511304835\\
				4.94870139356103e-05	1.00701206364103\\
				4.62751086625708e-05	0.911144890325699\\
				6.81342089049357e-05	0.975853571938772\\
				5.68510596955151e-05	1.02026508058522\\
				0.000130496103140447	0.99375102713768\\
				6.41299825060616e-05	0.954401877047022\\
				4.05859283094144e-05	0.929200285869186\\
				5.70572930133359e-05	0.930252455196244\\
				7.55589655653481e-05	1.00269252322731\\
				5.34148769381235e-05	1.01599928658567\\
				4.85422350826112e-05	1.08488978721209\\
				0.000118922846986527	0.99625944786183\\
				0.00014167731064372	0.920708966354049\\
				6.17440322323991e-05	1.03757889980859\\
				4.54606082907384e-05	0.966000283636369\\
				0.000145678629899979	1.0823719074559\\
				8.79683054318852e-05	1.08824097485289\\
				6.01922843156378e-05	0.932099939358241\\
				5.75268889948341e-05	1.09633341354745\\
				3.87907272230064e-05	0.997829957191566\\
				9.07701481674612e-05	0.936750796798552\\
				3.5107666930276e-05	0.978811414728014\\
				3.87839739656779e-05	0.950334476017281\\
				5.16434354986562e-05	1.04497523371342\\
				4.25642276785278e-05	0.924511710233236\\
				4.36380422795031e-05	1.02204305951209\\
				5.20893057632621e-05	1.03736892102121\\
				3.69189826061648e-05	1.06370999103139\\
				6.73430100902091e-05	0.945806340085177\\
				3.5002530682496e-05	1.08008495013886\\
				4.55936780780009e-05	1.00706183750143\\
				0.000301527747320141	1.08845671240848\\
				4.07094152747975e-05	1.06191038505042\\
				7.70874440886822e-05	0.901955946456357\\
				3.82642700952188e-05	0.944413435288113\\
				5.0305547060039e-05	0.919154500691754\\
				6.09304960074154e-05	1.05206057435199\\
				9.79746530493502e-05	1.02037347502411\\
				6.60936686116683e-05	0.958067966336653\\
				4.79720570362466e-05	0.987649064321478\\
			};
			
			\addplot[
			only marks,
			mark=|, 
			mark size=4pt,
			very thick,
			color=black,
			forget plot,
			] coordinates {(0.0101068172944216,3)};
			
			\addplot[
			only marks,
			mark=|, 
			mark size=4pt,
			very thick,
			color=black,
			forget plot,
			] coordinates {(0.000606006323436517,2)};
			
			\addplot[
			only marks,
			mark=|, 
			mark size=4pt,
			very thick,
			color=black,
			forget plot,
			] coordinates {(4.36421787697685e-05,1)};
			
			%----- Plot 1: 
			\nextgroupplot[
			axis lines=middle,
			enlargelimits=true,
			axis x line = bottom,
			axis y line =left,
			title = {random},
			xlabel={Relative Error},
			xmode=log,
			xmin=1e-5,
			xmax=1,
			ymin=0.5,
			ymax=3.5,
			ytick={1,2,3},
			yticklabels={\textcolor{blue}{75 dB},\textcolor{olive}{50 dB}, \textcolor{gray}{25 dB}},
			every axis x label/.append style={
				at={(axis description cs:0.5,-0.35)},
				anchor=north, color=gray
			},
			every axis y label/.append style={
				at={(axis description cs:-0.3,0.5)},
				anchor=south,
				rotate=90, color=gray},
			x axis line style={yshift=-10pt,-,color=gray, thin},
			xticklabel style={yshift=-10pt,color=gray},
			y axis line style={xshift=-10pt,-,color=gray},
			yticklabel style={xshift=-10pt,color=gray},
			xtick style={yshift=-10pt, line width=0.5pt},
			ytick style={xshift=-10pt, line width=0.5pt},
			xtick align=inside,
			ytick align=inside,
			]

			\addplot[only marks, mark=*, mark options={}, mark size=0.7pt, color=mycolor4, fill=mycolor4, forget plot] table[row sep=crcr]{%
				x	y\\
				0.0101631904341348	2.96204679693408\\
				0.00916400227452286	3.05861200974813\\
				0.00967481747071266	3.04758614728004\\
				0.00976522501802976	2.91635679355586\\
				0.00909496937000609	2.98789306247486\\
				0.0102745113540609	3.04518486249864\\
				0.0097094698800741	2.99928475068829\\
				0.00986108643701655	3.06805416145245\\
				0.0099678097502127	2.93557616800874\\
				0.00973170172166986	3.03150486536284\\
				0.00921307377230247	3.07535152716106\\
				0.009426848259999	3.06564739499457\\
				0.00950020661684121	3.01439468385865\\
				0.00948293934111854	2.98611834945366\\
				0.00949044412978849	2.97445528497722\\
				0.00972294239050905	2.96364952008168\\
				0.00968893697411508	3.07500683869712\\
				0.00927268230057969	2.9737290157388\\
				0.00939956088536615	2.92576521601135\\
				0.00986514447048915	3.0888013839778\\
				0.0095438734885523	3.01491021858313\\
				0.00982343140714885	3.05830021453908\\
				0.0100020855972891	3.00278905598332\\
				0.00931592577398436	2.90586095015462\\
				0.484240355483677	2.92439586901271\\
				0.0104062903116493	2.90461263344435\\
				0.0100720129776371	3.03788019836686\\
				0.0103976406793233	2.95340027394343\\
				0.00939877064800971	2.93528594201703\\
				0.0101626564550347	3.09452930505671\\
				0.00925835298355436	3.06738345343463\\
				0.00962717442787488	3.01139113460817\\
				0.0094765563150267	2.99397345152593\\
				0.00910772097196333	2.9059057461199\\
				0.00931532537482079	2.92244543791596\\
				0.00995835952184724	3.06132748266846\\
				0.0108835351739784	3.08792036762213\\
				0.00998758281668989	2.909258647229\\
				0.0107319164621023	2.92343554474753\\
				0.0098494359198698	2.9249198211036\\
				0.0104423473516626	3.05212231303854\\
				0.0100305175341325	2.96615841895157\\
				0.00966513886232881	2.9132340566729\\
				0.00971700799406075	3.09416491616689\\
				0.00975610777444384	3.09165067621555\\
				0.00956247024650927	3.02973140539616\\
				0.00948724697834205	2.90596358232362\\
				0.00921539651637876	2.9982775385165\\
				0.00999448013073462	3.01718280723461\\
				0.23701634839247	2.96997256749222\\
				0.0101292481348277	3.0661605278273\\
				0.00969036338988801	2.93925060607687\\
				0.0104575629025733	2.94153583534324\\
				0.0106305015906973	3.07126728419482\\
				0.00938171972244817	3.06554852098393\\
				0.00955300865207607	3.0393535178271\\
				0.00877850247509231	3.07672355139786\\
				0.00996550221385276	3.06413738284323\\
				0.00919058059397273	2.90503802508972\\
				0.00894771368831499	3.03299730201403\\
				0.00975663159961087	2.91458950109024\\
				0.00993465244650751	2.90764760527985\\
				0.00947413916629949	2.90758299443205\\
				0.00905332055268818	3.08515877119409\\
				0.0095441493848359	3.09673552922672\\
				0.00988618422340063	3.00959777470678\\
				0.0093546132934915	2.91816218560586\\
				0.00918317303142179	2.97557310114802\\
				0.0103402809491975	3.05951166827467\\
				0.0100119053247195	3.04799521461522\\
				0.00910651825505817	3.03158075373055\\
				0.00946595681426947	3.00199224301527\\
				0.0100494639540128	3.02477948495418\\
				0.00969899191575195	2.93758664710651\\
				0.00902135964357282	2.97198752380316\\
				0.0098796767841566	2.92264505870526\\
				0.0920975440019041	3.03414090445742\\
				0.00951301038219334	2.96445177006444\\
				0.0135510809860132	2.9448568902746\\
				0.00967653975391406	3.09267097638532\\
				0.00984918836683825	3.03763432113243\\
				0.00953002805692934	2.90810013435222\\
				0.0095219366635178	2.99618463734356\\
				0.0100660069154248	3.04834978105804\\
				0.0100684215790944	3.07418419127078\\
				0.010385632512376	3.04002849007278\\
				0.0102193024569241	2.91589407425061\\
				0.0188926729536992	3.01002317568694\\
				0.0103437114687158	3.02080258236116\\
				0.0106050997354548	2.98910242024161\\
				0.00984973298077236	3.07826863081635\\
				0.00927932365870981	3.08317197703638\\
				0.0100219999738152	2.94102391883388\\
				0.0100018283355751	2.93399216539007\\
				0.0101860481173758	2.98624777890684\\
				0.266774043404175	2.9232237317712\\
				0.00979385383268853	3.0493740291364\\
				0.232626392710187	3.02727767380366\\
				0.00928037597330162	2.906670372472\\
				0.00944595580982155	2.98308512066937\\
			};
			
			\addplot[only marks, mark=*, mark options={}, mark size=0.7pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
				x	y\\
				0.000533862481781736	1.98907332392842\\
				0.000531107159113598	1.97021699285597\\
				0.000559069188354903	1.91546145807733\\
				0.000538138791144034	2.00306736077052\\
				0.000561305425445956	2.01207069245928\\
				0.000597625923820464	2.0254292182081\\
				0.000560417623415805	1.9640283865623\\
				0.000526509835695838	1.9105589755899\\
				0.000537143328441951	2.02109207838341\\
				0.00172055703931926	1.99328599500526\\
				0.000552205848811856	1.90845785110617\\
				0.000551184558325804	1.97162961950517\\
				0.000546477250551821	1.91016678871905\\
				0.000554806036883817	2.05722118069761\\
				0.000516522613263248	2.06400876475964\\
				0.000551745446766922	2.09679868799926\\
				0.000524704350270812	1.9373339496392\\
				0.000527595304097202	1.93209041556682\\
				0.000533448023838284	1.91629613760571\\
				0.000499692311840896	1.96125504823436\\
				0.00057493094601558	1.99871090327263\\
				0.000551921283916899	2.09390235703567\\
				0.000553783550886163	1.9436307731927\\
				0.000557553884563228	1.90345939235863\\
				0.000529838781107302	1.97641554259342\\
				0.00056311342966669	1.90922781495039\\
				0.000542158715907199	1.97490784229793\\
				0.000544021714575045	1.9800135516385\\
				0.000528020141005264	1.94732858117343\\
				0.000554375026609266	1.97231152708134\\
				0.000526949412219191	1.98206599132791\\
				0.000539301732385765	2.05782043985749\\
				0.282927995919031	1.93882577085216\\
				0.00052878104510754	1.9741703192555\\
				0.000519393592653769	2.09954057836365\\
				0.000559291819310693	1.97769005185772\\
				0.000546877606286179	1.92611756955857\\
				0.000538287887402595	1.97591196347496\\
				0.000553550616421226	1.94039947829524\\
				0.000515229146847399	2.05137756335531\\
				0.000541782714700099	1.95357931552823\\
				0.00057906637869835	1.9456718854999\\
				0.000579965742237159	1.91513321403808\\
				0.000550985056189128	1.99914289657212\\
				0.000605755199892603	1.94427989243594\\
				0.000553118054892568	2.04654501768132\\
				0.003462752009862	1.99038397774905\\
				0.000529051521904139	1.93631159212538\\
				0.000534688357464601	2.05833757287077\\
				0.000541510776847817	2.06823485767394\\
				0.000566598126907959	2.01513286861088\\
				0.000559113078463551	2.04732237900865\\
				0.000573617304695378	1.97252123298652\\
				0.000600513759614162	1.96182427950592\\
				0.000518658428352425	1.90649123042472\\
				0.000517224406727197	2.08353195176514\\
				0.000531618311957109	2.04580550092665\\
				0.000523938285872502	1.94472875339772\\
				0.000541135821147509	1.90975575642028\\
				0.000633416649947667	2.0604663929683\\
				0.000561594124655682	2.05540143958688\\
				0.000510128291862882	1.91116833687071\\
				0.000541365870505607	1.90596542159065\\
				0.000564925939002577	2.02617696525866\\
				0.000540975722405322	2.08006930197914\\
				0.000544321762248072	2.07940344220985\\
				0.000505545980373623	2.06744803707317\\
				0.000555694593129609	1.99243725729988\\
				0.000554586618836684	2.02434029283917\\
				0.000550569610185872	1.90989282543646\\
				0.0189654660742193	1.97104806694947\\
				0.000549202252305738	1.90711684362205\\
				0.000537904323968648	2.00235724769959\\
				0.000529386529877958	2.01355853994683\\
				0.000535996463049333	1.92386387102048\\
				0.000557658126440726	2.00563829653923\\
				0.000551076277164831	1.99421966384645\\
				0.000523156488081273	2.09330645539657\\
				0.000511501260192254	2.09116525064182\\
				0.000515187046597344	2.09499434408054\\
				0.000533337905508324	1.95485425986664\\
				0.000543697878767995	1.99290368182836\\
				0.000558922817644032	2.08752759736522\\
				0.000526940495750003	2.04937920164773\\
				0.000583002790361446	1.98795487216957\\
				0.000536141845090688	2.00270973569944\\
				0.000518827801554224	1.90977255403739\\
				0.000557597405046138	2.02631133602895\\
				0.000538217945470043	1.92799186092934\\
				0.000545627973802557	1.95761097342071\\
				0.000547514196525481	1.96659225980412\\
				0.000536251847268265	2.03886432803905\\
				0.000734111971126807	1.98731196431645\\
				0.00298494567147617	1.97444542737298\\
				0.000557129568698953	1.9590758436512\\
				0.000573002580317864	2.0244569223867\\
				0.000537345790215995	2.01235130328309\\
				0.000593265995079239	2.04701904240109\\
				0.000516562508260878	2.0077144534823\\
				0.000487889157843144	2.02491111381363\\
			};
			
			\addplot[only marks, mark=*, mark options={}, mark size=0.7pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
				x	y\\
				8.24576328635936e-05	0.965264026451504\\
				3.07474174130789e-05	1.08098460087946\\
				3.21683729320698e-05	0.964427069875539\\
				0.00125366051420611	1.03432623054872\\
				3.11384484182938e-05	1.04830982676644\\
				3.18946155048241e-05	1.08908425727731\\
				2.92882192130027e-05	0.962984371546576\\
				3.14428699195282e-05	1.02791222188256\\
				3.42126756246557e-05	0.987720324000061\\
				3.18461704430543e-05	0.9096593994378\\
				3.28485279464857e-05	0.952599223128786\\
				3.06341299438636e-05	1.06892752051842\\
				2.94601113430948e-05	0.951544225558378\\
				3.25183297930809e-05	1.03749055220003\\
				2.97795478572356e-05	0.914765060969237\\
				3.1412282443381e-05	1.00616624692829\\
				3.11745775441149e-05	1.05202747152207\\
				2.85157251704974e-05	0.963222511016307\\
				3.01711604764849e-05	1.09289592325019\\
				3.10513737714954e-05	0.923019688687013\\
				3.01888918258672e-05	0.909309142954243\\
				2.96035634532268e-05	1.01415555229493\\
				2.97156021417088e-05	0.906090434026473\\
				3.08578662446957e-05	0.967924412849556\\
				3.30536204212489e-05	1.08517773841362\\
				3.06438332810145e-05	0.979814370759596\\
				3.11462908108778e-05	1.04534554911934\\
				3.00523383365294e-05	0.918590423748474\\
				0.00015795559084023	0.916586954400504\\
				3.00529838192298e-05	0.91541271572936\\
				2.85041709861041e-05	0.988029835432997\\
				3.14010934923358e-05	0.975824019067973\\
				0.231252695944213	0.905640352603765\\
				2.74639125833621e-05	0.970005594523654\\
				0.0205653546099676	1.09726405124884\\
				3.13473160302905e-05	0.930561398710127\\
				3.0557014350848e-05	0.904133577564144\\
				3.01461510838612e-05	1.06170549903035\\
				3.13077261091598e-05	0.953250688964704\\
				3.21766225431819e-05	0.996416276444945\\
				3.07685853280276e-05	0.903455647788999\\
				4.04856190086486e-05	1.03883373477959\\
				3.30945476356307e-05	1.08353562937289\\
				3.1104701711645e-05	1.09633347726439\\
				0.607917042197008	1.07839584983627\\
				2.99707846141396e-05	0.947671397636229\\
				3.1896985381772e-05	0.99709646178147\\
				2.92562374808098e-05	1.09214582136398\\
				3.08573720619878e-05	1.0396169067567\\
				3.13071831628959e-05	1.02419407088947\\
				3.45866426751595e-05	1.04199734402961\\
				3.06073462188064e-05	1.04725613503694\\
				3.21479114340906e-05	0.915827094888668\\
				3.07402109725379e-05	0.924161001546305\\
				3.21304908170397e-05	1.00980558363375\\
				3.13356920994146e-05	0.998770090314141\\
				0.000121714764138172	0.976019072573895\\
				3.19848995116781e-05	1.00275784476839\\
				2.89347543995289e-05	0.955481568858487\\
				3.19570968032594e-05	0.966246109552292\\
				3.18527624667923e-05	0.929893682024864\\
				3.27524381743179e-05	0.917269975057993\\
				2.97683904407738e-05	0.97733882630436\\
				3.06636722486719e-05	1.07365702827952\\
				2.93517018164059e-05	1.06871114676779\\
				3.152051161099e-05	0.995225184372979\\
				2.97368971969804e-05	0.956941331037956\\
				3.18356783914063e-05	0.9626790039972\\
				0.00112568679373135	1.07057983556418\\
				2.96434118335162e-05	1.09696753419644\\
				2.88639386271903e-05	1.0722388000972\\
				3.10426253931617e-05	0.982752290530071\\
				3.0248629118938e-05	0.908862961125216\\
				3.19784129547436e-05	0.988617419648457\\
				2.94620058053118e-05	0.98695289787544\\
				3.11942651283833e-05	0.998112681797904\\
				3.47063708758649e-05	0.954004178253353\\
				2.99915800654287e-05	1.07852504069455\\
				2.89699902754256e-05	0.991004433417918\\
				2.9789030235016e-05	0.906782498268729\\
				3.06105240387918e-05	0.963911760818376\\
				3.05331285307506e-05	0.970505336969834\\
				3.10120412767735e-05	0.97597299771108\\
				0.000187209805910319	0.949397727358513\\
				3.14744831529098e-05	0.99367163294678\\
				2.9810202335129e-05	0.923701602343909\\
				5.9428289083906e-05	0.946509936246049\\
				2.98405077302304e-05	1.07841867956152\\
				2.8579277982708e-05	1.01455440943275\\
				3.12951532739709e-05	0.962887516377456\\
				2.94349235880106e-05	1.08542546767052\\
				3.07096526819118e-05	0.908106306323854\\
				5.71223490809643e-05	0.943251496792604\\
				0.00641327466474602	1.09634530285639\\
				3.3048561277477e-05	1.05955595152143\\
				0.0132889047407345	0.915901736230893\\
				3.17153530034402e-05	0.93878731980728\\
				0.00988807004633433	0.97758856071385\\
				3.01556083611447e-05	0.910771578217099\\
				2.94126158509231e-05	1.09967904213878\\
			};
			
			\addplot[
			only marks,
			mark=|, 
			mark size=4pt,
			very thick,
			color=black,
			forget plot,
			] coordinates {(0.0101710034744823,3)};
			
			\addplot[
			only marks,
			mark=|, 
			mark size=4pt,
			very thick,
			color=black,
			forget plot,
			] coordinates {(0.000544974868025315, 2)};
			
			\addplot[
			only marks,
			mark=|, 
			mark size=4pt,
			very thick,
			color=black,
			forget plot,
			] coordinates {(3.11423696145858e-05,1)};
			
		\end{groupplot}
	\end{tikzpicture}
